Discrete Convexity and Stochastic Approximation for Cross-layer On-off Transmission Control

This paper considers the discrete convexity of a cross-layer on-off transmission control problem in wireless communications. In this system, a scheduler decides whether or not to transmit in order to optimize the long-term quality of service (QoS) incurred by the queueing effects in the data link layer and the transmission power consumption in the physical (PHY) layer simultaneously. Using a Markov decision process (MDP) formulation, we show that the optimal policy can be determined by solving a minimization problem over a set of queue thresholds if the dynamic programming (DP) is submodular. We prove that this minimization problem is discrete convex. In order to search the minimizer, we consider two discrete stochastic approximation (DSA) algorithms: discrete simultaneous perturbation stochastic approximation (DSPSA) and L-natural-convex stochastic approximation (L-natural-convex SA). Through numerical studies, we show that the two DSA algorithms converge significantly faster than the existing continuous simultaneous perturbation stochastic approximation (CSPSA) algorithm in multi-user systems. Finally, we compare the convergence results and complexity of two DSA and CSPSA algorithms where we show that DSPSA achieves the best trade-off between complexity and accuracy in multi-user systems.

==> figures/ACMConverge1.tex <==
% This file was created by matlab2tikz v0.4.3.
% Copyright (c) 2008--2013, Nico Schlömer <nico.schloemer@gmail.com>
% All rights reserved.
%
% The latest updates can be retrieved from
%   http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
% where you can also make suggestions and rate matlab2tikz.
%
%
% defining custom colors
\definecolor{mycolor1}{rgb}{1,0,1}%
%
\begin{tikzpicture}

\begin{axis}[%
width=3.7in,
height=1.8in,
scale only axis,
xmin=0,
xmax=500,
xlabel={\Large iteration index $n$},
ymin=5,
ymax=200,
ylabel={\Large $J([\tilde{\Thv}^{(n)}])$},
legend style={draw=black,fill=white,legend cell align=left}
]
\addplot [
line width=1.5pt,
color=blue,
solid
]
table[row sep=crcr]{
1 213.345942647948\\
2 137.090161457578\\
3 141.930671122652\\
4 141.930671122652\\
5 130.078339793075\\
6 131.15561785651\\
7 131.366285184146\\
8 131.366285184146\\
9 131.077488486958\\
10 129.835569430821\\
11 129.835569430821\\
12 127.458715928859\\
13 127.458715928859\\
14 127.458715928859\\
15 127.458715928859\\
16 127.458715928859\\
17 126.431131295971\\
18 127.096487203148\\
19 122.132735307218\\
20 121.746882420085\\
21 121.511200073886\\
22 121.511200073886\\
23 121.808140688503\\
24 122.175875081985\\
25 122.175875081985\\
26 121.808140688503\\
27 116.713523504042\\
28 115.217519747381\\
29 114.791814528416\\
30 113.06753648123\\
31 108.212257049287\\
32 109.753587549636\\
33 109.327814904946\\
34 109.391705348119\\
35 109.391705348119\\
36 102.751449255784\\
37 102.751449255784\\
38 103.662121157575\\
39 103.662121157575\\
40 103.662121157575\\
41 103.662121157575\\
42 103.315560527371\\
43 103.662121157575\\
44 99.9975409017502\\
45 99.9975409017502\\
46 99.9975409017502\\
47 99.3579209029288\\
48 99.3579209029288\\
49 99.3579209029288\\
50 101.605864912845\\
51 101.605864912845\\
52 98.7410126777802\\
53 98.7410126777802\\
54 95.3111365003837\\
55 96.9480463675671\\
56 96.9480463675671\\
57 96.2203983447693\\
58 95.5792524377947\\
59 94.9452136586724\\
60 70.3955744593152\\
61 71.1146049872102\\
62 71.1146049872102\\
63 71.1146049872102\\
64 71.1146049872102\\
65 69.1027166530521\\
66 69.202301490316\\
67 69.202301490316\\
68 69.202301490316\\
69 69.202301490316\\
70 69.2897014682649\\
71 69.2897014682649\\
72 69.2897014682649\\
73 67.3044328469011\\
74 67.3044328469011\\
75 68.3152252534625\\
76 68.3152252534625\\
77 66.3151371837727\\
78 66.3151371837727\\
79 66.3151371837727\\
80 66.4272484670416\\
81 66.4272484670416\\
82 69.159442678488\\
83 69.159442678488\\
84 70.1629417063167\\
85 70.1629417063167\\
86 66.8407918937203\\
87 63.6922029081421\\
88 63.2776491329657\\
89 63.195052343884\\
90 63.195052343884\\
91 62.7425150059735\\
92 62.3912747235244\\
93 64.1944507022936\\
94 64.1944507022936\\
95 66.377215663268\\
96 62.1469934370275\\
97 58.0810646882766\\
98 58.0810646882766\\
99 62.0907652012723\\
100 60.0884666990379\\
101 57.8622023443855\\
102 57.8622023443855\\
103 57.4092191359885\\
104 55.2744677104299\\
105 53.8047193389684\\
106 53.8047193389684\\
107 41.3019944661476\\
108 43.9876315662728\\
109 39.8707980242966\\
110 39.8707980242966\\
111 41.0268837330624\\
112 41.2664423823823\\
113 41.0268837330624\\
114 41.0268837330624\\
115 41.0268837330624\\
116 39.6413011876213\\
117 39.6413011876213\\
118 39.9740205421445\\
119 39.9740205421445\\
120 38.5212827067409\\
121 49.7243995889258\\
122 38.9402192148233\\
123 38.9402192148233\\
124 51.4058580558717\\
125 40.2262540607828\\
126 40.4504653521244\\
127 40.2529134703052\\
128 40.2529134703052\\
129 40.2529134703052\\
130 40.2529134703052\\
131 40.2529134703052\\
132 40.2725802043701\\
133 40.2725802043701\\
134 40.2725802043701\\
135 39.8358886745212\\
136 39.8358886745212\\
137 40.5476577203518\\
138 40.5672634676378\\
139 40.8809822009902\\
140 41.1214551836873\\
141 41.1214551836873\\
142 41.1214551836873\\
143 39.3436105040546\\
144 39.8807381749265\\
145 39.3681817514401\\
146 39.3681817514401\\
147 39.3681817514401\\
148 51.0811713878867\\
149 37.7745753123442\\
150 50.6144911284614\\
151 40.0880124339189\\
152 40.1812818210588\\
153 40.0880124339189\\
154 40.0880124339189\\
155 37.7523190260975\\
156 51.7629504493082\\
157 40.9893806176718\\
158 51.0580410215583\\
159 40.7579567377527\\
160 40.7579567377527\\
161 41.0117014506065\\
162 40.5377914104395\\
163 40.5377914104395\\
164 41.5033379059659\\
165 49.8010228374878\\
166 39.3668311850033\\
167 36.6419596741274\\
168 36.6419596741274\\
169 36.6419596741274\\
170 36.8718881990726\\
171 36.6640178037833\\
172 36.6419596741274\\
173 36.2927879734822\\
174 36.2927879734822\\
175 36.1993878397832\\
176 36.1993878397832\\
177 37.2101435564234\\
178 37.2101435564234\\
179 36.0276679454803\\
180 36.0276679454803\\
181 36.2649216609595\\
182 36.2649216609595\\
183 37.1655472489873\\
184 37.1655472489873\\
185 36.3358042707149\\
186 36.3358042707149\\
187 36.3358042707149\\
188 35.6595593137131\\
189 35.6595593137131\\
190 34.4707408949135\\
191 34.5367023399414\\
192 34.7053711420555\\
193 34.7053711420555\\
194 32.1919710007179\\
195 31.9577739647746\\
196 34.7053711420555\\
197 34.7053711420555\\
198 34.7053711420555\\
199 33.552896129352\\
200 32.1793553245253\\
201 32.1793553245253\\
202 32.1959828557638\\
203 32.5422893477353\\
204 34.7053711420555\\
205 34.7053711420555\\
206 34.6302404540366\\
207 34.6302404540366\\
208 34.8582075804671\\
209 34.8582075804671\\
210 34.9114235978313\\
211 34.9114235978313\\
212 34.9114235978313\\
213 36.1158902149223\\
214 36.1158902149223\\
215 34.1852409626477\\
216 34.1852409626477\\
217 34.1852409626477\\
218 34.1852409626477\\
219 30.871080737036\\
220 30.8514695289361\\
221 31.191287493421\\
222 31.191287493421\\
223 31.4312992552161\\
224 32.9785185910198\\
225 34.0430096242271\\
226 32.9785185910198\\
227 34.0430096242271\\
228 34.026245405756\\
229 34.026245405756\\
230 30.1668230599428\\
231 30.1668230599428\\
232 30.1668230599428\\
233 29.923961352917\\
234 32.8352673514335\\
235 32.8352673514335\\
236 32.8352673514335\\
237 34.7592110111299\\
238 34.7592110111299\\
239 32.0815882319649\\
240 43.9339966238642\\
241 33.1593463076152\\
242 42.6562950499748\\
243 33.8107295923624\\
244 33.8107295923624\\
245 35.3408195272231\\
246 35.6509665630358\\
247 35.7014462653439\\
248 35.7014462653439\\
249 35.9297094048357\\
250 36.2397534126705\\
251 35.9297094048357\\
252 35.9297094048357\\
253 35.2572804970603\\
254 35.7014462653439\\
255 35.9890983210502\\
256 35.6780801074147\\
257 35.6780801074147\\
258 37.8203983672482\\
259 37.8203983672482\\
260 37.5327466567513\\
261 37.9920319531996\\
262 37.9920319531996\\
263 37.9920319531996\\
264 38.0714694450168\\
265 39.7759649025851\\
266 39.5353214868776\\
267 39.4603892899643\\
268 39.4603892899643\\
269 37.5905726634299\\
270 37.5905726634299\\
271 37.5905726634299\\
272 37.5905726634299\\
273 37.3550413178076\\
274 37.9073890727649\\
275 37.9073890727649\\
276 37.9073890727649\\
277 35.4073696984995\\
278 35.4073696984995\\
279 35.6408275983036\\
280 37.6653373937897\\
281 37.6653373937897\\
282 33.3196612522279\\
283 33.0884981598812\\
284 33.3196612522279\\
285 33.3196612522279\\
286 35.7008231192925\\
287 35.7008231192925\\
288 35.4002654207926\\
289 35.4002654207926\\
290 36.3591157420365\\
291 36.3591157420365\\
292 33.4943225176345\\
293 33.8073603937887\\
294 32.9752416539313\\
295 32.9752416539313\\
296 33.4720125457914\\
297 33.4720125457914\\
298 33.7861690238744\\
299 33.2590905386576\\
300 45.1276588308999\\
301 35.3602146362656\\
302 36.8319448578797\\
303 36.8319448578797\\
304 34.8486469735711\\
305 36.4370838740108\\
306 36.207085832499\\
307 36.207085832499\\
308 36.207085832499\\
309 36.207085832499\\
310 36.207085832499\\
311 36.207085832499\\
312 36.207085832499\\
313 36.207085832499\\
314 36.207085832499\\
315 37.3923406260555\\
316 37.3923406260555\\
317 38.8281653071007\\
318 35.3399834907645\\
319 35.3399834907645\\
320 35.3399834907645\\
321 35.3399834907645\\
322 35.3399834907645\\
323 37.4236801840253\\
324 37.4236801840253\\
325 36.2035838507658\\
326 33.5735300220667\\
327 33.5735300220667\\
328 33.5735300220667\\
329 31.7057367012213\\
330 31.7057367012213\\
331 32.7191415644359\\
332 33.2387173246837\\
333 35.7914271586922\\
334 33.2387173246837\\
335 44.0572210522621\\
336 33.2661548455492\\
337 33.4943225176345\\
338 33.4943225176345\\
339 33.4943225176345\\
340 33.4943225176345\\
341 32.9752416539313\\
342 33.2882868179173\\
343 33.2882868179173\\
344 44.3329329873489\\
345 32.9965573892755\\
346 34.8255459011045\\
347 34.8255459011045\\
348 34.8443769220996\\
349 34.5300242730484\\
350 36.7960904100094\\
351 36.7960904100094\\
352 34.2299268843167\\
353 34.2299268843167\\
354 34.2299268843167\\
355 37.7581442674687\\
356 37.7581442674687\\
357 37.7581442674687\\
358 33.7547973515058\\
359 33.9895541947659\\
360 33.0539587078535\\
361 33.0539587078535\\
362 33.2590905386576\\
363 33.2590905386576\\
364 33.4943225176345\\
365 36.0469262538288\\
366 46.8257845782144\\
367 35.0648186858911\\
368 35.5143459024191\\
369 46.0792190703917\\
370 35.0648186858911\\
371 35.0648186858911\\
372 35.0648186858911\\
373 35.3016451312377\\
374 35.3016451312377\\
375 32.0655465937039\\
376 31.5379046601689\\
377 32.0655465937039\\
378 30.2241225280255\\
379 31.4545480914118\\
380 30.2241225280255\\
381 30.2241225280255\\
382 31.690944763659\\
383 34.1340372872299\\
384 31.690944763659\\
385 31.690944763659\\
386 32.9494236166403\\
387 32.9708763010733\\
388 31.5593113585882\\
389 31.5593113585882\\
390 29.6035491068319\\
391 30.8332644743556\\
392 30.8332644743556\\
393 30.8332644743556\\
394 30.8332644743556\\
395 29.3457099140989\\
396 29.3457099140989\\
397 28.3564791412306\\
398 28.3564791412306\\
399 28.115282702913\\
400 28.115282702913\\
401 28.115282702913\\
402 22.4571341483916\\
403 25.4725574818385\\
404 25.234591219273\\
405 25.234591219273\\
406 25.4725574818385\\
407 25.4725574818385\\
408 25.4725574818385\\
409 25.4725574818385\\
410 26.4731825750335\\
411 26.4731825750335\\
412 26.4927262569668\\
413 26.2510031859011\\
414 26.2510031859011\\
415 27.0476482949461\\
416 26.0130514700243\\
417 26.0130514700243\\
418 26.0130514700243\\
419 26.0130514700243\\
420 26.0130514700243\\
421 31.7214799254845\\
422 31.7214799254845\\
423 31.7214799254845\\
424 31.7214799254845\\
425 31.6341798906542\\
426 31.6341798906542\\
427 31.7411060330725\\
428 28.1267741099625\\
429 28.1267741099625\\
430 27.9152591039726\\
431 27.9152591039726\\
432 27.9152591039726\\
433 27.9152591039726\\
434 27.9152591039726\\
435 27.8893802315478\\
436 27.0840011463708\\
437 27.0840011463708\\
438 27.0840011463708\\
439 27.0840011463708\\
440 27.0840011463708\\
441 27.7664203308824\\
442 28.0107863911315\\
443 27.3061717342651\\
444 27.3061717342651\\
445 27.3061717342651\\
446 28.1116137888787\\
447 28.1116137888787\\
448 28.0948316284604\\
449 28.0948316284604\\
450 28.3499032355221\\
451 27.2893899817988\\
452 27.2893899817988\\
453 27.2893899817988\\
454 27.2893899817988\\
455 27.2893899817988\\
456 27.2893899817988\\
457 27.2893899817988\\
458 27.0476482949461\\
459 26.9439548815734\\
460 27.0476482949461\\
461 32.5149034965015\\
462 26.9439548815734\\
463 26.9607482596524\\
464 26.9607482596524\\
465 26.2677825193103\\
466 26.2677825193103\\
467 26.2677825193103\\
468 26.2677825193103\\
469 27.0644277411264\\
470 26.2677825193103\\
471 27.0476482949461\\
472 26.1638371910414\\
473 26.1470439086366\\
474 25.9061202317822\\
475 25.9061202317822\\
476 26.482509717469\\
477 26.482509717469\\
478 25.4674285312641\\
479 26.1470439086366\\
480 25.4674285312641\\
481 25.447856270796\\
482 25.447856270796\\
483 25.447856270796\\
484 25.447856270796\\
485 25.447856270796\\
486 26.4657384818875\\
487 26.4657384818875\\
488 26.4657384818875\\
489 25.7034606410086\\
490 25.3851737591276\\
491 26.1638371910414\\
492 25.3851737591276\\
493 25.14709957758\\
494 25.14709957758\\
495 25.14709957758\\
496 25.14709957758\\
497 26.5347049831001\\
498 26.5347049831001\\
499 23.2629807688158\\
500 23.2629807688158\\
};
\addlegendentry{\Large DSPSA};

\addplot [
line width=1.5pt,
color=red,
solid
]
table[row sep=crcr]{
1 213.345942647948\\
2 117.457045756262\\
3 108.374770244098\\
4 108.059068447827\\
5 107.848708305535\\
6 105.377734962534\\
7 101.459689648565\\
8 100.820702994659\\
9 99.4314310202635\\
10 99.4158033281766\\
11 97.8424145244514\\
12 97.1524916068441\\
13 93.3224365900251\\
14 91.697188133164\\
15 91.697188133164\\
16 65.2903577773196\\
17 65.2903577773196\\
18 64.3259432177831\\
19 62.2785916472208\\
20 62.2785916472208\\
21 62.0418018368243\\
22 62.0418018368243\\
23 61.570275886351\\
24 60.5679250127502\\
25 59.6089946797855\\
26 59.6089946797855\\
27 59.6089946797855\\
28 59.6089946797855\\
29 59.2708606315355\\
30 59.2708606315355\\
31 59.2708606315355\\
32 57.4426357558445\\
33 57.4426357558445\\
34 55.3944941487063\\
35 55.3944941487063\\
36 55.3944941487063\\
37 55.1640379299901\\
38 55.1640379299901\\
39 55.1640379299901\\
40 53.178634887901\\
41 52.6880235851925\\
42 52.6880235851925\\
43 52.6880235851925\\
44 51.6849009459139\\
45 51.6849009459139\\
46 51.6849009459139\\
47 51.6849009459139\\
48 49.5769994859415\\
49 48.1855779336029\\
50 47.8583685590785\\
51 47.8583685590785\\
52 47.8583685590785\\
53 47.8583685590785\\
54 47.8427401371731\\
55 47.8427401371731\\
56 36.5832299402559\\
57 36.5832299402559\\
58 36.5832299402559\\
59 36.5832299402559\\
60 35.4539649878723\\
61 35.4539649878723\\
62 35.4539649878723\\
63 35.4539649878723\\
64 34.5600813787445\\
65 34.5600813787445\\
66 34.5452241502845\\
67 34.0834819056959\\
68 34.0834819056959\\
69 34.0834819056959\\
70 34.0834819056959\\
71 33.7677701751935\\
72 34.227018600409\\
73 34.227018600409\\
74 34.910127228352\\
75 36.3577188239082\\
76 37.4347826822755\\
77 35.2284525913536\\
78 35.2284525913536\\
79 36.3055163570937\\
80 36.3055163570937\\
81 27.720195844426\\
82 27.4016885847963\\
83 27.4016885847963\\
84 27.4016885847963\\
85 27.4016885847963\\
86 27.4016885847963\\
87 27.4016885847963\\
88 27.4016885847963\\
89 27.4016885847963\\
90 27.4016885847963\\
91 27.4016885847963\\
92 27.4016885847963\\
93 27.1015025302683\\
94 27.1015025302683\\
95 27.1015025302683\\
96 27.1015025302683\\
97 27.1015025302683\\
98 27.1015025302683\\
99 27.1015025302683\\
100 27.1015025302683\\
101 27.1015025302683\\
102 27.1015025302683\\
103 27.1015025302683\\
104 27.1015025302683\\
105 27.1015025302683\\
106 27.1015025302683\\
107 27.1015025302683\\
108 27.1015025302683\\
109 27.1015025302683\\
110 27.1015025302683\\
111 27.1015025302683\\
112 27.1015025302683\\
113 27.1015025302683\\
114 27.1015025302683\\
115 27.1015025302683\\
116 27.1015025302683\\
117 27.1015025302683\\
118 27.1015025302683\\
119 27.1015025302683\\
120 27.1015025302683\\
121 27.1015025302683\\
122 27.1015025302683\\
123 27.1015025302683\\
124 27.1015025302683\\
125 27.1015025302683\\
126 27.1015025302683\\
127 27.1015025302683\\
128 27.23327807323\\
129 27.23327807323\\
130 26.4367774538819\\
131 25.6583518244307\\
132 22.6423122792638\\
133 22.6423122792638\\
134 22.6423122792638\\
135 22.6423122792638\\
136 22.6423122792638\\
137 22.6423122792638\\
138 22.6423122792638\\
139 22.6423122792638\\
140 22.6423122792638\\
141 22.6423122792638\\
142 22.6423122792638\\
143 22.6423122792638\\
144 22.6423122792638\\
145 22.6423122792638\\
146 22.6423122792638\\
147 22.6423122792638\\
148 22.6423122792638\\
149 22.6423122792638\\
150 22.6423122792638\\
151 22.6423122792638\\
152 22.6423122792638\\
153 22.6423122792638\\
154 22.6423122792638\\
155 22.6423122792638\\
156 22.6423122792638\\
157 22.6423122792638\\
158 22.6423122792638\\
159 22.6423122792638\\
160 22.6423122792638\\
161 22.6423122792638\\
162 22.6423122792638\\
163 22.6423122792638\\
164 22.6423122792638\\
165 22.6423122792638\\
166 22.6423122792638\\
167 22.6423122792638\\
168 22.6423122792638\\
169 22.6423122792638\\
170 22.6423122792638\\
171 22.6423122792638\\
172 22.6423122792638\\
173 22.6423122792638\\
174 22.6423122792638\\
175 22.6423122792638\\
176 22.6423122792638\\
177 22.6423122792638\\
178 22.6423122792638\\
179 22.6423122792638\\
180 22.6423122792638\\
181 22.6423122792638\\
182 22.6423122792638\\
183 22.6423122792638\\
184 22.6423122792638\\
185 22.6423122792638\\
186 22.6423122792638\\
187 22.6423122792638\\
188 22.6423122792638\\
189 22.6423122792638\\
190 22.6423122792638\\
191 22.6423122792638\\
192 22.6423122792638\\
193 22.6423122792638\\
194 22.6423122792638\\
195 22.6423122792638\\
196 22.6423122792638\\
197 22.6423122792638\\
198 22.6423122792638\\
199 22.6423122792638\\
200 22.6423122792638\\
201 22.6423122792638\\
202 22.6423122792638\\
203 22.6423122792638\\
204 22.6423122792638\\
205 22.6423122792638\\
206 22.6423122792638\\
207 22.6423122792638\\
208 22.6423122792638\\
209 22.6423122792638\\
210 22.6423122792638\\
211 22.6423122792638\\
212 22.6423122792638\\
213 22.6423122792638\\
214 22.6423122792638\\
215 22.6423122792638\\
216 22.6423122792638\\
217 22.6423122792638\\
218 22.6423122792638\\
219 22.6423122792638\\
220 22.6423122792638\\
221 22.6423122792638\\
222 22.6423122792638\\
223 22.6423122792638\\
224 22.6423122792638\\
225 22.6423122792638\\
226 22.6423122792638\\
227 22.6423122792638\\
228 22.6423122792638\\
229 22.6423122792638\\
230 22.6423122792638\\
231 22.6423122792638\\
232 22.6423122792638\\
233 22.6423122792638\\
234 22.6423122792638\\
235 22.6423122792638\\
236 22.6423122792638\\
237 22.6423122792638\\
238 22.6423122792638\\
239 22.6423122792638\\
240 22.6423122792638\\
241 22.6423122792638\\
242 22.6423122792638\\
243 22.6423122792638\\
244 22.6423122792638\\
245 22.6423122792638\\
246 22.6423122792638\\
247 22.6423122792638\\
248 22.6423122792638\\
249 22.6423122792638\\
250 22.6423122792638\\
251 22.6423122792638\\
252 22.6423122792638\\
253 22.6423122792638\\
254 22.6423122792638\\
255 22.6423122792638\\
256 22.6423122792638\\
257 22.6423122792638\\
258 22.6423122792638\\
259 22.6423122792638\\
260 22.6423122792638\\
261 22.6423122792638\\
262 22.6423122792638\\
263 22.6423122792638\\
264 22.6423122792638\\
265 22.6423122792638\\
266 22.6423122792638\\
267 22.6423122792638\\
268 22.6423122792638\\
269 22.6423122792638\\
270 22.6423122792638\\
271 22.6423122792638\\
272 22.6423122792638\\
273 22.6423122792638\\
274 22.6423122792638\\
275 22.6423122792638\\
276 22.6423122792638\\
277 22.6423122792638\\
278 22.6423122792638\\
279 22.6423122792638\\
280 22.6423122792638\\
281 22.6423122792638\\
282 22.6423122792638\\
283 22.6423122792638\\
284 22.6423122792638\\
285 22.6423122792638\\
286 22.6423122792638\\
287 22.6423122792638\\
288 22.6423122792638\\
289 22.6423122792638\\
290 22.6423122792638\\
291 22.6423122792638\\
292 22.6423122792638\\
293 22.6423122792638\\
294 22.6423122792638\\
295 22.6423122792638\\
296 22.6423122792638\\
297 22.6423122792638\\
298 22.6423122792638\\
299 22.6423122792638\\
300 22.6423122792638\\
301 22.6423122792638\\
302 22.6423122792638\\
303 22.6423122792638\\
304 22.6423122792638\\
305 22.6423122792638\\
306 22.6423122792638\\
307 22.6423122792638\\
308 22.6423122792638\\
309 22.6423122792638\\
310 22.6423122792638\\
311 22.6423122792638\\
312 22.6423122792638\\
313 22.6423122792638\\
314 22.6423122792638\\
315 22.6423122792638\\
316 22.6423122792638\\
317 22.6423122792638\\
318 22.6423122792638\\
319 22.6423122792638\\
320 22.6423122792638\\
321 22.6423122792638\\
322 22.6423122792638\\
323 22.6423122792638\\
324 22.6423122792638\\
325 22.6423122792638\\
326 22.6423122792638\\
327 22.6423122792638\\
328 22.6423122792638\\
329 22.6423122792638\\
330 22.6423122792638\\
331 22.6423122792638\\
332 22.6423122792638\\
333 22.6423122792638\\
334 22.6423122792638\\
335 22.6423122792638\\
336 22.6423122792638\\
337 22.6423122792638\\
338 22.6423122792638\\
339 22.6423122792638\\
340 22.6423122792638\\
341 22.6423122792638\\
342 22.6423122792638\\
343 22.6423122792638\\
344 22.6423122792638\\
345 22.6423122792638\\
346 22.6423122792638\\
347 22.6423122792638\\
348 22.6423122792638\\
349 22.6423122792638\\
350 22.6423122792638\\
351 22.6423122792638\\
352 22.6423122792638\\
353 22.6423122792638\\
354 22.6423122792638\\
355 22.6423122792638\\
356 22.6423122792638\\
357 22.6423122792638\\
358 22.6423122792638\\
359 22.6423122792638\\
360 22.6423122792638\\
361 22.6423122792638\\
362 22.6423122792638\\
363 22.6423122792638\\
364 22.6423122792638\\
365 22.6423122792638\\
366 22.6423122792638\\
367 22.6423122792638\\
368 22.6423122792638\\
369 22.6423122792638\\
370 22.6423122792638\\
371 22.6423122792638\\
372 22.6423122792638\\
373 22.6423122792638\\
374 22.6423122792638\\
375 22.6423122792638\\
376 22.6423122792638\\
377 22.6423122792638\\
378 22.6423122792638\\
379 22.6423122792638\\
380 22.6423122792638\\
381 22.6423122792638\\
382 22.6423122792638\\
383 22.6423122792638\\
384 22.6423122792638\\
385 22.6423122792638\\
386 22.6423122792638\\
387 22.6423122792638\\
388 22.6423122792638\\
389 22.6423122792638\\
390 22.6423122792638\\
391 22.6423122792638\\
392 22.6423122792638\\
393 22.6423122792638\\
394 22.6423122792638\\
395 22.6423122792638\\
396 22.6423122792638\\
397 22.6423122792638\\
398 22.6423122792638\\
399 22.6423122792638\\
400 22.6423122792638\\
401 22.6423122792638\\
402 22.6423122792638\\
403 22.6423122792638\\
404 22.6423122792638\\
405 22.6423122792638\\
406 22.6423122792638\\
407 22.6423122792638\\
408 22.6423122792638\\
409 22.6423122792638\\
410 22.6423122792638\\
411 22.6423122792638\\
412 22.6423122792638\\
413 22.6423122792638\\
414 22.6423122792638\\
415 22.6423122792638\\
416 22.6423122792638\\
417 22.6423122792638\\
418 22.6423122792638\\
419 22.6423122792638\\
420 22.6423122792638\\
421 22.6423122792638\\
422 22.6423122792638\\
423 22.6423122792638\\
424 22.6423122792638\\
425 22.6423122792638\\
426 22.6423122792638\\
427 22.6423122792638\\
428 22.6423122792638\\
429 22.6423122792638\\
430 22.6423122792638\\
431 22.6423122792638\\
432 22.6423122792638\\
433 22.6423122792638\\
434 22.6423122792638\\
435 22.6423122792638\\
436 22.6423122792638\\
437 22.6423122792638\\
438 22.6423122792638\\
439 22.6423122792638\\
440 22.6423122792638\\
441 22.6423122792638\\
442 22.6423122792638\\
443 22.6423122792638\\
444 22.6423122792638\\
445 22.6423122792638\\
446 22.6423122792638\\
447 22.6423122792638\\
448 22.6423122792638\\
449 22.6423122792638\\
450 22.6423122792638\\
451 22.6423122792638\\
452 22.6423122792638\\
453 22.6423122792638\\
454 22.6423122792638\\
455 22.6423122792638\\
456 22.6423122792638\\
457 22.6423122792638\\
458 22.6423122792638\\
459 22.6423122792638\\
460 22.6423122792638\\
461 22.6423122792638\\
462 22.6423122792638\\
463 22.6423122792638\\
464 22.6423122792638\\
465 22.6423122792638\\
466 22.6423122792638\\
467 22.6423122792638\\
468 22.6423122792638\\
469 22.6423122792638\\
470 22.6423122792638\\
471 22.6423122792638\\
472 22.6423122792638\\
473 22.6423122792638\\
474 22.6423122792638\\
475 22.6423122792638\\
476 22.6423122792638\\
477 22.6423122792638\\
478 22.6423122792638\\
479 22.6423122792638\\
480 22.6423122792638\\
481 22.6423122792638\\
482 22.6423122792638\\
483 22.6423122792638\\
484 22.6423122792638\\
485 22.6423122792638\\
486 22.6423122792638\\
487 22.6423122792638\\
488 22.6423122792638\\
489 22.6423122792638\\
490 22.6423122792638\\
491 22.6423122792638\\
492 22.6423122792638\\
493 22.6423122792638\\
494 22.6423122792638\\
495 22.6423122792638\\
496 22.6423122792638\\
497 22.6423122792638\\
498 22.6423122792638\\
499 22.6423122792638\\
500 22.6423122792638\\
};
\addlegendentry{\Large $\LN$-convex SA};

\addplot [
line width=1.5pt,
color=green,
solid
]
table[row sep=crcr]{
1 213.345942647948\\
2 158.441589970028\\
3 142.112455480366\\
4 132.829774981913\\
5 132.829774981913\\
6 135.927074321561\\
7 135.883445187764\\
8 135.883445187764\\
9 133.91603494435\\
10 131.657773900172\\
11 128.797738519283\\
12 122.701170627203\\
13 119.952084825833\\
14 120.503929283358\\
15 116.456768916596\\
16 116.456768916596\\
17 112.781429236372\\
18 112.781429236372\\
19 109.11157592329\\
20 109.11157592329\\
21 108.810640500803\\
22 107.521344571397\\
23 107.312519343722\\
24 103.675718613107\\
25 103.675718613107\\
26 103.660900659165\\
27 101.651796608892\\
28 98.3986143002939\\
29 102.099511160117\\
30 98.3986143002939\\
31 98.3986143002939\\
32 97.7420708421206\\
33 97.2909940314029\\
34 97.2909940314029\\
35 97.2909940314029\\
36 97.2909940314029\\
37 99.337501263225\\
38 99.337501263225\\
39 99.337501263225\\
40 97.7420708421206\\
41 95.6063230568097\\
42 93.9933060083185\\
43 93.8279539048443\\
44 71.8269630488301\\
45 71.8269630488301\\
46 68.9826530729245\\
47 68.9826530729245\\
48 66.1709132813122\\
49 65.6590729507657\\
50 65.1404724691407\\
51 65.1404724691407\\
52 62.6865387571079\\
53 62.6865387571079\\
54 66.4414137195048\\
55 66.4414137195048\\
56 66.4414137195048\\
57 72.9398101619743\\
58 69.9550453868864\\
59 68.0549023355689\\
60 68.0549023355689\\
61 62.9227883213289\\
62 62.9071606291337\\
63 61.7943478883222\\
64 61.7780735481076\\
65 61.7943478883222\\
66 65.1988582933079\\
67 64.5159408579943\\
68 64.3892221026314\\
69 64.3892221026314\\
70 67.9108488258234\\
71 67.9108488258234\\
72 67.8875708597206\\
73 67.5397339163925\\
74 67.5397339163925\\
75 71.0540962899834\\
76 71.0540962899834\\
77 65.7513334990462\\
78 65.7513334990462\\
79 65.7904485948211\\
80 65.7904485948211\\
81 62.8486132418484\\
82 62.8486132418484\\
83 59.1855970253707\\
84 65.7699116519534\\
85 65.7699116519534\\
86 59.0437820342098\\
87 59.0437820342098\\
88 59.9756377646668\\
89 58.9647804012844\\
90 56.9725595872329\\
91 55.9620615357838\\
92 57.3886530154753\\
93 56.4302445301726\\
94 55.3023084492032\\
95 55.3023084492032\\
96 55.3023084492032\\
97 56.6675816210883\\
98 55.7579619066683\\
99 53.7995235384484\\
100 52.9544103024321\\
101 52.9544103024321\\
102 52.9544103024321\\
103 52.9544103024321\\
104 51.1049805887116\\
105 51.1049805887116\\
106 54.6561865563988\\
107 54.6561865563988\\
108 51.988603126511\\
109 51.988603126511\\
110 52.5666004344731\\
111 52.5666004344731\\
112 54.0126314200001\\
113 43.4429334979185\\
114 54.2832686289964\\
115 43.7136084634882\\
116 54.0126314200001\\
117 55.6679029678798\\
118 43.7377250295376\\
119 43.419063370307\\
120 55.548867689904\\
121 43.6500565539854\\
122 43.6277476661796\\
123 44.1725862082432\\
124 44.1725862082432\\
125 54.0551723023006\\
126 43.7506016853804\\
127 43.7869700002459\\
128 54.5147701338208\\
129 44.2114154727652\\
130 43.0184459901441\\
131 45.6070819451989\\
132 45.6070819451989\\
133 42.8288778958619\\
134 42.8288778958619\\
135 42.8288778958619\\
136 42.8288778958619\\
137 42.8288778958619\\
138 42.8288778958619\\
139 42.8288778958619\\
140 44.0195785303851\\
141 46.792750153646\\
142 46.792750153646\\
143 48.0876798644848\\
144 48.0876798644848\\
145 48.0876798644848\\
146 45.3788887091007\\
147 45.0296173973075\\
148 43.8670334410962\\
149 43.8670334410962\\
150 43.8670334410962\\
151 43.8670334410962\\
152 43.8670334410962\\
153 43.8670334410962\\
154 44.1714942440916\\
155 44.1714942440916\\
156 44.1714942440916\\
157 43.2838306087385\\
158 54.6852980005846\\
159 43.8018747342757\\
160 43.8018747342757\\
161 53.872858269448\\
162 43.9362862210601\\
163 43.9362862210601\\
164 43.9362862210601\\
165 43.4029265837624\\
166 43.0745963243565\\
167 43.0907967179374\\
168 43.0907967179374\\
169 44.8606583976605\\
170 44.8606583976605\\
171 44.0696438062278\\
172 44.8107791548574\\
173 44.8107791548574\\
174 44.8107791548574\\
175 44.5877450877704\\
176 43.9362862210601\\
177 43.9362862210601\\
178 43.8082768363134\\
179 45.0460622120559\\
180 45.1397510105152\\
181 45.1397510105152\\
182 43.9563348711229\\
183 43.9563348711229\\
184 44.6402492316884\\
185 44.6402492316884\\
186 44.6402492316884\\
187 44.6402492316884\\
188 45.0644396141425\\
189 45.0644396141425\\
190 45.0644396141425\\
191 48.221471999202\\
192 48.221471999202\\
193 48.221471999202\\
194 57.5621405480231\\
195 46.8454576539123\\
196 58.6101807282208\\
197 57.9559286574955\\
198 46.2139575151691\\
199 45.570465512502\\
200 45.8915303989871\\
201 45.0532934242556\\
202 45.0532934242556\\
203 46.1017555912666\\
204 46.1017555912666\\
205 46.1017555912666\\
206 46.1017555912666\\
207 46.6219115909793\\
208 47.3112472050572\\
209 46.6424693215557\\
210 46.6424693215557\\
211 54.1609093377285\\
212 43.4531420444767\\
213 54.8591709729465\\
214 43.1125866990191\\
215 46.811008817182\\
216 46.811008817182\\
217 46.3593408151731\\
218 44.9445453952866\\
219 44.9873691397243\\
220 45.7491356594608\\
221 45.7491356594608\\
222 45.7491356594608\\
223 44.3111561551686\\
224 44.9873691397243\\
225 44.9873691397243\\
226 44.9873691397243\\
227 44.3527567777961\\
228 45.9410666802344\\
229 45.1686195232252\\
230 45.1686195232252\\
231 47.240500468837\\
232 47.240500468837\\
233 47.240500468837\\
234 46.018748332803\\
235 45.5050624539966\\
236 46.2289868371271\\
237 45.5466484619149\\
238 42.6808259644123\\
239 42.6808259644123\\
240 42.6601676314021\\
241 42.6601676314021\\
242 42.3192639772901\\
243 43.0219823105387\\
244 43.0219823105387\\
245 43.0219823105387\\
246 42.2259813295546\\
247 42.2259813295546\\
248 42.2259813295546\\
249 43.900014170375\\
250 43.900014170375\\
251 43.900014170375\\
252 43.900014170375\\
253 43.900014170375\\
254 41.5264509270615\\
255 41.5264509270615\\
256 41.8686189619388\\
257 40.3520456377327\\
258 40.3520456377327\\
259 41.0891589293646\\
260 41.0891589293646\\
261 35.9616583587026\\
262 35.5313587874765\\
263 35.5313587874765\\
264 35.613569843957\\
265 34.5717224842413\\
266 34.5717224842413\\
267 35.20348332697\\
268 35.2191122575429\\
269 35.2191122575429\\
270 35.2191122575429\\
271 35.2191122575429\\
272 35.2191122575429\\
273 35.2191122575429\\
274 35.1199422928477\\
275 35.5465034934629\\
276 35.8612384940446\\
277 35.8612384940446\\
278 37.1715871574258\\
279 38.0422051011149\\
280 38.0422051011149\\
281 35.9936429008034\\
282 35.9936429008034\\
283 36.218665673153\\
284 35.9936429008034\\
285 36.0691615330836\\
286 35.6405335684428\\
287 40.5086521146837\\
288 40.5086521146837\\
289 40.5086521146837\\
290 37.5739774193843\\
291 42.7569751872446\\
292 35.325756122037\\
293 42.7360656787722\\
294 37.5530674685527\\
295 35.325756122037\\
296 41.1962261900918\\
297 41.1962261900918\\
298 41.1962261900918\\
299 41.1962261900918\\
300 36.0691615330836\\
301 35.325756122037\\
302 41.1962261900918\\
303 36.0691615330836\\
304 36.0691615330836\\
305 35.1389540226867\\
306 35.1389540226867\\
307 34.7111364621233\\
308 35.3697300268063\\
309 35.6788828146252\\
310 35.3697300268063\\
311 35.3697300268063\\
312 34.0389534247723\\
313 34.0389534247723\\
314 40.1369775193596\\
315 34.9418624911313\\
316 33.2628869691581\\
317 33.2628869691581\\
318 33.5041461600964\\
319 33.7314614660339\\
320 33.7314614660339\\
321 33.7314614660339\\
322 33.7314614660339\\
323 33.7314614660339\\
324 45.4418927731188\\
325 45.4418927731188\\
326 33.7314614660339\\
327 33.7314614660339\\
328 39.4960707550433\\
329 39.4960707550433\\
330 33.512930898355\\
331 34.2940277252471\\
332 34.9418624911313\\
333 34.0726275169111\\
334 35.5688902698476\\
335 35.1632668414288\\
336 34.125014010277\\
337 34.125014010277\\
338 34.125014010277\\
339 34.125014010277\\
340 34.125014010277\\
341 34.125014010277\\
342 34.125014010277\\
343 34.6090447333182\\
344 34.6090447333182\\
345 34.6090447333182\\
346 34.6090447333182\\
347 38.3579026607576\\
348 39.4517698958699\\
349 39.2285057892238\\
350 39.2285057892238\\
351 39.2285057892238\\
352 39.2285057892238\\
353 39.2093474216456\\
354 39.2093474216456\\
355 40.5569612552836\\
356 40.6115407363886\\
357 40.6115407363886\\
358 40.6115407363886\\
359 40.6288434585485\\
360 40.4054180333462\\
361 41.0829638874294\\
362 41.0829638874294\\
363 40.0553948844942\\
364 40.5064174525387\\
365 40.5064174525387\\
366 40.5064174525387\\
367 39.1804730340933\\
368 39.1804730340933\\
369 40.1619306927544\\
370 40.1619306927544\\
371 40.1619306927544\\
372 38.7266474651344\\
373 38.0263990059668\\
374 38.8122793922968\\
375 38.8122793922968\\
376 38.8122793922968\\
377 38.8122793922968\\
378 38.8122793922968\\
379 38.8122793922968\\
380 33.6374637937335\\
381 33.6374637937335\\
382 33.6374637937335\\
383 33.6374637937335\\
384 33.6374637937335\\
385 33.6374637937335\\
386 38.8335637616015\\
387 33.6587488682112\\
388 38.6033824770125\\
389 33.0108963595639\\
390 33.0108963595639\\
391 33.0108963595639\\
392 33.0108963595639\\
393 33.4958569181321\\
394 33.0356468706482\\
395 33.0356468706482\\
396 32.4737411019943\\
397 33.8508333842419\\
398 33.8508333842419\\
399 33.8508333842419\\
400 33.624066793177\\
401 39.0956727812295\\
402 39.0956727812295\\
403 33.8623564195034\\
404 39.0956727812295\\
405 38.1391163717011\\
406 38.8639386626994\\
407 33.0323148199338\\
408 33.3659022538082\\
409 33.3659022538082\\
410 33.8508333842419\\
411 33.8508333842419\\
412 33.0356468706482\\
413 33.8508333842419\\
414 33.3659022538082\\
415 34.4153457135725\\
416 33.8295829664051\\
417 33.3446344522016\\
418 33.0143955935243\\
419 32.7639746765923\\
420 32.7639746765923\\
421 32.7639746765923\\
422 32.7639746765923\\
423 32.7862119400311\\
424 32.7862119400311\\
425 32.7862119400311\\
426 32.7862119400311\\
427 31.9778899308485\\
428 31.4965314673568\\
429 31.4965314673568\\
430 31.4965314673568\\
431 31.4965314673568\\
432 32.3132254583708\\
433 31.2644590942713\\
434 31.2644590942713\\
435 31.2644590942713\\
436 31.6087094325004\\
437 31.0362667188716\\
438 31.3805129886499\\
439 31.0362667188716\\
440 31.8425016118552\\
441 37.1722301943951\\
442 37.1949309855405\\
443 31.0362667188716\\
444 31.0362667188716\\
445 31.0362667188716\\
446 31.0589687647863\\
447 30.8112848574943\\
448 30.8112848574943\\
449 31.0413690018816\\
450 31.0413690018816\\
451 31.0413690018816\\
452 31.0413690018816\\
453 31.0413690018816\\
454 31.0413690018816\\
455 30.2212094449743\\
456 30.6750013874544\\
457 30.6750013874544\\
458 30.6750013874544\\
459 30.6750013874544\\
460 30.6750013874544\\
461 30.697456938164\\
462 30.697456938164\\
463 30.697456938164\\
464 30.6750013874544\\
465 30.6750013874544\\
466 35.4474567745902\\
467 35.4250002810664\\
468 30.697456938164\\
469 30.697456938164\\
470 42.4835115177487\\
471 30.697456938164\\
472 30.697456938164\\
473 30.697456938164\\
474 30.697456938164\\
475 36.3609739557615\\
476 29.889952217647\\
477 30.457149280509\\
478 36.0145345148766\\
479 36.0145345148766\\
480 30.457149280509\\
481 36.2528617936232\\
482 36.6975967286082\\
483 36.024787482812\\
484 36.2528617936232\\
485 35.3471210875116\\
486 35.3471210875116\\
487 35.3471210875116\\
488 35.3471210875116\\
489 35.5546896431585\\
490 35.5546896431585\\
491 35.9020237835689\\
492 35.5546896431585\\
493 35.3248486959943\\
494 35.3248486959943\\
495 29.7654235009669\\
496 29.7654235009669\\
497 35.3248486959943\\
498 29.7654235009669\\
499 29.7654235009669\\
500 36.3200998459545\\
};
\addlegendentry{\Large CSPSA};

\addplot [
line width=1.5pt,
color=mycolor1,
dashed
]
table[row sep=crcr]{
1 21.3822828763663\\
2 21.3822828763663\\
3 21.3822828763663\\
4 21.3822828763663\\
5 21.3822828763663\\
6 21.3822828763663\\
7 21.3822828763663\\
8 21.3822828763663\\
9 21.3822828763663\\
10 21.3822828763663\\
11 21.3822828763663\\
12 21.3822828763663\\
13 21.3822828763663\\
14 21.3822828763663\\
15 21.3822828763663\\
16 21.3822828763663\\
17 21.3822828763663\\
18 21.3822828763663\\
19 21.3822828763663\\
20 21.3822828763663\\
21 21.3822828763663\\
22 21.3822828763663\\
23 21.3822828763663\\
24 21.3822828763663\\
25 21.3822828763663\\
26 21.3822828763663\\
27 21.3822828763663\\
28 21.3822828763663\\
29 21.3822828763663\\
30 21.3822828763663\\
31 21.3822828763663\\
32 21.3822828763663\\
33 21.3822828763663\\
34 21.3822828763663\\
35 21.3822828763663\\
36 21.3822828763663\\
37 21.3822828763663\\
38 21.3822828763663\\
39 21.3822828763663\\
40 21.3822828763663\\
41 21.3822828763663\\
42 21.3822828763663\\
43 21.3822828763663\\
44 21.3822828763663\\
45 21.3822828763663\\
46 21.3822828763663\\
47 21.3822828763663\\
48 21.3822828763663\\
49 21.3822828763663\\
50 21.3822828763663\\
51 21.3822828763663\\
52 21.3822828763663\\
53 21.3822828763663\\
54 21.3822828763663\\
55 21.3822828763663\\
56 21.3822828763663\\
57 21.3822828763663\\
58 21.3822828763663\\
59 21.3822828763663\\
60 21.3822828763663\\
61 21.3822828763663\\
62 21.3822828763663\\
63 21.3822828763663\\
64 21.3822828763663\\
65 21.3822828763663\\
66 21.3822828763663\\
67 21.3822828763663\\
68 21.3822828763663\\
69 21.3822828763663\\
70 21.3822828763663\\
71 21.3822828763663\\
72 21.3822828763663\\
73 21.3822828763663\\
74 21.3822828763663\\
75 21.3822828763663\\
76 21.3822828763663\\
77 21.3822828763663\\
78 21.3822828763663\\
79 21.3822828763663\\
80 21.3822828763663\\
81 21.3822828763663\\
82 21.3822828763663\\
83 21.3822828763663\\
84 21.3822828763663\\
85 21.3822828763663\\
86 21.3822828763663\\
87 21.3822828763663\\
88 21.3822828763663\\
89 21.3822828763663\\
90 21.3822828763663\\
91 21.3822828763663\\
92 21.3822828763663\\
93 21.3822828763663\\
94 21.3822828763663\\
95 21.3822828763663\\
96 21.3822828763663\\
97 21.3822828763663\\
98 21.3822828763663\\
99 21.3822828763663\\
100 21.3822828763663\\
101 21.3822828763663\\
102 21.3822828763663\\
103 21.3822828763663\\
104 21.3822828763663\\
105 21.3822828763663\\
106 21.3822828763663\\
107 21.3822828763663\\
108 21.3822828763663\\
109 21.3822828763663\\
110 21.3822828763663\\
111 21.3822828763663\\
112 21.3822828763663\\
113 21.3822828763663\\
114 21.3822828763663\\
115 21.3822828763663\\
116 21.3822828763663\\
117 21.3822828763663\\
118 21.3822828763663\\
119 21.3822828763663\\
120 21.3822828763663\\
121 21.3822828763663\\
122 21.3822828763663\\
123 21.3822828763663\\
124 21.3822828763663\\
125 21.3822828763663\\
126 21.3822828763663\\
127 21.3822828763663\\
128 21.3822828763663\\
129 21.3822828763663\\
130 21.3822828763663\\
131 21.3822828763663\\
132 21.3822828763663\\
133 21.3822828763663\\
134 21.3822828763663\\
135 21.3822828763663\\
136 21.3822828763663\\
137 21.3822828763663\\
138 21.3822828763663\\
139 21.3822828763663\\
140 21.3822828763663\\
141 21.3822828763663\\
142 21.3822828763663\\
143 21.3822828763663\\
144 21.3822828763663\\
145 21.3822828763663\\
146 21.3822828763663\\
147 21.3822828763663\\
148 21.3822828763663\\
149 21.3822828763663\\
150 21.3822828763663\\
151 21.3822828763663\\
152 21.3822828763663\\
153 21.3822828763663\\
154 21.3822828763663\\
155 21.3822828763663\\
156 21.3822828763663\\
157 21.3822828763663\\
158 21.3822828763663\\
159 21.3822828763663\\
160 21.3822828763663\\
161 21.3822828763663\\
162 21.3822828763663\\
163 21.3822828763663\\
164 21.3822828763663\\
165 21.3822828763663\\
166 21.3822828763663\\
167 21.3822828763663\\
168 21.3822828763663\\
169 21.3822828763663\\
170 21.3822828763663\\
171 21.3822828763663\\
172 21.3822828763663\\
173 21.3822828763663\\
174 21.3822828763663\\
175 21.3822828763663\\
176 21.3822828763663\\
177 21.3822828763663\\
178 21.3822828763663\\
179 21.3822828763663\\
180 21.3822828763663\\
181 21.3822828763663\\
182 21.3822828763663\\
183 21.3822828763663\\
184 21.3822828763663\\
185 21.3822828763663\\
186 21.3822828763663\\
187 21.3822828763663\\
188 21.3822828763663\\
189 21.3822828763663\\
190 21.3822828763663\\
191 21.3822828763663\\
192 21.3822828763663\\
193 21.3822828763663\\
194 21.3822828763663\\
195 21.3822828763663\\
196 21.3822828763663\\
197 21.3822828763663\\
198 21.3822828763663\\
199 21.3822828763663\\
200 21.3822828763663\\
201 21.3822828763663\\
202 21.3822828763663\\
203 21.3822828763663\\
204 21.3822828763663\\
205 21.3822828763663\\
206 21.3822828763663\\
207 21.3822828763663\\
208 21.3822828763663\\
209 21.3822828763663\\
210 21.3822828763663\\
211 21.3822828763663\\
212 21.3822828763663\\
213 21.3822828763663\\
214 21.3822828763663\\
215 21.3822828763663\\
216 21.3822828763663\\
217 21.3822828763663\\
218 21.3822828763663\\
219 21.3822828763663\\
220 21.3822828763663\\
221 21.3822828763663\\
222 21.3822828763663\\
223 21.3822828763663\\
224 21.3822828763663\\
225 21.3822828763663\\
226 21.3822828763663\\
227 21.3822828763663\\
228 21.3822828763663\\
229 21.3822828763663\\
230 21.3822828763663\\
231 21.3822828763663\\
232 21.3822828763663\\
233 21.3822828763663\\
234 21.3822828763663\\
235 21.3822828763663\\
236 21.3822828763663\\
237 21.3822828763663\\
238 21.3822828763663\\
239 21.3822828763663\\
240 21.3822828763663\\
241 21.3822828763663\\
242 21.3822828763663\\
243 21.3822828763663\\
244 21.3822828763663\\
245 21.3822828763663\\
246 21.3822828763663\\
247 21.3822828763663\\
248 21.3822828763663\\
249 21.3822828763663\\
250 21.3822828763663\\
251 21.3822828763663\\
252 21.3822828763663\\
253 21.3822828763663\\
254 21.3822828763663\\
255 21.3822828763663\\
256 21.3822828763663\\
257 21.3822828763663\\
258 21.3822828763663\\
259 21.3822828763663\\
260 21.3822828763663\\
261 21.3822828763663\\
262 21.3822828763663\\
263 21.3822828763663\\
264 21.3822828763663\\
265 21.3822828763663\\
266 21.3822828763663\\
267 21.3822828763663\\
268 21.3822828763663\\
269 21.3822828763663\\
270 21.3822828763663\\
271 21.3822828763663\\
272 21.3822828763663\\
273 21.3822828763663\\
274 21.3822828763663\\
275 21.3822828763663\\
276 21.3822828763663\\
277 21.3822828763663\\
278 21.3822828763663\\
279 21.3822828763663\\
280 21.3822828763663\\
281 21.3822828763663\\
282 21.3822828763663\\
283 21.3822828763663\\
284 21.3822828763663\\
285 21.3822828763663\\
286 21.3822828763663\\
287 21.3822828763663\\
288 21.3822828763663\\
289 21.3822828763663\\
290 21.3822828763663\\
291 21.3822828763663\\
292 21.3822828763663\\
293 21.3822828763663\\
294 21.3822828763663\\
295 21.3822828763663\\
296 21.3822828763663\\
297 21.3822828763663\\
298 21.3822828763663\\
299 21.3822828763663\\
300 21.3822828763663\\
301 21.3822828763663\\
302 21.3822828763663\\
303 21.3822828763663\\
304 21.3822828763663\\
305 21.3822828763663\\
306 21.3822828763663\\
307 21.3822828763663\\
308 21.3822828763663\\
309 21.3822828763663\\
310 21.3822828763663\\
311 21.3822828763663\\
312 21.3822828763663\\
313 21.3822828763663\\
314 21.3822828763663\\
315 21.3822828763663\\
316 21.3822828763663\\
317 21.3822828763663\\
318 21.3822828763663\\
319 21.3822828763663\\
320 21.3822828763663\\
321 21.3822828763663\\
322 21.3822828763663\\
323 21.3822828763663\\
324 21.3822828763663\\
325 21.3822828763663\\
326 21.3822828763663\\
327 21.3822828763663\\
328 21.3822828763663\\
329 21.3822828763663\\
330 21.3822828763663\\
331 21.3822828763663\\
332 21.3822828763663\\
333 21.3822828763663\\
334 21.3822828763663\\
335 21.3822828763663\\
336 21.3822828763663\\
337 21.3822828763663\\
338 21.3822828763663\\
339 21.3822828763663\\
340 21.3822828763663\\
341 21.3822828763663\\
342 21.3822828763663\\
343 21.3822828763663\\
344 21.3822828763663\\
345 21.3822828763663\\
346 21.3822828763663\\
347 21.3822828763663\\
348 21.3822828763663\\
349 21.3822828763663\\
350 21.3822828763663\\
351 21.3822828763663\\
352 21.3822828763663\\
353 21.3822828763663\\
354 21.3822828763663\\
355 21.3822828763663\\
356 21.3822828763663\\
357 21.3822828763663\\
358 21.3822828763663\\
359 21.3822828763663\\
360 21.3822828763663\\
361 21.3822828763663\\
362 21.3822828763663\\
363 21.3822828763663\\
364 21.3822828763663\\
365 21.3822828763663\\
366 21.3822828763663\\
367 21.3822828763663\\
368 21.3822828763663\\
369 21.3822828763663\\
370 21.3822828763663\\
371 21.3822828763663\\
372 21.3822828763663\\
373 21.3822828763663\\
374 21.3822828763663\\
375 21.3822828763663\\
376 21.3822828763663\\
377 21.3822828763663\\
378 21.3822828763663\\
379 21.3822828763663\\
380 21.3822828763663\\
381 21.3822828763663\\
382 21.3822828763663\\
383 21.3822828763663\\
384 21.3822828763663\\
385 21.3822828763663\\
386 21.3822828763663\\
387 21.3822828763663\\
388 21.3822828763663\\
389 21.3822828763663\\
390 21.3822828763663\\
391 21.3822828763663\\
392 21.3822828763663\\
393 21.3822828763663\\
394 21.3822828763663\\
395 21.3822828763663\\
396 21.3822828763663\\
397 21.3822828763663\\
398 21.3822828763663\\
399 21.3822828763663\\
400 21.3822828763663\\
401 21.3822828763663\\
402 21.3822828763663\\
403 21.3822828763663\\
404 21.3822828763663\\
405 21.3822828763663\\
406 21.3822828763663\\
407 21.3822828763663\\
408 21.3822828763663\\
409 21.3822828763663\\
410 21.3822828763663\\
411 21.3822828763663\\
412 21.3822828763663\\
413 21.3822828763663\\
414 21.3822828763663\\
415 21.3822828763663\\
416 21.3822828763663\\
417 21.3822828763663\\
418 21.3822828763663\\
419 21.3822828763663\\
420 21.3822828763663\\
421 21.3822828763663\\
422 21.3822828763663\\
423 21.3822828763663\\
424 21.3822828763663\\
425 21.3822828763663\\
426 21.3822828763663\\
427 21.3822828763663\\
428 21.3822828763663\\
429 21.3822828763663\\
430 21.3822828763663\\
431 21.3822828763663\\
432 21.3822828763663\\
433 21.3822828763663\\
434 21.3822828763663\\
435 21.3822828763663\\
436 21.3822828763663\\
437 21.3822828763663\\
438 21.3822828763663\\
439 21.3822828763663\\
440 21.3822828763663\\
441 21.3822828763663\\
442 21.3822828763663\\
443 21.3822828763663\\
444 21.3822828763663\\
445 21.3822828763663\\
446 21.3822828763663\\
447 21.3822828763663\\
448 21.3822828763663\\
449 21.3822828763663\\
450 21.3822828763663\\
451 21.3822828763663\\
452 21.3822828763663\\
453 21.3822828763663\\
454 21.3822828763663\\
455 21.3822828763663\\
456 21.3822828763663\\
457 21.3822828763663\\
458 21.3822828763663\\
459 21.3822828763663\\
460 21.3822828763663\\
461 21.3822828763663\\
462 21.3822828763663\\
463 21.3822828763663\\
464 21.3822828763663\\
465 21.3822828763663\\
466 21.3822828763663\\
467 21.3822828763663\\
468 21.3822828763663\\
469 21.3822828763663\\
470 21.3822828763663\\
471 21.3822828763663\\
472 21.3822828763663\\
473 21.3822828763663\\
474 21.3822828763663\\
475 21.3822828763663\\
476 21.3822828763663\\
477 21.3822828763663\\
478 21.3822828763663\\
479 21.3822828763663\\
480 21.3822828763663\\
481 21.3822828763663\\
482 21.3822828763663\\
483 21.3822828763663\\
484 21.3822828763663\\
485 21.3822828763663\\
486 21.3822828763663\\
487 21.3822828763663\\
488 21.3822828763663\\
489 21.3822828763663\\
490 21.3822828763663\\
491 21.3822828763663\\
492 21.3822828763663\\
493 21.3822828763663\\
494 21.3822828763663\\
495 21.3822828763663\\
496 21.3822828763663\\
497 21.3822828763663\\
498 21.3822828763663\\
499 21.3822828763663\\
500 21.3822828763663\\
};
\addlegendentry{\Large $J(\Thv^*)$};

\end{axis}
\end{tikzpicture}%


==> figures/ACMConverge2.tex <==
% This file was created by matlab2tikz v0.4.3.
% Copyright (c) 2008--2013, Nico Schlömer <nico.schloemer@gmail.com>
% All rights reserved.
%
% The latest updates can be retrieved from
%   http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
% where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=3.7in,
height=1.8in,
scale only axis,
xmin=0,
xmax=500,
xlabel={\Large iteration index $n$},
ymin=0,
ymax=1,
ylabel={\Large $\frac{\|\tilde{\Thv}^{(n)}-\Thv^{*}\|}{\|\tilde{\Thv}^{(0)}-\Thv^{*}\|}$},
legend style={draw=black,fill=white,legend cell align=left}
]
\addplot [
line width=1.5pt,
color=blue,
solid
]
table[row sep=crcr]{
1 1\\
2 0.82662651188224\\
3 0.824739431789046\\
4 0.824215039563264\\
5 0.812038958918935\\
6 0.813971829660753\\
7 0.817700753212481\\
8 0.818494701719463\\
9 0.819310043033045\\
10 0.811887311045561\\
11 0.813542847261584\\
12 0.814061188123816\\
13 0.811979546900261\\
14 0.814434595150448\\
15 0.809204303121581\\
16 0.808758622493024\\
17 0.803647863659116\\
18 0.803909944866079\\
19 0.801113254858692\\
20 0.772226573774054\\
21 0.775417821703511\\
22 0.773146433167335\\
23 0.774081375417259\\
24 0.773544618025334\\
25 0.773959302464153\\
26 0.771830358537729\\
27 0.753426070736761\\
28 0.751380292832251\\
29 0.727666507066213\\
30 0.723770462601953\\
31 0.719141808154421\\
32 0.719966824761327\\
33 0.708911366453497\\
34 0.705082385817802\\
35 0.704534415092594\\
36 0.685831875390003\\
37 0.681957597167978\\
38 0.670937595783944\\
39 0.671385190229984\\
40 0.668339322402517\\
41 0.670940933144792\\
42 0.672209526044634\\
43 0.672534141674534\\
44 0.677340787758084\\
45 0.677761155374431\\
46 0.679616399676246\\
47 0.673678427380991\\
48 0.674679807993064\\
49 0.675823926146467\\
50 0.672060774854377\\
51 0.672455231089872\\
52 0.670175507106966\\
53 0.671346962408322\\
54 0.672044032201958\\
55 0.67219758772661\\
56 0.673196232880544\\
57 0.661687991397902\\
58 0.659494179469003\\
59 0.653896483866845\\
60 0.66092859849295\\
61 0.674866256430665\\
62 0.674429713860424\\
63 0.674546476640641\\
64 0.660327250149799\\
65 0.655350463550746\\
66 0.675654175714302\\
67 0.670729262070968\\
68 0.670060652189198\\
69 0.670750051331354\\
70 0.647328143381091\\
71 0.644793108720223\\
72 0.644012972060988\\
73 0.653075855774292\\
74 0.652826203052654\\
75 0.658742277608443\\
76 0.658052770689385\\
77 0.648634790548274\\
78 0.647556117269333\\
79 0.647628655433128\\
80 0.646220900195507\\
81 0.644022306379374\\
82 0.639379692321159\\
83 0.640885174365532\\
84 0.669854227789788\\
85 0.670033386801968\\
86 0.660693807666655\\
87 0.62250342491136\\
88 0.6192497434029\\
89 0.595894831416689\\
90 0.595297512323844\\
91 0.593808989187921\\
92 0.594882729832853\\
93 0.598622533023535\\
94 0.598733667419776\\
95 0.618102199443966\\
96 0.607307385164848\\
97 0.549458928854341\\
98 0.549951792492728\\
99 0.575305410254721\\
100 0.576060545829807\\
101 0.532759842317052\\
102 0.532204503098089\\
103 0.547564536026455\\
104 0.544867780382069\\
105 0.514020569522962\\
106 0.515415170925834\\
107 0.484006364149644\\
108 0.478065140961671\\
109 0.453393751037337\\
110 0.450654590397566\\
111 0.473433888122962\\
112 0.474049571727279\\
113 0.472425517077215\\
114 0.462969317609499\\
115 0.465117769420187\\
116 0.43379478116274\\
117 0.43389151684125\\
118 0.373100628515917\\
119 0.373920823985059\\
120 0.364665587020944\\
121 0.390591987042655\\
122 0.395058734696314\\
123 0.388068015032581\\
124 0.402298530555874\\
125 0.401929235546336\\
126 0.410936744205444\\
127 0.381769208403539\\
128 0.381698926206104\\
129 0.381682012561392\\
130 0.391161038889865\\
131 0.391964852129496\\
132 0.38977267090762\\
133 0.389690209597142\\
134 0.390583620366168\\
135 0.353585557642093\\
136 0.353317870664337\\
137 0.375360409587116\\
138 0.381647389149077\\
139 0.389078786500996\\
140 0.404417856855479\\
141 0.400090287597343\\
142 0.399461777067694\\
143 0.405942327123159\\
144 0.403433751870741\\
145 0.402391716031953\\
146 0.402334017601095\\
147 0.401230019864107\\
148 0.406430114429894\\
149 0.396083083053638\\
150 0.400945716258158\\
151 0.396369266282282\\
152 0.393857381200806\\
153 0.37595597428096\\
154 0.37423929142204\\
155 0.371814424385726\\
156 0.36981849003813\\
157 0.369634516770989\\
158 0.347736822799802\\
159 0.347857998514332\\
160 0.356224963052205\\
161 0.361468716381158\\
162 0.378359835950305\\
163 0.378715193030208\\
164 0.37760295406468\\
165 0.338020859130782\\
166 0.32638561626612\\
167 0.307801026410286\\
168 0.310956349691234\\
169 0.311979141952055\\
170 0.320880818110568\\
171 0.320855424552158\\
172 0.30801087623745\\
173 0.3289622550606\\
174 0.326676132787894\\
175 0.314736798502495\\
176 0.314076754997962\\
177 0.27665789006539\\
178 0.275531568858532\\
179 0.286847067628217\\
180 0.287238877008143\\
181 0.295213509758529\\
182 0.29544037143229\\
183 0.277665320934565\\
184 0.278573531760318\\
185 0.272430096452471\\
186 0.271754229605574\\
187 0.272440493425765\\
188 0.269457928859137\\
189 0.269702767882268\\
190 0.263890161107025\\
191 0.258064974091792\\
192 0.27218891324008\\
193 0.274754676748103\\
194 0.27060149455154\\
195 0.274587085995081\\
196 0.301339228101706\\
197 0.301770112685873\\
198 0.301472468618765\\
199 0.30495998309535\\
200 0.294550554219893\\
201 0.293297144584619\\
202 0.315101512813094\\
203 0.310139198746923\\
204 0.294916405918976\\
205 0.295356011184719\\
206 0.32578500400405\\
207 0.326350622098076\\
208 0.334439943146568\\
209 0.333928109541004\\
210 0.321799436788204\\
211 0.321625067680978\\
212 0.32148010418528\\
213 0.314688401174595\\
214 0.313879651087552\\
215 0.289291393797879\\
216 0.28961677296724\\
217 0.298922592684753\\
218 0.293988766307971\\
219 0.247354527857252\\
220 0.246560631340294\\
221 0.25983469949494\\
222 0.259657649785063\\
223 0.258839735444819\\
224 0.255534250727572\\
225 0.248977811402675\\
226 0.250972317436175\\
227 0.236347232310404\\
228 0.235193936911572\\
229 0.234598537603205\\
230 0.238794504455059\\
231 0.239222605027779\\
232 0.239257011597087\\
233 0.233352668504374\\
234 0.248956834849492\\
235 0.248910074732545\\
236 0.246013620935472\\
237 0.250685386683571\\
238 0.250430667115022\\
239 0.245692521353216\\
240 0.255721040293002\\
241 0.265908954771359\\
242 0.262212297348193\\
243 0.250523220273171\\
244 0.256267862407462\\
245 0.271757033230564\\
246 0.271427723302172\\
247 0.26808705032018\\
248 0.267379824469933\\
249 0.277374003483157\\
250 0.276640648507685\\
251 0.276004531564816\\
252 0.276374871032653\\
253 0.265967117394695\\
254 0.261975424899888\\
255 0.274250516056528\\
256 0.268982643689538\\
257 0.258423938187254\\
258 0.288404564089994\\
259 0.287790122075594\\
260 0.28639019095458\\
261 0.294293865508999\\
262 0.294365991404599\\
263 0.292124677627305\\
264 0.298077150065313\\
265 0.301273278333421\\
266 0.304223916768967\\
267 0.295638895027814\\
268 0.295702491049606\\
269 0.272999128330121\\
270 0.272809031093585\\
271 0.277711234642302\\
272 0.277868581954099\\
273 0.274418745369417\\
274 0.262986190731128\\
275 0.263393163970041\\
276 0.262883376530065\\
277 0.243124898969021\\
278 0.243119643567194\\
279 0.247273183624877\\
280 0.275396546252779\\
281 0.274016031540104\\
282 0.25538556911923\\
283 0.255527253212774\\
284 0.263205855810385\\
285 0.262592988402446\\
286 0.266592905970704\\
287 0.264473135111283\\
288 0.247693613959044\\
289 0.246911893398769\\
290 0.245233476789655\\
291 0.24305260788633\\
292 0.245838738022702\\
293 0.237621044860323\\
294 0.241279111114527\\
295 0.239448527980814\\
296 0.21354017216272\\
297 0.213095463684061\\
298 0.222840664018695\\
299 0.227740419005242\\
300 0.235129360509037\\
301 0.243160161177756\\
302 0.257158615011905\\
303 0.2560234422844\\
304 0.265259728633305\\
305 0.273615809106826\\
306 0.271162681152397\\
307 0.272679881948599\\
308 0.272022057207398\\
309 0.270934992987987\\
310 0.271198605734382\\
311 0.271462908810792\\
312 0.26893431044571\\
313 0.276319579985446\\
314 0.284671880084472\\
315 0.269147032722293\\
316 0.268073832015403\\
317 0.269243068973216\\
318 0.252341772694338\\
319 0.253666108193318\\
320 0.252876866593323\\
321 0.230895722402735\\
322 0.239155913056489\\
323 0.219747934816425\\
324 0.22001620140252\\
325 0.215132038838107\\
326 0.206934926153911\\
327 0.207803262155282\\
328 0.206760179876036\\
329 0.192829234794965\\
330 0.192865907733645\\
331 0.188869111052039\\
332 0.189577719386756\\
333 0.192585446728647\\
334 0.198206815946229\\
335 0.200973901695024\\
336 0.203655040436648\\
337 0.229651897879336\\
338 0.229378956961937\\
339 0.229643824395975\\
340 0.229510756168377\\
341 0.220884942488444\\
342 0.239099660445025\\
343 0.2427604491814\\
344 0.235346837075553\\
345 0.236097720677384\\
346 0.236688502631825\\
347 0.235947287323301\\
348 0.242064507010327\\
349 0.246079607997165\\
350 0.232852582886651\\
351 0.233676125851006\\
352 0.240297302084001\\
353 0.240281697482556\\
354 0.240388446515166\\
355 0.231913570763026\\
356 0.227398255842043\\
357 0.227662405784917\\
358 0.202630286460501\\
359 0.200555751041922\\
360 0.216354330116842\\
361 0.216068352270203\\
362 0.216027097427271\\
363 0.213902008480789\\
364 0.22008824741254\\
365 0.220394768964261\\
366 0.206406464175596\\
367 0.205090540899279\\
368 0.200666405201611\\
369 0.197488891784354\\
370 0.195340238310801\\
371 0.193940527456481\\
372 0.201312365674935\\
373 0.198016806729195\\
374 0.197804507125594\\
375 0.219052335899554\\
376 0.214990474840123\\
377 0.214322988448207\\
378 0.220838972351707\\
379 0.221159027592041\\
380 0.219414703379636\\
381 0.220037803592158\\
382 0.225795670808342\\
383 0.221185588904748\\
384 0.228925854602228\\
385 0.229083759408556\\
386 0.216923787792101\\
387 0.213061205872513\\
388 0.205942193778849\\
389 0.201983297622368\\
390 0.186842169641766\\
391 0.18816771757138\\
392 0.186677056698742\\
393 0.177654635257963\\
394 0.18691613901303\\
395 0.175187905191234\\
396 0.17519269176895\\
397 0.181838424033835\\
398 0.181690440670557\\
399 0.18038847612981\\
400 0.180260499394764\\
401 0.183420641349859\\
402 0.183013298917947\\
403 0.18309083071018\\
404 0.171832304490517\\
405 0.170711047222187\\
406 0.170565490163847\\
407 0.180994494125756\\
408 0.192827304427457\\
409 0.196435085552247\\
410 0.203533813822752\\
411 0.202838929622263\\
412 0.202794776385503\\
413 0.207544643516522\\
414 0.207387378258327\\
415 0.20108780289444\\
416 0.197631977411175\\
417 0.199908379972679\\
418 0.194830458851176\\
419 0.191097245371848\\
420 0.18677678514794\\
421 0.186754649182533\\
422 0.191406940175643\\
423 0.191732393511932\\
424 0.194643754136113\\
425 0.20743979002062\\
426 0.207973370723344\\
427 0.2045250837024\\
428 0.235967746787273\\
429 0.237949644036736\\
430 0.245609014879524\\
431 0.245977953268173\\
432 0.247118411474906\\
433 0.247001251085128\\
434 0.244994926878291\\
435 0.264032629648578\\
436 0.260085452821931\\
437 0.253815132915769\\
438 0.257703479305226\\
439 0.265354135653888\\
440 0.260620026565447\\
441 0.263989273797566\\
442 0.265649465945671\\
443 0.259179458369084\\
444 0.259118426759326\\
445 0.259101147446063\\
446 0.267126332330463\\
447 0.265628660112421\\
448 0.259498140327674\\
449 0.246260202039269\\
450 0.242571768655798\\
451 0.240279718441531\\
452 0.24059597397451\\
453 0.232310608548725\\
454 0.232130887315932\\
455 0.232137850322004\\
456 0.231989573157541\\
457 0.234509480555151\\
458 0.221914789483233\\
459 0.223830020945155\\
460 0.225775009045771\\
461 0.218699145429498\\
462 0.219610928855168\\
463 0.21702901793696\\
464 0.215228425407365\\
465 0.232789578615625\\
466 0.232758910723894\\
467 0.235140896295371\\
468 0.23362631695376\\
469 0.223167322368062\\
470 0.219554113178782\\
471 0.221274614473879\\
472 0.217929059991254\\
473 0.192014497490309\\
474 0.191064367457818\\
475 0.194138813503952\\
476 0.209255065211234\\
477 0.208851362802701\\
478 0.193451519827414\\
479 0.19318874643161\\
480 0.193182972125183\\
481 0.177281421737756\\
482 0.177349329338019\\
483 0.180313838923713\\
484 0.180594027489404\\
485 0.181928559756267\\
486 0.197090454656047\\
487 0.196890256591474\\
488 0.19652841489332\\
489 0.210334799582706\\
490 0.211273203721231\\
491 0.204874382519508\\
492 0.212559470488164\\
493 0.212259254273052\\
494 0.210476962146993\\
495 0.19960303525189\\
496 0.193490032078747\\
497 0.183965677387302\\
498 0.184687888598885\\
499 0.174976977031768\\
500 0.172937115648007\\
501 0.163543286465066\\
};
\addlegendentry{\Large DSPSA};

\addplot [
line width=1.5pt,
color=red,
solid
]
table[row sep=crcr]{
1 1\\
2 0.828912334630851\\
3 0.786514442612527\\
4 0.762076569252812\\
5 0.737847054798825\\
6 0.716685434263037\\
7 0.696814996668386\\
8 0.675549455533869\\
9 0.654140195520346\\
10 0.632996034118203\\
11 0.614170950949173\\
12 0.597089353060052\\
13 0.584797520538581\\
14 0.565609385659961\\
15 0.548060266125598\\
16 0.536984513369271\\
17 0.525696996942231\\
18 0.514870469666667\\
19 0.504912965654455\\
20 0.496796056475277\\
21 0.487095293780398\\
22 0.476030440519635\\
23 0.466244737055591\\
24 0.455342150585143\\
25 0.446652310556107\\
26 0.437455044689222\\
27 0.427215837480916\\
28 0.417316524245969\\
29 0.407157963200774\\
30 0.397960439587897\\
31 0.388659203815218\\
32 0.379461564670823\\
33 0.3716175103028\\
34 0.363534115146042\\
35 0.356065045757331\\
36 0.347484511266562\\
37 0.339565852216332\\
38 0.333026018762644\\
39 0.328939544341884\\
40 0.322682202044481\\
41 0.315369391296522\\
42 0.306613916350268\\
43 0.297933017340241\\
44 0.28932092106458\\
45 0.281010721464982\\
46 0.275696901523859\\
47 0.265859312016744\\
48 0.258012357615938\\
49 0.248435190575764\\
50 0.240789690464901\\
51 0.233549353521707\\
52 0.228225569624226\\
53 0.223380276377741\\
54 0.217724119422157\\
55 0.214500102216745\\
56 0.209984710755277\\
57 0.20636346655216\\
58 0.202887839476508\\
59 0.198731571729332\\
60 0.194725725232276\\
61 0.190875713697965\\
62 0.189178926536088\\
63 0.187549557461292\\
64 0.184342252769694\\
65 0.182861387588384\\
66 0.181291584103805\\
67 0.177071649766116\\
68 0.173018387602926\\
69 0.168043857455697\\
70 0.164176173191137\\
71 0.162284848867321\\
72 0.169520165183064\\
73 0.178310890557103\\
74 0.187585799118622\\
75 0.192408598117351\\
76 0.189205953014909\\
77 0.184388108337509\\
78 0.193432121778005\\
79 0.196060925719461\\
80 0.193451767877103\\
81 0.138890745523291\\
82 0.115748827901906\\
83 0.11120280156571\\
84 0.111145384170233\\
85 0.110854175226754\\
86 0.11057741223748\\
87 0.110314999431307\\
88 0.110066838647464\\
89 0.109832829320633\\
90 0.109612868473597\\
91 0.109406850717294\\
92 0.109214668258156\\
93 0.109036210912607\\
94 0.108871366128515\\
95 0.108720019013451\\
96 0.108582052369498\\
97 0.108457346734427\\
98 0.10834578042895\\
99 0.108247229609807\\
100 0.108161568328408\\
101 0.107994483038276\\
102 0.106763028591734\\
103 0.10560727338765\\
104 0.102537699338822\\
105 0.0994807068462583\\
106 0.099481823763384\\
107 0.0964818515923055\\
108 0.0935888640091246\\
109 0.0906178185786551\\
110 0.0906162396296159\\
111 0.0905212891247463\\
112 0.0875815609196383\\
113 0.0875788217705832\\
114 0.0875797544073406\\
115 0.0875837654368183\\
116 0.0875904137201121\\
117 0.0875996694793336\\
118 0.0876115032007896\\
119 0.0876258856326606\\
120 0.0876427877827756\\
121 0.087662180916476\\
122 0.0876840365545637\\
123 0.0877083264713271\\
124 0.0877350226926401\\
125 0.0877640974941288\\
126 0.0877955233994013\\
127 0.0878292731783353\\
128 0.0878653198454205\\
129 0.0851112393216129\\
130 0.0820603886044428\\
131 0.0414837488406616\\
132 0.00651483731716013\\
133 0.00649505597678362\\
134 0.00649505597678362\\
135 0.00649505597678362\\
136 0.00649505597678362\\
137 0.00649505597678362\\
138 0.00649505597678362\\
139 0.00649505597678362\\
140 0.00649505597678362\\
141 0.00649505597678362\\
142 0.00649505597678362\\
143 0.00649505597678362\\
144 0.00649505597678362\\
145 0.00649505597678362\\
146 0.00649505597678362\\
147 0.00649505597678362\\
148 0.00649505597678362\\
149 0.00649505597678362\\
150 0.00649505597678362\\
151 0.00649505597678362\\
152 0.00649505597678362\\
153 0.00649505597678362\\
154 0.00649505597678362\\
155 0.00649505597678362\\
156 0.00649505597678362\\
157 0.00649505597678362\\
158 0.00649505597678362\\
159 0.00649505597678362\\
160 0.00649505597678362\\
161 0.00649505597678362\\
162 0.00649505597678362\\
163 0.00649505597678362\\
164 0.00649505597678362\\
165 0.00649505597678362\\
166 0.00649505597678362\\
167 0.00649505597678362\\
168 0.00649505597678362\\
169 0.00649505597678362\\
170 0.00649505597678362\\
171 0.00649505597678362\\
172 0.00649505597678362\\
173 0.00649505597678362\\
174 0.00649505597678362\\
175 0.00649505597678362\\
176 0.00649505597678362\\
177 0.00649505597678362\\
178 0.00649505597678362\\
179 0.00649505597678362\\
180 0.00649505597678362\\
181 0.00649505597678362\\
182 0.00649505597678362\\
183 0.00649505597678362\\
184 0.00649505597678362\\
185 0.00649505597678362\\
186 0.00649505597678362\\
187 0.00649505597678362\\
188 0.00649505597678362\\
189 0.00649505597678362\\
190 0.00649505597678362\\
191 0.00649505597678362\\
192 0.00649505597678362\\
193 0.00649505597678362\\
194 0.00649505597678362\\
195 0.00649505597678362\\
196 0.00649505597678362\\
197 0.00649505597678362\\
198 0.00649505597678362\\
199 0.00649505597678362\\
200 0.00649505597678362\\
201 0.00649505597678362\\
202 0.00649505597678362\\
203 0.00649505597678362\\
204 0.00649505597678362\\
205 0.00649505597678362\\
206 0.00649505597678362\\
207 0.00649505597678362\\
208 0.00649505597678362\\
209 0.00649505597678362\\
210 0.00649505597678362\\
211 0.00649505597678362\\
212 0.00649505597678362\\
213 0.00649505597678362\\
214 0.00649505597678362\\
215 0.00649505597678362\\
216 0.00649505597678362\\
217 0.00649505597678362\\
218 0.00649505597678362\\
219 0.00649505597678362\\
220 0.00649505597678362\\
221 0.00649505597678362\\
222 0.00649505597678362\\
223 0.00649505597678362\\
224 0.00649505597678362\\
225 0.00649505597678362\\
226 0.00649505597678362\\
227 0.00649505597678362\\
228 0.00649505597678362\\
229 0.00649505597678362\\
230 0.00649505597678362\\
231 0.00649505597678362\\
232 0.00649505597678362\\
233 0.00649505597678362\\
234 0.00649505597678362\\
235 0.00649505597678362\\
236 0.00649505597678362\\
237 0.00649505597678362\\
238 0.00649505597678362\\
239 0.00649505597678362\\
240 0.00649505597678362\\
241 0.00649505597678362\\
242 0.00649505597678362\\
243 0.00649505597678362\\
244 0.00649505597678362\\
245 0.00649505597678362\\
246 0.00649505597678362\\
247 0.00649505597678362\\
248 0.00649505597678362\\
249 0.00649505597678362\\
250 0.00649505597678362\\
251 0.00649505597678362\\
252 0.00649505597678362\\
253 0.00649505597678362\\
254 0.00649505597678362\\
255 0.00649505597678362\\
256 0.00649505597678362\\
257 0.00649505597678362\\
258 0.00649505597678362\\
259 0.00649505597678362\\
260 0.00649505597678362\\
261 0.00649505597678362\\
262 0.00649505597678362\\
263 0.00649505597678362\\
264 0.00649505597678362\\
265 0.00649505597678362\\
266 0.00649505597678362\\
267 0.00649505597678362\\
268 0.00649505597678362\\
269 0.00649505597678362\\
270 0.00649505597678362\\
271 0.00649505597678362\\
272 0.00649505597678362\\
273 0.00649505597678362\\
274 0.00649505597678362\\
275 0.00649505597678362\\
276 0.00649505597678362\\
277 0.00649505597678362\\
278 0.00649505597678362\\
279 0.00649505597678362\\
280 0.00649505597678362\\
281 0.00649505597678362\\
282 0.00649505597678362\\
283 0.00649505597678362\\
284 0.00649505597678362\\
285 0.00649505597678362\\
286 0.00649505597678362\\
287 0.00649505597678362\\
288 0.00649505597678362\\
289 0.00649505597678362\\
290 0.00649505597678362\\
291 0.00649505597678362\\
292 0.00649505597678362\\
293 0.00649505597678362\\
294 0.00649505597678362\\
295 0.00649505597678362\\
296 0.00649505597678362\\
297 0.00649505597678362\\
298 0.00649505597678362\\
299 0.00649505597678362\\
300 0.00649505597678362\\
301 0.00649505597678362\\
302 0.00649505597678362\\
303 0.00649505597678362\\
304 0.00649505597678362\\
305 0.00649505597678362\\
306 0.00649505597678362\\
307 0.00649505597678362\\
308 0.00649505597678362\\
309 0.00649505597678362\\
310 0.00649505597678362\\
311 0.00649505597678362\\
312 0.00649505597678362\\
313 0.00649505597678362\\
314 0.00649505597678362\\
315 0.00649505597678362\\
316 0.00649505597678362\\
317 0.00649505597678362\\
318 0.00649505597678362\\
319 0.00649505597678362\\
320 0.00649505597678362\\
321 0.00649505597678362\\
322 0.00649505597678362\\
323 0.00649505597678362\\
324 0.00649505597678362\\
325 0.00649505597678362\\
326 0.00649505597678362\\
327 0.00649505597678362\\
328 0.00649505597678362\\
329 0.00649505597678362\\
330 0.00649505597678362\\
331 0.00649505597678362\\
332 0.00649505597678362\\
333 0.00649505597678362\\
334 0.00649505597678362\\
335 0.00649505597678362\\
336 0.00649505597678362\\
337 0.00649505597678362\\
338 0.00649505597678362\\
339 0.00649505597678362\\
340 0.00649505597678362\\
341 0.00649505597678362\\
342 0.00649505597678362\\
343 0.00649505597678362\\
344 0.00649505597678362\\
345 0.00649505597678362\\
346 0.00649505597678362\\
347 0.00649505597678362\\
348 0.00649505597678362\\
349 0.00649505597678362\\
350 0.00649505597678362\\
351 0.00649505597678362\\
352 0.00649505597678362\\
353 0.00649505597678362\\
354 0.00649505597678362\\
355 0.00649505597678362\\
356 0.00649505597678362\\
357 0.00649505597678362\\
358 0.00649505597678362\\
359 0.00649505597678362\\
360 0.00649505597678362\\
361 0.00649505597678362\\
362 0.00649505597678362\\
363 0.00649505597678362\\
364 0.00649505597678362\\
365 0.00649505597678362\\
366 0.00649505597678362\\
367 0.00649505597678362\\
368 0.00649505597678362\\
369 0.00649505597678362\\
370 0.00649505597678362\\
371 0.00649505597678362\\
372 0.00649505597678362\\
373 0.00649505597678362\\
374 0.00649505597678362\\
375 0.00649505597678362\\
376 0.00649505597678362\\
377 0.00649505597678362\\
378 0.00649505597678362\\
379 0.00649505597678362\\
380 0.00649505597678362\\
381 0.00649505597678362\\
382 0.00649505597678362\\
383 0.00649505597678362\\
384 0.00649505597678362\\
385 0.00649505597678362\\
386 0.00649505597678362\\
387 0.00649505597678362\\
388 0.00649505597678362\\
389 0.00649505597678362\\
390 0.00649505597678362\\
391 0.00649505597678362\\
392 0.00649505597678362\\
393 0.00649505597678362\\
394 0.00649505597678362\\
395 0.00649505597678362\\
396 0.00649505597678362\\
397 0.00649505597678362\\
398 0.00649505597678362\\
399 0.00649505597678362\\
400 0.00649505597678362\\
401 0.00649505597678362\\
402 0.00649505597678362\\
403 0.00649505597678362\\
404 0.00649505597678362\\
405 0.00649505597678362\\
406 0.00649505597678362\\
407 0.00649505597678362\\
408 0.00649505597678362\\
409 0.00649505597678362\\
410 0.00649505597678362\\
411 0.00649505597678362\\
412 0.00649505597678362\\
413 0.00649505597678362\\
414 0.00649505597678362\\
415 0.00649505597678362\\
416 0.00649505597678362\\
417 0.00649505597678362\\
418 0.00649505597678362\\
419 0.00649505597678362\\
420 0.00649505597678362\\
421 0.00649505597678362\\
422 0.00649505597678362\\
423 0.00649505597678362\\
424 0.00649505597678362\\
425 0.00649505597678362\\
426 0.00649505597678362\\
427 0.00649505597678362\\
428 0.00649505597678362\\
429 0.00649505597678362\\
430 0.00649505597678362\\
431 0.00649505597678362\\
432 0.00649505597678362\\
433 0.00649505597678362\\
434 0.00649505597678362\\
435 0.00649505597678362\\
436 0.00649505597678362\\
437 0.00649505597678362\\
438 0.00649505597678362\\
439 0.00649505597678362\\
440 0.00649505597678362\\
441 0.00649505597678362\\
442 0.00649505597678362\\
443 0.00649505597678362\\
444 0.00649505597678362\\
445 0.00649505597678362\\
446 0.00649505597678362\\
447 0.00649505597678362\\
448 0.00649505597678362\\
449 0.00649505597678362\\
450 0.00649505597678362\\
451 0.00649505597678362\\
452 0.00649505597678362\\
453 0.00649505597678362\\
454 0.00649505597678362\\
455 0.00649505597678362\\
456 0.00649505597678362\\
457 0.00649505597678362\\
458 0.00649505597678362\\
459 0.00649505597678362\\
460 0.00649505597678362\\
461 0.00649505597678362\\
462 0.00649505597678362\\
463 0.00649505597678362\\
464 0.00649505597678362\\
465 0.00649505597678362\\
466 0.00649505597678362\\
467 0.00649505597678362\\
468 0.00649505597678362\\
469 0.00649505597678362\\
470 0.00649505597678362\\
471 0.00649505597678362\\
472 0.00649505597678362\\
473 0.00649505597678362\\
474 0.00649505597678362\\
475 0.00649505597678362\\
476 0.00649505597678362\\
477 0.00649505597678362\\
478 0.00649505597678362\\
479 0.00649505597678362\\
480 0.00649505597678362\\
481 0.00649505597678362\\
482 0.00649505597678362\\
483 0.00649505597678362\\
484 0.00649505597678362\\
485 0.00649505597678362\\
486 0.00649505597678362\\
487 0.00649505597678362\\
488 0.00649505597678362\\
489 0.00649505597678362\\
490 0.00649505597678362\\
491 0.00649505597678362\\
492 0.00649505597678362\\
493 0.00649505597678362\\
494 0.00649505597678362\\
495 0.00649505597678362\\
496 0.00649505597678362\\
497 0.00649505597678362\\
498 0.00649505597678362\\
499 0.00649505597678362\\
500 0.00649505597678362\\
501 0.00649505597678362\\
};
\addlegendentry{\Large $\LN$-convex SA};

\addplot [
line width=1.5pt,
color=green,
solid
]
table[row sep=crcr]{
1 1\\
2 0.903375243131283\\
3 0.855013243865181\\
4 0.841349810035377\\
5 0.839446256406575\\
6 0.839694050534832\\
7 0.833314148682619\\
8 0.833447850079001\\
9 0.833708684401897\\
10 0.834798940389425\\
11 0.806242982380788\\
12 0.797553808611967\\
13 0.763236822580356\\
14 0.764385267268459\\
15 0.761597396459976\\
16 0.759389988516175\\
17 0.727836954420546\\
18 0.72781878707683\\
19 0.721049004084768\\
20 0.722104990020166\\
21 0.717134115332455\\
22 0.702854913370539\\
23 0.706672626265982\\
24 0.711089975487927\\
25 0.711379787461689\\
26 0.699771178196601\\
27 0.670387599204155\\
28 0.674361042422572\\
29 0.670935523513485\\
30 0.673175798497616\\
31 0.673417533142796\\
32 0.672298696774066\\
33 0.672941041971453\\
34 0.672639798570182\\
35 0.672633294577536\\
36 0.673182911246278\\
37 0.669715687887571\\
38 0.673261280171782\\
39 0.673463736928164\\
40 0.670804955829354\\
41 0.660698948454862\\
42 0.664970892090066\\
43 0.657079421766144\\
44 0.674351859610004\\
45 0.676680098216411\\
46 0.640444588468727\\
47 0.640407972914749\\
48 0.635015123071544\\
49 0.629964170071741\\
50 0.651265069077323\\
51 0.650768159661881\\
52 0.617585085977684\\
53 0.617282468778301\\
54 0.643725630009676\\
55 0.644578673568028\\
56 0.641729494309969\\
57 0.676237774197377\\
58 0.674684699796069\\
59 0.6771463380393\\
60 0.668515065591532\\
61 0.637028206156974\\
62 0.636395719338612\\
63 0.632878314094291\\
64 0.631424639292556\\
65 0.633622569067661\\
66 0.617206218101319\\
67 0.612536961812879\\
68 0.615223987405255\\
69 0.614929025092919\\
70 0.650191192084274\\
71 0.650088976560097\\
72 0.647509832882101\\
73 0.622366564830525\\
74 0.621117841464591\\
75 0.647381755974397\\
76 0.646863468161157\\
77 0.586988407819107\\
78 0.587285214644485\\
79 0.596402525619134\\
80 0.594546890069466\\
81 0.580709900962745\\
82 0.580390262031022\\
83 0.581346059287425\\
84 0.585315160334214\\
85 0.585089732945587\\
86 0.575726672167765\\
87 0.574011825971629\\
88 0.591968870936057\\
89 0.591539076965257\\
90 0.592829056438418\\
91 0.577735512052542\\
92 0.579165809394865\\
93 0.570220734145541\\
94 0.529715991994034\\
95 0.530312750444912\\
96 0.530382957125202\\
97 0.51814951765493\\
98 0.516423865280235\\
99 0.509008401685125\\
100 0.528851247780818\\
101 0.529441283878453\\
102 0.52953745094393\\
103 0.530941439593826\\
104 0.528753943671836\\
105 0.528749759610099\\
106 0.513336491923373\\
107 0.512438525584303\\
108 0.496465789179287\\
109 0.496502214156407\\
110 0.497610002697968\\
111 0.497644170562761\\
112 0.422149804777346\\
113 0.419709653350207\\
114 0.427561993648456\\
115 0.431679920627095\\
116 0.434005689290184\\
117 0.439623854681854\\
118 0.431133041906458\\
119 0.422408933479091\\
120 0.421672742661347\\
121 0.40715331410414\\
122 0.406676051358798\\
123 0.424455815814509\\
124 0.424681253316113\\
125 0.471058704684565\\
126 0.467072652370341\\
127 0.466036829804414\\
128 0.471995127681936\\
129 0.48041950661984\\
130 0.474616512103389\\
131 0.484230111999854\\
132 0.483840062657342\\
133 0.486197823456294\\
134 0.48851894889437\\
135 0.488589273352123\\
136 0.490960014900773\\
137 0.483245441964029\\
138 0.487578573662654\\
139 0.487650202280009\\
140 0.48508295241333\\
141 0.512915489156446\\
142 0.508034001849162\\
143 0.510339191499906\\
144 0.498481622666381\\
145 0.499926952562554\\
146 0.501307721097436\\
147 0.480610967774517\\
148 0.439798873144277\\
149 0.439213808436284\\
150 0.4392104823492\\
151 0.435727902520698\\
152 0.433295861301182\\
153 0.434013040410108\\
154 0.447504798870125\\
155 0.447011469255567\\
156 0.447286963052052\\
157 0.448836906658376\\
158 0.425425934573857\\
159 0.422318472224809\\
160 0.409056339886905\\
161 0.381722793115815\\
162 0.377761627486282\\
163 0.382963624569633\\
164 0.38571591370541\\
165 0.37981575295143\\
166 0.385978527713951\\
167 0.387291208540296\\
168 0.385674487220442\\
169 0.396986064938549\\
170 0.395810283719113\\
171 0.380182134855304\\
172 0.389354954086472\\
173 0.38914424256952\\
174 0.389784530548909\\
175 0.383496002873513\\
176 0.380905127146871\\
177 0.380533253841176\\
178 0.39079743989566\\
179 0.398673317614747\\
180 0.412009173525266\\
181 0.409593026792122\\
182 0.410322374145858\\
183 0.410674076630574\\
184 0.416021400654006\\
185 0.413054709386334\\
186 0.414820239255032\\
187 0.411959130973728\\
188 0.412801410547058\\
189 0.412534807975807\\
190 0.411980156707962\\
191 0.433155791314136\\
192 0.433686146792413\\
193 0.433519426256529\\
194 0.439682808084401\\
195 0.441284052754863\\
196 0.42798879628711\\
197 0.43100175367239\\
198 0.422433400612388\\
199 0.425445257754007\\
200 0.423601782490035\\
201 0.412972211256089\\
202 0.406421714861168\\
203 0.414293817173283\\
204 0.414072746839841\\
205 0.325337087451004\\
206 0.333819935175901\\
207 0.340391739986999\\
208 0.341568309681763\\
209 0.324846350570208\\
210 0.324662241131012\\
211 0.298002940452652\\
212 0.292988995605134\\
213 0.287886188870287\\
214 0.292190986920382\\
215 0.320763432832919\\
216 0.319914286147987\\
217 0.326817958031687\\
218 0.332387244555889\\
219 0.330674564740068\\
220 0.330551886791296\\
221 0.326741583074003\\
222 0.326894184053031\\
223 0.316304228226246\\
224 0.31778802808268\\
225 0.321957524544566\\
226 0.319322843953314\\
227 0.340372893523911\\
228 0.346098633514709\\
229 0.348339978129638\\
230 0.34700475202548\\
231 0.367387130834777\\
232 0.3655813987668\\
233 0.36561268171919\\
234 0.36323847836605\\
235 0.359036867753029\\
236 0.36357252941126\\
237 0.357625895663392\\
238 0.349006076918993\\
239 0.348747056747043\\
240 0.348039882045103\\
241 0.346896167310124\\
242 0.345204025477327\\
243 0.352212907445865\\
244 0.35119941009747\\
245 0.350964742089854\\
246 0.359104113643197\\
247 0.359073299811849\\
248 0.35678405453523\\
249 0.356756566465235\\
250 0.356086702350605\\
251 0.35294247543954\\
252 0.352597119210643\\
253 0.352366017327783\\
254 0.340899811355765\\
255 0.341361595513026\\
256 0.338806450340271\\
257 0.334207516083891\\
258 0.332298748557559\\
259 0.331816880402184\\
260 0.328613586086328\\
261 0.32508624980076\\
262 0.32384068262181\\
263 0.320910838657208\\
264 0.304531666596314\\
265 0.303254270417534\\
266 0.303252681269119\\
267 0.292662798212634\\
268 0.307977852665083\\
269 0.308226725323162\\
270 0.317787513560574\\
271 0.329997897754922\\
272 0.329661530954104\\
273 0.333276437192663\\
274 0.345511576089879\\
275 0.344972686003237\\
276 0.365714062221341\\
277 0.363580067154405\\
278 0.380338491384879\\
279 0.380410730399457\\
280 0.379136969842675\\
281 0.374501873480993\\
282 0.372483926752423\\
283 0.368723248612414\\
284 0.36151760645789\\
285 0.360747834496935\\
286 0.353991241263286\\
287 0.341063655776901\\
288 0.341199361329322\\
289 0.342194003793529\\
290 0.343683488963274\\
291 0.342110297068913\\
292 0.332245695865314\\
293 0.33428805853959\\
294 0.331225515678599\\
295 0.3368209243072\\
296 0.348322193397639\\
297 0.348150084444313\\
298 0.351632097146928\\
299 0.353150311237003\\
300 0.35048769077881\\
301 0.332360131940126\\
302 0.343287322287278\\
303 0.342778377110865\\
304 0.349841038219068\\
305 0.335331767996857\\
306 0.334970421175599\\
307 0.331877525469101\\
308 0.340719064443197\\
309 0.344194352553999\\
310 0.348562824572341\\
311 0.338022368706944\\
312 0.311455808783943\\
313 0.311165196238556\\
314 0.332668985696864\\
315 0.333984833677206\\
316 0.291537430474072\\
317 0.291587562141391\\
318 0.30419296301041\\
319 0.303199834340178\\
320 0.311874432682913\\
321 0.314009656414428\\
322 0.319425607277542\\
323 0.322801317805085\\
324 0.321083958076975\\
325 0.325903728282648\\
326 0.33094251317311\\
327 0.334690695260519\\
328 0.348569894562791\\
329 0.347534078761576\\
330 0.355748481382611\\
331 0.347065221282329\\
332 0.342604759948452\\
333 0.342386852874615\\
334 0.341211477922922\\
335 0.346546558164987\\
336 0.327863539680107\\
337 0.327709737056588\\
338 0.328164465941745\\
339 0.328052057959477\\
340 0.325930354775558\\
341 0.327993313799094\\
342 0.329538588365323\\
343 0.319387182389695\\
344 0.320404345294026\\
345 0.320012426657558\\
346 0.319830627523686\\
347 0.403501717926081\\
348 0.403156027806682\\
349 0.39430036223003\\
350 0.393941444274394\\
351 0.384908470444032\\
352 0.385016514690267\\
353 0.384637209801378\\
354 0.384427258317488\\
355 0.387374307741413\\
356 0.384129477253234\\
357 0.380525011332253\\
358 0.377186561796928\\
359 0.379537198628531\\
360 0.37941647621463\\
361 0.385491035646133\\
362 0.385532268376469\\
363 0.38043896974278\\
364 0.372744620009057\\
365 0.372973187361467\\
366 0.372634382470069\\
367 0.360630064676824\\
368 0.360386364825701\\
369 0.361991200732208\\
370 0.36202924861118\\
371 0.362092726718174\\
372 0.336742211715555\\
373 0.336156438902587\\
374 0.324584056897734\\
375 0.322518029540294\\
376 0.319949413706635\\
377 0.321024377218431\\
378 0.313807939989315\\
379 0.313350608773925\\
380 0.338045639246755\\
381 0.337211538650936\\
382 0.336724003835982\\
383 0.333022250223031\\
384 0.329955813253851\\
385 0.330683880902448\\
386 0.333656188072311\\
387 0.335448889490141\\
388 0.327896271241319\\
389 0.314827513491431\\
390 0.313139549058395\\
391 0.317991075725796\\
392 0.319677296857165\\
393 0.319257942776862\\
394 0.325116386549644\\
395 0.325117340260086\\
396 0.315951631101422\\
397 0.338952360582984\\
398 0.339034980207961\\
399 0.350033172237132\\
400 0.351001809818906\\
401 0.357711669807873\\
402 0.356741329397034\\
403 0.357685425880553\\
404 0.353087649459344\\
405 0.347824752704011\\
406 0.339502420130987\\
407 0.338434035908601\\
408 0.336449615783966\\
409 0.334530517238225\\
410 0.333016207788924\\
411 0.335317350287661\\
412 0.332077291662686\\
413 0.332591453435359\\
414 0.344980291039926\\
415 0.344706810122651\\
416 0.341163818594831\\
417 0.321374992272768\\
418 0.31641211695912\\
419 0.29348105347915\\
420 0.293369728196495\\
421 0.289397801264944\\
422 0.288656806552674\\
423 0.279246011662588\\
424 0.279211487282534\\
425 0.277948582154749\\
426 0.274370318597468\\
427 0.273200715648804\\
428 0.280472682073313\\
429 0.280469757310989\\
430 0.280318271741579\\
431 0.275602477740267\\
432 0.278047633006608\\
433 0.29009741339353\\
434 0.28958600553173\\
435 0.292540774672099\\
436 0.292103430319953\\
437 0.290208160442363\\
438 0.290422135918127\\
439 0.292944779871043\\
440 0.293149787216875\\
441 0.296706057237193\\
442 0.299266514363124\\
443 0.281482502651519\\
444 0.277957770023648\\
445 0.277154924310746\\
446 0.278083820903079\\
447 0.267524710088486\\
448 0.266577946711479\\
449 0.258236085914884\\
450 0.258399493913937\\
451 0.253645123240537\\
452 0.253107485323847\\
453 0.244696137082171\\
454 0.244173850195633\\
455 0.238291244436859\\
456 0.229810762291557\\
457 0.229906599392664\\
458 0.22934813323528\\
459 0.23506164187295\\
460 0.242146166211542\\
461 0.241437104755688\\
462 0.241447909510765\\
463 0.241593146567997\\
464 0.230895851748587\\
465 0.230807090723931\\
466 0.237481728465162\\
467 0.236091930586604\\
468 0.244744361078906\\
469 0.242841500067069\\
470 0.257241772867736\\
471 0.258518565097313\\
472 0.249415936042371\\
473 0.259837559366654\\
474 0.259708332960057\\
475 0.266813777778038\\
476 0.261142224398457\\
477 0.257554184200239\\
478 0.268995426405038\\
479 0.270030051881045\\
480 0.270120769927609\\
481 0.262788325286322\\
482 0.262660373724062\\
483 0.263163641074005\\
484 0.264496133247803\\
485 0.255759894496782\\
486 0.254940336870282\\
487 0.256942241999601\\
488 0.24960645888743\\
489 0.246025484601802\\
490 0.246354920345353\\
491 0.249474183880937\\
492 0.245920236393918\\
493 0.238113029147991\\
494 0.240037676710553\\
495 0.230207546943156\\
496 0.232447217735215\\
497 0.231287034704778\\
498 0.226519893365267\\
499 0.225393124752226\\
500 0.228249643524928\\
501 0.227706533342999\\
};
\addlegendentry{\Large CSPSA};

\end{axis}
\end{tikzpicture}%


==> figures/AMC11.tex <==
% This file was created by matlab2tikz v0.4.3.
% Copyright (c) 2008--2013, Nico SchlÃ¶mer <nico.schloemer@gmail.com>
% All rights reserved.
%
% The latest updates can be retrieved from
%   http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
% where you can also make suggestions and rate matlab2tikz.
%
%
% defining custom colors
\definecolor{mycolor1}{rgb}{1,0,1}%
%
\begin{tikzpicture}

\begin{axis}[%
width=3.7in,
height=2.2in,
scale only axis,
xmin=0,
xmax=500,
xlabel={\Large iteration index $n$},
ymin=10,
ymax=80,
ylabel={\Large $J([\tilde{\Thv}^{(n)}])$},
legend style={draw=black,fill=white,legend cell align=left}
]
\addplot [
color=blue,
solid
]
table[row sep=crcr]{
1 77.5504385524979\\
2 50.4024977046842\\
3 50.4024977046842\\
4 46.1165131930561\\
5 46.1165131930561\\
6 47.5804195445424\\
7 47.5804195445424\\
8 46.1165131930561\\
9 46.1165131930561\\
10 47.5804195445424\\
11 44.6734560469936\\
12 43.219485429466\\
13 43.219485429466\\
14 43.219485429466\\
15 40.2773532230478\\
16 40.2773532230478\\
17 40.2773532230478\\
18 40.2773532230478\\
19 37.3299597389827\\
20 37.3299597389827\\
21 37.3299597389827\\
22 37.3299597389827\\
23 37.3299597389827\\
24 34.4168390725959\\
25 34.4168390725959\\
26 34.4168390725959\\
27 34.4168390725959\\
28 34.4168390725959\\
29 31.5776406400313\\
30 31.5776406400313\\
31 31.5776406400313\\
32 31.5776406400313\\
33 31.5776406400313\\
34 31.514847130794\\
35 28.7803692280236\\
36 28.7803692280236\\
37 28.8525501316575\\
38 28.7803692280236\\
39 28.8525501316575\\
40 28.8525501316575\\
41 26.2827124278182\\
42 26.2827124278182\\
43 26.2827124278182\\
44 26.2827124278182\\
45 14.9875351291463\\
46 14.9875351291463\\
47 14.9875351291463\\
48 14.9875351291463\\
49 14.8683303717363\\
50 14.8683303717363\\
51 14.749627311262\\
52 14.749627311262\\
53 14.749627311262\\
54 14.749627311262\\
55 14.749627311262\\
56 14.749627311262\\
57 14.749627311262\\
58 14.749627311262\\
59 14.749627311262\\
60 14.6341141139733\\
61 14.6341141139733\\
62 14.6341141139733\\
63 14.6341141139733\\
64 14.6341141139733\\
65 14.6341141139733\\
66 14.6341141139733\\
67 14.6341141139733\\
68 14.6341141139733\\
69 14.6341141139733\\
70 14.6341141139733\\
71 14.6341141139733\\
72 14.6341141139733\\
73 14.6341141139733\\
74 14.6341141139733\\
75 14.6341141139733\\
76 14.6341141139733\\
77 14.6341141139733\\
78 14.5243217532619\\
79 14.5243217532619\\
80 14.6341141139733\\
81 14.6341141139733\\
82 14.5243217532619\\
83 14.5243217532619\\
84 14.5243217532619\\
85 14.6341141139733\\
86 14.6341141139733\\
87 14.6341141139733\\
88 14.6341141139733\\
89 14.6341141139733\\
90 14.6341141139733\\
91 14.6341141139733\\
92 14.6341141139733\\
93 14.6341141139733\\
94 14.6341141139733\\
95 14.6341141139733\\
96 14.6341141139733\\
97 14.6341141139733\\
98 14.6341141139733\\
99 14.5243217532619\\
100 14.5243217532619\\
101 14.5243217532619\\
102 14.5243217532619\\
103 14.6341141139733\\
104 14.6341141139733\\
105 14.5243217532619\\
106 14.5243217532619\\
107 14.5243217532619\\
108 14.6341141139733\\
109 14.6341141139733\\
110 14.6341141139733\\
111 14.6341141139733\\
112 14.6341141139733\\
113 14.6341141139733\\
114 14.6341141139733\\
115 14.5243217532619\\
116 14.5243217532619\\
117 14.5243217532619\\
118 14.5243217532619\\
119 14.5243217532619\\
120 14.5243217532619\\
121 14.5243217532619\\
122 14.5243217532619\\
123 14.5243217532619\\
124 14.4225986796954\\
125 14.4225986796954\\
126 14.5243217532619\\
127 14.5243217532619\\
128 14.5243217532619\\
129 14.5243217532619\\
130 14.5243217532619\\
131 14.5243217532619\\
132 14.5243217532619\\
133 14.5243217532619\\
134 14.5243217532619\\
135 14.5243217532619\\
136 14.5243217532619\\
137 14.5243217532619\\
138 14.5243217532619\\
139 14.5243217532619\\
140 14.5243217532619\\
141 14.6341141139733\\
142 14.6341141139733\\
143 14.6341141139733\\
144 14.6341141139733\\
145 14.6341141139733\\
146 14.6341141139733\\
147 14.6341141139733\\
148 14.6341141139733\\
149 14.6341141139733\\
150 14.5243217532619\\
151 14.5243217532619\\
152 14.6341141139733\\
153 14.6341141139733\\
154 14.5243217532619\\
155 14.5243217532619\\
156 14.6341141139733\\
157 14.6341141139733\\
158 14.6341141139733\\
159 14.6341141139733\\
160 14.5243217532619\\
161 14.5243217532619\\
162 14.6341141139733\\
163 14.6341141139733\\
164 14.6341141139733\\
165 14.6341141139733\\
166 14.5243217532619\\
167 14.5243217532619\\
168 14.5243217532619\\
169 14.5243217532619\\
170 14.5243217532619\\
171 14.5243217532619\\
172 14.5243217532619\\
173 14.5243217532619\\
174 14.5243217532619\\
175 14.5243217532619\\
176 14.5243217532619\\
177 14.6341141139733\\
178 14.6341141139733\\
179 14.6341141139733\\
180 14.6341141139733\\
181 14.6341141139733\\
182 14.6341141139733\\
183 14.6341141139733\\
184 14.6341141139733\\
185 14.6341141139733\\
186 14.6341141139733\\
187 14.6341141139733\\
188 14.6341141139733\\
189 14.6341141139733\\
190 14.6341141139733\\
191 14.6341141139733\\
192 14.5243217532619\\
193 14.5243217532619\\
194 14.5243217532619\\
195 14.6341141139733\\
196 14.6341141139733\\
197 14.6341141139733\\
198 14.6341141139733\\
199 14.5243217532619\\
200 14.5243217532619\\
201 14.5243217532619\\
202 14.5243217532619\\
203 14.5243217532619\\
204 14.5243217532619\\
205 14.5243217532619\\
206 14.5243217532619\\
207 14.5243217532619\\
208 14.4225986796954\\
209 14.4225986796954\\
210 14.4225986796954\\
211 14.4225986796954\\
212 14.4225986796954\\
213 14.4225986796954\\
214 14.4225986796954\\
215 14.4225986796954\\
216 14.4225986796954\\
217 14.4225986796954\\
218 14.4225986796954\\
219 14.4225986796954\\
220 14.5243217532619\\
221 14.5243217532619\\
222 14.5243217532619\\
223 14.4225986796954\\
224 14.4225986796954\\
225 14.4225986796954\\
226 14.4225986796954\\
227 14.4225986796954\\
228 14.4225986796954\\
229 14.4225986796954\\
230 14.4225986796954\\
231 14.4225986796954\\
232 14.4225986796954\\
233 14.4225986796954\\
234 14.4225986796954\\
235 14.4225986796954\\
236 14.4225986796954\\
237 14.4225986796954\\
238 14.4225986796954\\
239 14.4225986796954\\
240 14.4225986796954\\
241 14.4225986796954\\
242 14.4225986796954\\
243 14.4225986796954\\
244 14.4225986796954\\
245 14.4225986796954\\
246 14.4225986796954\\
247 14.4225986796954\\
248 14.4225986796954\\
249 14.4225986796954\\
250 14.4225986796954\\
251 14.4225986796954\\
252 14.4225986796954\\
253 14.4225986796954\\
254 14.4225986796954\\
255 14.4225986796954\\
256 14.4225986796954\\
257 14.4225986796954\\
258 14.4225986796954\\
259 14.4225986796954\\
260 14.4225986796954\\
261 14.4225986796954\\
262 14.4225986796954\\
263 14.4225986796954\\
264 14.4225986796954\\
265 14.4225986796954\\
266 14.5243217532619\\
267 14.5243217532619\\
268 14.5243217532619\\
269 14.5243217532619\\
270 14.4225986796954\\
271 14.4225986796954\\
272 14.4225986796954\\
273 14.5243217532619\\
274 14.5243217532619\\
275 14.5243217532619\\
276 14.4225986796954\\
277 14.4225986796954\\
278 14.5243217532619\\
279 14.5243217532619\\
280 14.5243217532619\\
281 14.5243217532619\\
282 14.5243217532619\\
283 14.5243217532619\\
284 14.5243217532619\\
285 14.5243217532619\\
286 14.5243217532619\\
287 14.5243217532619\\
288 14.4225986796954\\
289 14.4225986796954\\
290 14.4225986796954\\
291 14.4225986796954\\
292 14.4225986796954\\
293 14.4225986796954\\
294 14.4225986796954\\
295 14.4225986796954\\
296 14.4225986796954\\
297 14.3310710251782\\
298 14.3310710251782\\
299 14.3310710251782\\
300 14.3310710251782\\
301 14.3310710251782\\
302 14.3310710251782\\
303 14.3310710251782\\
304 14.3310710251782\\
305 14.3310710251782\\
306 14.3310710251782\\
307 14.3310710251782\\
308 14.3310710251782\\
309 14.3310710251782\\
310 14.3310710251782\\
311 14.3310710251782\\
312 14.3310710251782\\
313 14.3310710251782\\
314 14.3310710251782\\
315 14.3310710251782\\
316 14.3310710251782\\
317 14.2515848485339\\
318 14.2515848485339\\
319 14.2515848485339\\
320 14.2515848485339\\
321 14.2515848485339\\
322 14.2515848485339\\
323 14.3310710251782\\
324 14.3310710251782\\
325 14.3310710251782\\
326 14.3310710251782\\
327 14.3310710251782\\
328 14.3310710251782\\
329 14.3310710251782\\
330 14.3310710251782\\
331 14.3310710251782\\
332 14.3310710251782\\
333 14.3310710251782\\
334 14.3310710251782\\
335 14.3310710251782\\
336 14.3310710251782\\
337 14.3310710251782\\
338 14.3310710251782\\
339 14.3310710251782\\
340 14.3310710251782\\
341 14.3310710251782\\
342 14.3310710251782\\
343 14.3310710251782\\
344 14.3310710251782\\
345 14.3310710251782\\
346 14.3310710251782\\
347 14.3310710251782\\
348 14.3310710251782\\
349 14.3310710251782\\
350 14.3310710251782\\
351 14.3310710251782\\
352 14.3310710251782\\
353 14.3310710251782\\
354 14.3310710251782\\
355 14.3310710251782\\
356 14.3310710251782\\
357 14.4225986796954\\
358 14.4225986796954\\
359 14.3310710251782\\
360 14.3310710251782\\
361 14.3310710251782\\
362 14.3310710251782\\
363 14.3310710251782\\
364 14.3310710251782\\
365 14.3310710251782\\
366 14.3310710251782\\
367 14.3310710251782\\
368 14.3310710251782\\
369 14.3310710251782\\
370 14.3310710251782\\
371 14.3310710251782\\
372 14.3310710251782\\
373 14.3310710251782\\
374 14.3310710251782\\
375 14.4225986796954\\
376 14.4225986796954\\
377 14.4225986796954\\
378 14.4225986796954\\
379 14.4225986796954\\
380 14.4225986796954\\
381 14.4225986796954\\
382 14.4225986796954\\
383 14.4225986796954\\
384 14.4225986796954\\
385 14.4225986796954\\
386 14.4225986796954\\
387 14.4225986796954\\
388 14.4225986796954\\
389 14.4225986796954\\
390 14.4225986796954\\
391 14.4225986796954\\
392 14.4225986796954\\
393 14.4225986796954\\
394 14.4225986796954\\
395 14.4225986796954\\
396 14.4225986796954\\
397 14.4225986796954\\
398 14.4225986796954\\
399 14.4225986796954\\
400 14.4225986796954\\
401 14.4225986796954\\
402 14.4225986796954\\
403 14.4225986796954\\
404 14.4225986796954\\
405 14.4225986796954\\
406 14.4225986796954\\
407 14.4225986796954\\
408 14.4225986796954\\
409 14.4225986796954\\
410 14.4225986796954\\
411 14.4225986796954\\
412 14.4225986796954\\
413 14.4225986796954\\
414 14.4225986796954\\
415 14.4225986796954\\
416 14.4225986796954\\
417 14.3310710251782\\
418 14.3310710251782\\
419 14.4225986796954\\
420 14.4225986796954\\
421 14.3310710251782\\
422 14.3310710251782\\
423 14.3310710251782\\
424 14.3310710251782\\
425 14.3310710251782\\
426 14.3310710251782\\
427 14.3310710251782\\
428 14.3310710251782\\
429 14.3310710251782\\
430 14.3310710251782\\
431 14.3310710251782\\
432 14.3310710251782\\
433 14.3310710251782\\
434 14.3310710251782\\
435 14.3310710251782\\
436 14.3310710251782\\
437 14.3310710251782\\
438 14.3310710251782\\
439 14.3310710251782\\
440 14.3310710251782\\
441 14.3310710251782\\
442 14.3310710251782\\
443 14.3310710251782\\
444 14.3310710251782\\
445 14.3310710251782\\
446 14.3310710251782\\
447 14.3310710251782\\
448 14.3310710251782\\
449 14.3310710251782\\
450 14.3310710251782\\
451 14.3310710251782\\
452 14.3310710251782\\
453 14.4225986796954\\
454 14.4225986796954\\
455 14.4225986796954\\
456 14.4225986796954\\
457 14.4225986796954\\
458 14.4225986796954\\
459 14.4225986796954\\
460 14.4225986796954\\
461 14.4225986796954\\
462 14.4225986796954\\
463 14.4225986796954\\
464 14.4225986796954\\
465 14.4225986796954\\
466 14.4225986796954\\
467 14.4225986796954\\
468 14.4225986796954\\
469 14.4225986796954\\
470 14.4225986796954\\
471 14.4225986796954\\
472 14.4225986796954\\
473 14.4225986796954\\
474 14.4225986796954\\
475 14.3310710251782\\
476 14.3310710251782\\
477 14.3310710251782\\
478 14.3310710251782\\
479 14.3310710251782\\
480 14.3310710251782\\
481 14.3310710251782\\
482 14.3310710251782\\
483 14.3310710251782\\
484 14.3310710251782\\
485 14.3310710251782\\
486 14.3310710251782\\
487 14.3310710251782\\
488 14.3310710251782\\
489 14.3310710251782\\
490 14.3310710251782\\
491 14.3310710251782\\
492 14.3310710251782\\
493 14.3310710251782\\
494 14.3310710251782\\
495 14.3310710251782\\
496 14.3310710251782\\
497 14.3310710251782\\
498 14.3310710251782\\
499 14.3310710251782\\
500 14.3310710251782\\
};
\addlegendentry{\Large DSPSA};

\addplot [
color=red,
solid
]
table[row sep=crcr]{
1 77.5504385524979\\
2 35.8463785111913\\
3 31.5776406400313\\
4 28.8525501316575\\
5 28.8525501316575\\
6 26.2827124278182\\
7 15.1044098254042\\
8 15.1044098254042\\
9 15.1044098254042\\
10 15.1044098254042\\
11 15.1044098254042\\
12 15.1044098254042\\
13 15.1044098254042\\
14 14.9875351291463\\
15 14.9875351291463\\
16 14.9875351291463\\
17 14.9875351291463\\
18 14.9875351291463\\
19 14.9875351291463\\
20 14.9875351291463\\
21 14.9875351291463\\
22 14.9875351291463\\
23 14.9875351291463\\
24 14.9875351291463\\
25 14.9875351291463\\
26 14.9875351291463\\
27 14.9875351291463\\
28 14.9875351291463\\
29 14.9875351291463\\
30 14.9875351291463\\
31 14.9875351291463\\
32 14.9875351291463\\
33 14.9875351291463\\
34 14.9875351291463\\
35 14.9875351291463\\
36 14.9875351291463\\
37 14.9875351291463\\
38 14.9875351291463\\
39 14.9875351291463\\
40 14.9875351291463\\
41 14.9875351291463\\
42 14.9875351291463\\
43 14.9875351291463\\
44 14.9875351291463\\
45 14.9875351291463\\
46 14.9875351291463\\
47 14.9875351291463\\
48 14.9875351291463\\
49 14.9875351291463\\
50 14.9875351291463\\
51 14.9875351291463\\
52 14.9875351291463\\
53 14.8683303717363\\
54 14.8683303717363\\
55 14.8683303717363\\
56 14.8683303717363\\
57 14.8683303717363\\
58 14.8683303717363\\
59 14.8683303717363\\
60 14.8683303717363\\
61 14.8683303717363\\
62 14.8683303717363\\
63 14.8683303717363\\
64 14.8683303717363\\
65 14.8683303717363\\
66 14.8683303717363\\
67 14.8683303717363\\
68 14.8683303717363\\
69 14.8683303717363\\
70 14.8683303717363\\
71 14.8683303717363\\
72 14.8683303717363\\
73 14.8683303717363\\
74 14.8683303717363\\
75 14.8683303717363\\
76 14.8683303717363\\
77 14.8683303717363\\
78 14.8683303717363\\
79 14.8683303717363\\
80 14.8683303717363\\
81 14.8683303717363\\
82 14.8683303717363\\
83 14.8683303717363\\
84 14.8683303717363\\
85 14.8683303717363\\
86 14.8683303717363\\
87 14.8683303717363\\
88 14.8683303717363\\
89 14.8683303717363\\
90 14.8683303717363\\
91 14.8683303717363\\
92 14.8683303717363\\
93 14.8683303717363\\
94 14.8683303717363\\
95 14.8683303717363\\
96 14.8683303717363\\
97 14.8683303717363\\
98 14.8683303717363\\
99 14.8683303717363\\
100 14.8683303717363\\
101 14.8683303717363\\
102 14.8683303717363\\
103 14.8683303717363\\
104 14.749627311262\\
105 14.749627311262\\
106 14.749627311262\\
107 14.749627311262\\
108 14.749627311262\\
109 14.749627311262\\
110 14.749627311262\\
111 14.749627311262\\
112 14.749627311262\\
113 14.749627311262\\
114 14.749627311262\\
115 14.749627311262\\
116 14.749627311262\\
117 14.749627311262\\
118 14.749627311262\\
119 14.749627311262\\
120 14.749627311262\\
121 14.749627311262\\
122 14.749627311262\\
123 14.749627311262\\
124 14.749627311262\\
125 14.749627311262\\
126 14.749627311262\\
127 14.749627311262\\
128 14.749627311262\\
129 14.749627311262\\
130 14.749627311262\\
131 14.749627311262\\
132 14.749627311262\\
133 14.749627311262\\
134 14.749627311262\\
135 14.749627311262\\
136 14.749627311262\\
137 14.749627311262\\
138 14.749627311262\\
139 14.749627311262\\
140 14.749627311262\\
141 14.749627311262\\
142 14.749627311262\\
143 14.749627311262\\
144 14.749627311262\\
145 14.749627311262\\
146 14.749627311262\\
147 14.749627311262\\
148 14.749627311262\\
149 14.749627311262\\
150 14.749627311262\\
151 14.749627311262\\
152 14.749627311262\\
153 14.749627311262\\
154 14.749627311262\\
155 14.749627311262\\
156 14.749627311262\\
157 14.749627311262\\
158 14.749627311262\\
159 14.749627311262\\
160 14.749627311262\\
161 14.749627311262\\
162 14.749627311262\\
163 14.749627311262\\
164 14.749627311262\\
165 14.749627311262\\
166 14.749627311262\\
167 14.749627311262\\
168 14.749627311262\\
169 14.6341141139733\\
170 14.6341141139733\\
171 14.6341141139733\\
172 14.6341141139733\\
173 14.6341141139733\\
174 14.6341141139733\\
175 14.6341141139733\\
176 14.6341141139733\\
177 14.6341141139733\\
178 14.6341141139733\\
179 14.6341141139733\\
180 14.6341141139733\\
181 14.6341141139733\\
182 14.6341141139733\\
183 14.6341141139733\\
184 14.6341141139733\\
185 14.6341141139733\\
186 14.6341141139733\\
187 14.6341141139733\\
188 14.6341141139733\\
189 14.6341141139733\\
190 14.6341141139733\\
191 14.6341141139733\\
192 14.6341141139733\\
193 14.6341141139733\\
194 14.6341141139733\\
195 14.6341141139733\\
196 14.6341141139733\\
197 14.6341141139733\\
198 14.6341141139733\\
199 14.6341141139733\\
200 14.6341141139733\\
201 14.6341141139733\\
202 14.6341141139733\\
203 14.6341141139733\\
204 14.6341141139733\\
205 14.6341141139733\\
206 14.6341141139733\\
207 14.6341141139733\\
208 14.6341141139733\\
209 14.6341141139733\\
210 14.6341141139733\\
211 14.6341141139733\\
212 14.6341141139733\\
213 14.6341141139733\\
214 14.6341141139733\\
215 14.6341141139733\\
216 14.6341141139733\\
217 14.6341141139733\\
218 14.6341141139733\\
219 14.6341141139733\\
220 14.6341141139733\\
221 14.6341141139733\\
222 14.6341141139733\\
223 14.6341141139733\\
224 14.6341141139733\\
225 14.6341141139733\\
226 14.6341141139733\\
227 14.6341141139733\\
228 14.6341141139733\\
229 14.6341141139733\\
230 14.6341141139733\\
231 14.6341141139733\\
232 14.6341141139733\\
233 14.6341141139733\\
234 14.6341141139733\\
235 14.6341141139733\\
236 14.6341141139733\\
237 14.6341141139733\\
238 14.6341141139733\\
239 14.6341141139733\\
240 14.6341141139733\\
241 14.6341141139733\\
242 14.6341141139733\\
243 14.6341141139733\\
244 14.6341141139733\\
245 14.6341141139733\\
246 14.6341141139733\\
247 14.6341141139733\\
248 14.6341141139733\\
249 14.6341141139733\\
250 14.6341141139733\\
251 14.6341141139733\\
252 14.5243217532619\\
253 14.5243217532619\\
254 14.5243217532619\\
255 14.5243217532619\\
256 14.5243217532619\\
257 14.5243217532619\\
258 14.5243217532619\\
259 14.5243217532619\\
260 14.5243217532619\\
261 14.5243217532619\\
262 14.5243217532619\\
263 14.5243217532619\\
264 14.5243217532619\\
265 14.5243217532619\\
266 14.5243217532619\\
267 14.5243217532619\\
268 14.5243217532619\\
269 14.5243217532619\\
270 14.5243217532619\\
271 14.5243217532619\\
272 14.5243217532619\\
273 14.5243217532619\\
274 14.5243217532619\\
275 14.5243217532619\\
276 14.5243217532619\\
277 14.5243217532619\\
278 14.5243217532619\\
279 14.5243217532619\\
280 14.5243217532619\\
281 14.5243217532619\\
282 14.5243217532619\\
283 14.5243217532619\\
284 14.5243217532619\\
285 14.5243217532619\\
286 14.5243217532619\\
287 14.5243217532619\\
288 14.5243217532619\\
289 14.5243217532619\\
290 14.5243217532619\\
291 14.5243217532619\\
292 14.5243217532619\\
293 14.5243217532619\\
294 14.5243217532619\\
295 14.5243217532619\\
296 14.5243217532619\\
297 14.5243217532619\\
298 14.5243217532619\\
299 14.5243217532619\\
300 14.5243217532619\\
301 14.5243217532619\\
302 14.5243217532619\\
303 14.5243217532619\\
304 14.5243217532619\\
305 14.5243217532619\\
306 14.5243217532619\\
307 14.5243217532619\\
308 14.5243217532619\\
309 14.5243217532619\\
310 14.5243217532619\\
311 14.5243217532619\\
312 14.5243217532619\\
313 14.5243217532619\\
314 14.5243217532619\\
315 14.5243217532619\\
316 14.5243217532619\\
317 14.5243217532619\\
318 14.5243217532619\\
319 14.5243217532619\\
320 14.5243217532619\\
321 14.5243217532619\\
322 14.5243217532619\\
323 14.5243217532619\\
324 14.5243217532619\\
325 14.5243217532619\\
326 14.5243217532619\\
327 14.5243217532619\\
328 14.5243217532619\\
329 14.5243217532619\\
330 14.5243217532619\\
331 14.5243217532619\\
332 14.5243217532619\\
333 14.5243217532619\\
334 14.5243217532619\\
335 14.5243217532619\\
336 14.5243217532619\\
337 14.5243217532619\\
338 14.5243217532619\\
339 14.5243217532619\\
340 14.5243217532619\\
341 14.5243217532619\\
342 14.5243217532619\\
343 14.5243217532619\\
344 14.5243217532619\\
345 14.5243217532619\\
346 14.5243217532619\\
347 14.5243217532619\\
348 14.5243217532619\\
349 14.5243217532619\\
350 14.5243217532619\\
351 14.5243217532619\\
352 14.5243217532619\\
353 14.5243217532619\\
354 14.5243217532619\\
355 14.5243217532619\\
356 14.5243217532619\\
357 14.5243217532619\\
358 14.5243217532619\\
359 14.4225986796954\\
360 14.4225986796954\\
361 14.4225986796954\\
362 14.4225986796954\\
363 14.4225986796954\\
364 14.4225986796954\\
365 14.4225986796954\\
366 14.4225986796954\\
367 14.4225986796954\\
368 14.4225986796954\\
369 14.4225986796954\\
370 14.4225986796954\\
371 14.4225986796954\\
372 14.4225986796954\\
373 14.4225986796954\\
374 14.4225986796954\\
375 14.4225986796954\\
376 14.4225986796954\\
377 14.4225986796954\\
378 14.4225986796954\\
379 14.4225986796954\\
380 14.4225986796954\\
381 14.4225986796954\\
382 14.4225986796954\\
383 14.4225986796954\\
384 14.4225986796954\\
385 14.4225986796954\\
386 14.4225986796954\\
387 14.4225986796954\\
388 14.4225986796954\\
389 14.4225986796954\\
390 14.4225986796954\\
391 14.4225986796954\\
392 14.4225986796954\\
393 14.4225986796954\\
394 14.4225986796954\\
395 14.4225986796954\\
396 14.4225986796954\\
397 14.4225986796954\\
398 14.4225986796954\\
399 14.4225986796954\\
400 14.4225986796954\\
401 14.4225986796954\\
402 14.4225986796954\\
403 14.4225986796954\\
404 14.4225986796954\\
405 14.4225986796954\\
406 14.4225986796954\\
407 14.4225986796954\\
408 14.4225986796954\\
409 14.4225986796954\\
410 14.4225986796954\\
411 14.4225986796954\\
412 14.4225986796954\\
413 14.4225986796954\\
414 14.4225986796954\\
415 14.4225986796954\\
416 14.4225986796954\\
417 14.4225986796954\\
418 14.4225986796954\\
419 14.4225986796954\\
420 14.4225986796954\\
421 14.4225986796954\\
422 14.4225986796954\\
423 14.4225986796954\\
424 14.4225986796954\\
425 14.4225986796954\\
426 14.4225986796954\\
427 14.4225986796954\\
428 14.4225986796954\\
429 14.4225986796954\\
430 14.4225986796954\\
431 14.4225986796954\\
432 14.4225986796954\\
433 14.4225986796954\\
434 14.4225986796954\\
435 14.4225986796954\\
436 14.4225986796954\\
437 14.4225986796954\\
438 14.4225986796954\\
439 14.4225986796954\\
440 14.4225986796954\\
441 14.4225986796954\\
442 14.4225986796954\\
443 14.4225986796954\\
444 14.4225986796954\\
445 14.4225986796954\\
446 14.4225986796954\\
447 14.4225986796954\\
448 14.4225986796954\\
449 14.4225986796954\\
450 14.4225986796954\\
451 14.4225986796954\\
452 14.4225986796954\\
453 14.4225986796954\\
454 14.4225986796954\\
455 14.4225986796954\\
456 14.4225986796954\\
457 14.4225986796954\\
458 14.4225986796954\\
459 14.4225986796954\\
460 14.4225986796954\\
461 14.4225986796954\\
462 14.4225986796954\\
463 14.4225986796954\\
464 14.4225986796954\\
465 14.4225986796954\\
466 14.4225986796954\\
467 14.4225986796954\\
468 14.4225986796954\\
469 14.4225986796954\\
470 14.4225986796954\\
471 14.4225986796954\\
472 14.4225986796954\\
473 14.4225986796954\\
474 14.4225986796954\\
475 14.4225986796954\\
476 14.4225986796954\\
477 14.4225986796954\\
478 14.4225986796954\\
479 14.4225986796954\\
480 14.4225986796954\\
481 14.4225986796954\\
482 14.4225986796954\\
483 14.4225986796954\\
484 14.4225986796954\\
485 14.4225986796954\\
486 14.4225986796954\\
487 14.4225986796954\\
488 14.4225986796954\\
489 14.4225986796954\\
490 14.4225986796954\\
491 14.4225986796954\\
492 14.4225986796954\\
493 14.4225986796954\\
494 14.4225986796954\\
495 14.4225986796954\\
496 14.4225986796954\\
497 14.4225986796954\\
498 14.4225986796954\\
499 14.4225986796954\\
500 14.3310710251782\\
};
\addlegendentry{\Large $\LN$-convex SA};

\addplot [
color=mycolor1,
dotted
]
table[row sep=crcr]{
1 14.1856259815519\\
2 14.1856259815519\\
3 14.1856259815519\\
4 14.1856259815519\\
5 14.1856259815519\\
6 14.1856259815519\\
7 14.1856259815519\\
8 14.1856259815519\\
9 14.1856259815519\\
10 14.1856259815519\\
11 14.1856259815519\\
12 14.1856259815519\\
13 14.1856259815519\\
14 14.1856259815519\\
15 14.1856259815519\\
16 14.1856259815519\\
17 14.1856259815519\\
18 14.1856259815519\\
19 14.1856259815519\\
20 14.1856259815519\\
21 14.1856259815519\\
22 14.1856259815519\\
23 14.1856259815519\\
24 14.1856259815519\\
25 14.1856259815519\\
26 14.1856259815519\\
27 14.1856259815519\\
28 14.1856259815519\\
29 14.1856259815519\\
30 14.1856259815519\\
31 14.1856259815519\\
32 14.1856259815519\\
33 14.1856259815519\\
34 14.1856259815519\\
35 14.1856259815519\\
36 14.1856259815519\\
37 14.1856259815519\\
38 14.1856259815519\\
39 14.1856259815519\\
40 14.1856259815519\\
41 14.1856259815519\\
42 14.1856259815519\\
43 14.1856259815519\\
44 14.1856259815519\\
45 14.1856259815519\\
46 14.1856259815519\\
47 14.1856259815519\\
48 14.1856259815519\\
49 14.1856259815519\\
50 14.1856259815519\\
51 14.1856259815519\\
52 14.1856259815519\\
53 14.1856259815519\\
54 14.1856259815519\\
55 14.1856259815519\\
56 14.1856259815519\\
57 14.1856259815519\\
58 14.1856259815519\\
59 14.1856259815519\\
60 14.1856259815519\\
61 14.1856259815519\\
62 14.1856259815519\\
63 14.1856259815519\\
64 14.1856259815519\\
65 14.1856259815519\\
66 14.1856259815519\\
67 14.1856259815519\\
68 14.1856259815519\\
69 14.1856259815519\\
70 14.1856259815519\\
71 14.1856259815519\\
72 14.1856259815519\\
73 14.1856259815519\\
74 14.1856259815519\\
75 14.1856259815519\\
76 14.1856259815519\\
77 14.1856259815519\\
78 14.1856259815519\\
79 14.1856259815519\\
80 14.1856259815519\\
81 14.1856259815519\\
82 14.1856259815519\\
83 14.1856259815519\\
84 14.1856259815519\\
85 14.1856259815519\\
86 14.1856259815519\\
87 14.1856259815519\\
88 14.1856259815519\\
89 14.1856259815519\\
90 14.1856259815519\\
91 14.1856259815519\\
92 14.1856259815519\\
93 14.1856259815519\\
94 14.1856259815519\\
95 14.1856259815519\\
96 14.1856259815519\\
97 14.1856259815519\\
98 14.1856259815519\\
99 14.1856259815519\\
100 14.1856259815519\\
101 14.1856259815519\\
102 14.1856259815519\\
103 14.1856259815519\\
104 14.1856259815519\\
105 14.1856259815519\\
106 14.1856259815519\\
107 14.1856259815519\\
108 14.1856259815519\\
109 14.1856259815519\\
110 14.1856259815519\\
111 14.1856259815519\\
112 14.1856259815519\\
113 14.1856259815519\\
114 14.1856259815519\\
115 14.1856259815519\\
116 14.1856259815519\\
117 14.1856259815519\\
118 14.1856259815519\\
119 14.1856259815519\\
120 14.1856259815519\\
121 14.1856259815519\\
122 14.1856259815519\\
123 14.1856259815519\\
124 14.1856259815519\\
125 14.1856259815519\\
126 14.1856259815519\\
127 14.1856259815519\\
128 14.1856259815519\\
129 14.1856259815519\\
130 14.1856259815519\\
131 14.1856259815519\\
132 14.1856259815519\\
133 14.1856259815519\\
134 14.1856259815519\\
135 14.1856259815519\\
136 14.1856259815519\\
137 14.1856259815519\\
138 14.1856259815519\\
139 14.1856259815519\\
140 14.1856259815519\\
141 14.1856259815519\\
142 14.1856259815519\\
143 14.1856259815519\\
144 14.1856259815519\\
145 14.1856259815519\\
146 14.1856259815519\\
147 14.1856259815519\\
148 14.1856259815519\\
149 14.1856259815519\\
150 14.1856259815519\\
151 14.1856259815519\\
152 14.1856259815519\\
153 14.1856259815519\\
154 14.1856259815519\\
155 14.1856259815519\\
156 14.1856259815519\\
157 14.1856259815519\\
158 14.1856259815519\\
159 14.1856259815519\\
160 14.1856259815519\\
161 14.1856259815519\\
162 14.1856259815519\\
163 14.1856259815519\\
164 14.1856259815519\\
165 14.1856259815519\\
166 14.1856259815519\\
167 14.1856259815519\\
168 14.1856259815519\\
169 14.1856259815519\\
170 14.1856259815519\\
171 14.1856259815519\\
172 14.1856259815519\\
173 14.1856259815519\\
174 14.1856259815519\\
175 14.1856259815519\\
176 14.1856259815519\\
177 14.1856259815519\\
178 14.1856259815519\\
179 14.1856259815519\\
180 14.1856259815519\\
181 14.1856259815519\\
182 14.1856259815519\\
183 14.1856259815519\\
184 14.1856259815519\\
185 14.1856259815519\\
186 14.1856259815519\\
187 14.1856259815519\\
188 14.1856259815519\\
189 14.1856259815519\\
190 14.1856259815519\\
191 14.1856259815519\\
192 14.1856259815519\\
193 14.1856259815519\\
194 14.1856259815519\\
195 14.1856259815519\\
196 14.1856259815519\\
197 14.1856259815519\\
198 14.1856259815519\\
199 14.1856259815519\\
200 14.1856259815519\\
201 14.1856259815519\\
202 14.1856259815519\\
203 14.1856259815519\\
204 14.1856259815519\\
205 14.1856259815519\\
206 14.1856259815519\\
207 14.1856259815519\\
208 14.1856259815519\\
209 14.1856259815519\\
210 14.1856259815519\\
211 14.1856259815519\\
212 14.1856259815519\\
213 14.1856259815519\\
214 14.1856259815519\\
215 14.1856259815519\\
216 14.1856259815519\\
217 14.1856259815519\\
218 14.1856259815519\\
219 14.1856259815519\\
220 14.1856259815519\\
221 14.1856259815519\\
222 14.1856259815519\\
223 14.1856259815519\\
224 14.1856259815519\\
225 14.1856259815519\\
226 14.1856259815519\\
227 14.1856259815519\\
228 14.1856259815519\\
229 14.1856259815519\\
230 14.1856259815519\\
231 14.1856259815519\\
232 14.1856259815519\\
233 14.1856259815519\\
234 14.1856259815519\\
235 14.1856259815519\\
236 14.1856259815519\\
237 14.1856259815519\\
238 14.1856259815519\\
239 14.1856259815519\\
240 14.1856259815519\\
241 14.1856259815519\\
242 14.1856259815519\\
243 14.1856259815519\\
244 14.1856259815519\\
245 14.1856259815519\\
246 14.1856259815519\\
247 14.1856259815519\\
248 14.1856259815519\\
249 14.1856259815519\\
250 14.1856259815519\\
251 14.1856259815519\\
252 14.1856259815519\\
253 14.1856259815519\\
254 14.1856259815519\\
255 14.1856259815519\\
256 14.1856259815519\\
257 14.1856259815519\\
258 14.1856259815519\\
259 14.1856259815519\\
260 14.1856259815519\\
261 14.1856259815519\\
262 14.1856259815519\\
263 14.1856259815519\\
264 14.1856259815519\\
265 14.1856259815519\\
266 14.1856259815519\\
267 14.1856259815519\\
268 14.1856259815519\\
269 14.1856259815519\\
270 14.1856259815519\\
271 14.1856259815519\\
272 14.1856259815519\\
273 14.1856259815519\\
274 14.1856259815519\\
275 14.1856259815519\\
276 14.1856259815519\\
277 14.1856259815519\\
278 14.1856259815519\\
279 14.1856259815519\\
280 14.1856259815519\\
281 14.1856259815519\\
282 14.1856259815519\\
283 14.1856259815519\\
284 14.1856259815519\\
285 14.1856259815519\\
286 14.1856259815519\\
287 14.1856259815519\\
288 14.1856259815519\\
289 14.1856259815519\\
290 14.1856259815519\\
291 14.1856259815519\\
292 14.1856259815519\\
293 14.1856259815519\\
294 14.1856259815519\\
295 14.1856259815519\\
296 14.1856259815519\\
297 14.1856259815519\\
298 14.1856259815519\\
299 14.1856259815519\\
300 14.1856259815519\\
301 14.1856259815519\\
302 14.1856259815519\\
303 14.1856259815519\\
304 14.1856259815519\\
305 14.1856259815519\\
306 14.1856259815519\\
307 14.1856259815519\\
308 14.1856259815519\\
309 14.1856259815519\\
310 14.1856259815519\\
311 14.1856259815519\\
312 14.1856259815519\\
313 14.1856259815519\\
314 14.1856259815519\\
315 14.1856259815519\\
316 14.1856259815519\\
317 14.1856259815519\\
318 14.1856259815519\\
319 14.1856259815519\\
320 14.1856259815519\\
321 14.1856259815519\\
322 14.1856259815519\\
323 14.1856259815519\\
324 14.1856259815519\\
325 14.1856259815519\\
326 14.1856259815519\\
327 14.1856259815519\\
328 14.1856259815519\\
329 14.1856259815519\\
330 14.1856259815519\\
331 14.1856259815519\\
332 14.1856259815519\\
333 14.1856259815519\\
334 14.1856259815519\\
335 14.1856259815519\\
336 14.1856259815519\\
337 14.1856259815519\\
338 14.1856259815519\\
339 14.1856259815519\\
340 14.1856259815519\\
341 14.1856259815519\\
342 14.1856259815519\\
343 14.1856259815519\\
344 14.1856259815519\\
345 14.1856259815519\\
346 14.1856259815519\\
347 14.1856259815519\\
348 14.1856259815519\\
349 14.1856259815519\\
350 14.1856259815519\\
351 14.1856259815519\\
352 14.1856259815519\\
353 14.1856259815519\\
354 14.1856259815519\\
355 14.1856259815519\\
356 14.1856259815519\\
357 14.1856259815519\\
358 14.1856259815519\\
359 14.1856259815519\\
360 14.1856259815519\\
361 14.1856259815519\\
362 14.1856259815519\\
363 14.1856259815519\\
364 14.1856259815519\\
365 14.1856259815519\\
366 14.1856259815519\\
367 14.1856259815519\\
368 14.1856259815519\\
369 14.1856259815519\\
370 14.1856259815519\\
371 14.1856259815519\\
372 14.1856259815519\\
373 14.1856259815519\\
374 14.1856259815519\\
375 14.1856259815519\\
376 14.1856259815519\\
377 14.1856259815519\\
378 14.1856259815519\\
379 14.1856259815519\\
380 14.1856259815519\\
381 14.1856259815519\\
382 14.1856259815519\\
383 14.1856259815519\\
384 14.1856259815519\\
385 14.1856259815519\\
386 14.1856259815519\\
387 14.1856259815519\\
388 14.1856259815519\\
389 14.1856259815519\\
390 14.1856259815519\\
391 14.1856259815519\\
392 14.1856259815519\\
393 14.1856259815519\\
394 14.1856259815519\\
395 14.1856259815519\\
396 14.1856259815519\\
397 14.1856259815519\\
398 14.1856259815519\\
399 14.1856259815519\\
400 14.1856259815519\\
401 14.1856259815519\\
402 14.1856259815519\\
403 14.1856259815519\\
404 14.1856259815519\\
405 14.1856259815519\\
406 14.1856259815519\\
407 14.1856259815519\\
408 14.1856259815519\\
409 14.1856259815519\\
410 14.1856259815519\\
411 14.1856259815519\\
412 14.1856259815519\\
413 14.1856259815519\\
414 14.1856259815519\\
415 14.1856259815519\\
416 14.1856259815519\\
417 14.1856259815519\\
418 14.1856259815519\\
419 14.1856259815519\\
420 14.1856259815519\\
421 14.1856259815519\\
422 14.1856259815519\\
423 14.1856259815519\\
424 14.1856259815519\\
425 14.1856259815519\\
426 14.1856259815519\\
427 14.1856259815519\\
428 14.1856259815519\\
429 14.1856259815519\\
430 14.1856259815519\\
431 14.1856259815519\\
432 14.1856259815519\\
433 14.1856259815519\\
434 14.1856259815519\\
435 14.1856259815519\\
436 14.1856259815519\\
437 14.1856259815519\\
438 14.1856259815519\\
439 14.1856259815519\\
440 14.1856259815519\\
441 14.1856259815519\\
442 14.1856259815519\\
443 14.1856259815519\\
444 14.1856259815519\\
445 14.1856259815519\\
446 14.1856259815519\\
447 14.1856259815519\\
448 14.1856259815519\\
449 14.1856259815519\\
450 14.1856259815519\\
451 14.1856259815519\\
452 14.1856259815519\\
453 14.1856259815519\\
454 14.1856259815519\\
455 14.1856259815519\\
456 14.1856259815519\\
457 14.1856259815519\\
458 14.1856259815519\\
459 14.1856259815519\\
460 14.1856259815519\\
461 14.1856259815519\\
462 14.1856259815519\\
463 14.1856259815519\\
464 14.1856259815519\\
465 14.1856259815519\\
466 14.1856259815519\\
467 14.1856259815519\\
468 14.1856259815519\\
469 14.1856259815519\\
470 14.1856259815519\\
471 14.1856259815519\\
472 14.1856259815519\\
473 14.1856259815519\\
474 14.1856259815519\\
475 14.1856259815519\\
476 14.1856259815519\\
477 14.1856259815519\\
478 14.1856259815519\\
479 14.1856259815519\\
480 14.1856259815519\\
481 14.1856259815519\\
482 14.1856259815519\\
483 14.1856259815519\\
484 14.1856259815519\\
485 14.1856259815519\\
486 14.1856259815519\\
487 14.1856259815519\\
488 14.1856259815519\\
489 14.1856259815519\\
490 14.1856259815519\\
491 14.1856259815519\\
492 14.1856259815519\\
493 14.1856259815519\\
494 14.1856259815519\\
495 14.1856259815519\\
496 14.1856259815519\\
497 14.1856259815519\\
498 14.1856259815519\\
499 14.1856259815519\\
500 14.1856259815519\\
};
\addlegendentry{\Large $J(\Thv^*)$};

\end{axis}
\end{tikzpicture}%


==> figures/AMC12.tex <==
% This file was created by matlab2tikz v0.4.3.
% Copyright (c) 2008--2013, Nico Schlömer <nico.schloemer@gmail.com>
% All rights reserved.
%
% The latest updates can be retrieved from
%   http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
% where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=3.7in,
height=2.2in,
scale only axis,
xmin=0,
xmax=500,
xlabel={\Large iteration index $n$},
ymin=0,
ymax=1,
ylabel={\Large $\frac{\|\tilde{\Thv}^{(n)}-\Thv^{*}\|}{\|\tilde{\Thv}^{(0)}-\Thv^{*}\|}$},
legend style={draw=black,fill=white,legend cell align=left}
]
\addplot [
color=blue,
solid
]
table[row sep=crcr]{
1 1\\
2 0.910105564521375\\
3 0.877951854125012\\
4 0.845301650706414\\
5 0.845869210026098\\
6 0.846549623681302\\
7 0.847338764295828\\
8 0.816233750324917\\
9 0.817220391743288\\
10 0.818325337127446\\
11 0.819544312471575\\
12 0.789352617177582\\
13 0.759487190816714\\
14 0.762468549024544\\
15 0.733097182176949\\
16 0.73665553183754\\
17 0.708022471887188\\
18 0.688771540206236\\
19 0.692972366805989\\
20 0.697623157053419\\
21 0.679159005797409\\
22 0.661032265990446\\
23 0.666203284851858\\
24 0.648568708891478\\
25 0.65423653119819\\
26 0.660281641905078\\
27 0.643444014797078\\
28 0.627163943835667\\
29 0.633585320155808\\
30 0.640322164027891\\
31 0.647355724075837\\
32 0.625016114417619\\
33 0.610597409093269\\
34 0.596379113820855\\
35 0.582363710770383\\
36 0.58987824164992\\
37 0.597623012661581\\
38 0.584365936440474\\
39 0.591937754097397\\
40 0.599679858546878\\
41 0.607580194672516\\
42 0.615627368804666\\
43 0.598515525244494\\
44 0.606872846743619\\
45 0.5613811139297\\
46 0.518699663632695\\
47 0.518255965309574\\
48 0.517815287166503\\
49 0.476162980467449\\
50 0.475727837292882\\
51 0.434591989271178\\
52 0.434164010839979\\
53 0.393375866578671\\
54 0.392964411070574\\
55 0.432814903625544\\
56 0.432396852941639\\
57 0.431981438448393\\
58 0.392379597172969\\
59 0.39197998853243\\
60 0.352667055811737\\
61 0.352271737894809\\
62 0.351878617394959\\
63 0.35148766210491\\
64 0.351099055875697\\
65 0.312857053039658\\
66 0.312491457327465\\
67 0.312127804135922\\
68 0.311766066239206\\
69 0.311406217025905\\
70 0.311048230479989\\
71 0.310692285291153\\
72 0.347221403954067\\
73 0.346850485095422\\
74 0.346481422364114\\
75 0.346114386064621\\
76 0.309978220240645\\
77 0.309632783168842\\
78 0.2736866949823\\
79 0.27334460577312\\
80 0.30846496271691\\
81 0.308126088312813\\
82 0.272857841721016\\
83 0.272521942875254\\
84 0.272187801261951\\
85 0.306498073610534\\
86 0.306166953226379\\
87 0.340166885845818\\
88 0.339821628609686\\
89 0.305814306035908\\
90 0.305488885425065\\
91 0.305164891633846\\
92 0.30484230813471\\
93 0.304521118708834\\
94 0.304201307438192\\
95 0.303882858697882\\
96 0.303565757148707\\
97 0.303249987729996\\
98 0.302935698855823\\
99 0.270209173475068\\
100 0.269897492940195\\
101 0.301916276458471\\
102 0.301607109676426\\
103 0.333367358844701\\
104 0.333060655975929\\
105 0.301120666311422\\
106 0.300816251018592\\
107 0.300513184116971\\
108 0.33165063009343\\
109 0.331349764021985\\
110 0.331050192417565\\
111 0.361829245715336\\
112 0.361516458657072\\
113 0.330689006770221\\
114 0.330393950473058\\
115 0.299659655391651\\
116 0.299366659732496\\
117 0.299074744187601\\
118 0.298784039784816\\
119 0.26849908779859\\
120 0.268231704504644\\
121 0.238017864278155\\
122 0.237752263636519\\
123 0.237487754885035\\
124 0.207595065395644\\
125 0.207332438053571\\
126 0.236675782023373\\
127 0.236414960028223\\
128 0.265555400436903\\
129 0.265296228821257\\
130 0.265038068031985\\
131 0.235860748646409\\
132 0.235604347745806\\
133 0.264253395375611\\
134 0.263998569817161\\
135 0.263744590394335\\
136 0.263491571269829\\
137 0.291763037072324\\
138 0.291491602540886\\
139 0.291221049838694\\
140 0.29095149636332\\
141 0.318663717983618\\
142 0.318395765691372\\
143 0.318128665520982\\
144 0.317862521812454\\
145 0.345224827687519\\
146 0.344946567022939\\
147 0.317504457798977\\
148 0.317241512561325\\
149 0.316979486222563\\
150 0.289668415932609\\
151 0.289407999736062\\
152 0.31618527223811\\
153 0.315926420396631\\
154 0.288944670789956\\
155 0.288687377968442\\
156 0.315144970129421\\
157 0.314889088483779\\
158 0.314633960828314\\
159 0.314379684194805\\
160 0.287872654366247\\
161 0.287619864861957\\
162 0.313616453539632\\
163 0.313365009047059\\
164 0.313114284331218\\
165 0.312864373826899\\
166 0.286810467885962\\
167 0.286561870024296\\
168 0.286313970507883\\
169 0.286066764140504\\
170 0.285820245788448\\
171 0.285574410379476\\
172 0.285329252901808\\
173 0.285084768403127\\
174 0.284840951989609\\
175 0.28459779882497\\
176 0.284355407527761\\
177 0.309287182318947\\
178 0.309045990444784\\
179 0.30880544303141\\
180 0.308565535516637\\
181 0.30832635623232\\
182 0.332928272380428\\
183 0.332690342847196\\
184 0.357163537098063\\
185 0.356914425071656\\
186 0.356666045156448\\
187 0.332159026382822\\
188 0.331924163067424\\
189 0.307433293794388\\
190 0.307199545439642\\
191 0.306966478619087\\
192 0.282661523148759\\
193 0.282429541842058\\
194 0.282198236566558\\
195 0.305994141273581\\
196 0.305763891907684\\
197 0.305534212248623\\
198 0.305305184528773\\
199 0.281419823141598\\
200 0.281191922775141\\
201 0.257422935902997\\
202 0.257212810639566\\
203 0.280710277655112\\
204 0.280484574403089\\
205 0.256943891280337\\
206 0.256735691191464\\
207 0.25652807000258\\
208 0.233040481235766\\
209 0.232833848037346\\
210 0.209456672619233\\
211 0.209250915738073\\
212 0.209045638397223\\
213 0.208840837634006\\
214 0.208636610568707\\
215 0.231478879784103\\
216 0.231275491271856\\
217 0.231072567778649\\
218 0.230870106485873\\
219 0.230668193051619\\
220 0.253251507620102\\
221 0.253050416291536\\
222 0.252849855767175\\
223 0.230158206017012\\
224 0.229958547009501\\
225 0.207367666683415\\
226 0.207168900208536\\
227 0.184677605455313\\
228 0.184499546873602\\
229 0.20680776447046\\
230 0.206610733469409\\
231 0.228650801764268\\
232 0.228454530150778\\
233 0.228258765597782\\
234 0.206107069257605\\
235 0.205912059534123\\
236 0.2057174656644\\
237 0.205523285296878\\
238 0.205329516101523\\
239 0.205136246899779\\
240 0.183264991515626\\
241 0.183091822729493\\
242 0.204789354283704\\
243 0.204597606733156\\
244 0.204406346375371\\
245 0.225802951748512\\
246 0.225612390544202\\
247 0.225422300682174\\
248 0.203910676765611\\
249 0.203721370610939\\
250 0.182297208600849\\
251 0.182127487450698\\
252 0.181958187648695\\
253 0.20317241641771\\
254 0.202984925649707\\
255 0.202797895812395\\
256 0.181630568753796\\
257 0.181462875501547\\
258 0.181295513997783\\
259 0.181128559517539\\
260 0.202049779423621\\
261 0.201864869806008\\
262 0.201680321249995\\
263 0.20151466081895\\
264 0.222273221588869\\
265 0.222089820847999\\
266 0.2426088963831\\
267 0.242426125394632\\
268 0.242243704478848\\
269 0.24206170033227\\
270 0.221463115003428\\
271 0.221281733692025\\
272 0.221100769543218\\
273 0.24134802015212\\
274 0.241167662826686\\
275 0.240987710662621\\
276 0.220620691587785\\
277 0.220441415965453\\
278 0.240500277370203\\
279 0.240321593000284\\
280 0.240143304521448\\
281 0.260091355076139\\
282 0.259913715601101\\
283 0.239808289708542\\
284 0.239631237625125\\
285 0.239454507259439\\
286 0.239278097060504\\
287 0.239102070332561\\
288 0.219178100516133\\
289 0.219002641632\\
290 0.21882756692153\\
291 0.19901039626196\\
292 0.198853366923524\\
293 0.19869667802221\\
294 0.178880154001601\\
295 0.178723956560084\\
296 0.178568101895559\\
297 0.158855941311043\\
298 0.158700564140716\\
299 0.158545533726914\\
300 0.138936284897967\\
301 0.138781716634705\\
302 0.138627415525816\\
303 0.138473466018938\\
304 0.118999233632615\\
305 0.118865922214552\\
306 0.118732838594615\\
307 0.118599981739883\\
308 0.118467350625018\\
309 0.118335018307719\\
310 0.137597890676863\\
311 0.137445939893842\\
312 0.137294244411279\\
313 0.137142803090875\\
314 0.136991698230621\\
315 0.117876389140122\\
316 0.117745600636327\\
317 0.098584703978427\\
318 0.0984542754838119\\
319 0.0983240619297118\\
320 0.0981940623760939\\
321 0.0980642758895848\\
322 0.0979347872612538\\
323 0.116786754986562\\
324 0.116657602166759\\
325 0.116528658745875\\
326 0.11639992382287\\
327 0.116271396502987\\
328 0.116143146785139\\
329 0.134813207193668\\
330 0.134666000675595\\
331 0.116042620980156\\
332 0.115915118470153\\
333 0.115787818323284\\
334 0.115660719687104\\
335 0.115533891404926\\
336 0.133997508753926\\
337 0.133871009593037\\
338 0.13374476822646\\
339 0.152121762044854\\
340 0.151976781033749\\
341 0.151832025373468\\
342 0.151687494134289\\
343 0.151543255101564\\
344 0.133295628004501\\
345 0.133170691349821\\
346 0.133046004895907\\
347 0.11477836267766\\
348 0.114653998844958\\
349 0.114529891720374\\
350 0.132598243499276\\
351 0.132474503397206\\
352 0.150488219340361\\
353 0.150346097108676\\
354 0.150204255645659\\
355 0.167987025727646\\
356 0.167845601772405\\
357 0.185575264752006\\
358 0.185434256362764\\
359 0.167596039624088\\
360 0.167455454860984\\
361 0.14966998896614\\
362 0.149529825827721\\
363 0.131796696318114\\
364 0.131675273621627\\
365 0.131554028645316\\
366 0.131432960698648\\
367 0.131312069095435\\
368 0.131191408692277\\
369 0.148757754371977\\
370 0.148619217833644\\
371 0.165988542563255\\
372 0.16585034052321\\
373 0.165712336903042\\
374 0.165574588293686\\
375 0.182844501970667\\
376 0.182707140764731\\
377 0.199927915772196\\
378 0.199790939987137\\
379 0.18246230847028\\
380 0.182325672871989\\
381 0.182189280863558\\
382 0.199288806253852\\
383 0.199152792472224\\
384 0.216204454961735\\
385 0.21605371366825\\
386 0.198985085136594\\
387 0.198849828088628\\
388 0.181738175779604\\
389 0.181603247106271\\
390 0.181468504605062\\
391 0.181333947593957\\
392 0.181199575394987\\
393 0.181065387334196\\
394 0.18093138274161\\
395 0.18079756095121\\
396 0.180663970728449\\
397 0.197412956284838\\
398 0.197279723963336\\
399 0.18042368732983\\
400 0.180290769696047\\
401 0.180158079849819\\
402 0.196794408128874\\
403 0.196662025242726\\
404 0.196529863804678\\
405 0.179809034489928\\
406 0.179677180664337\\
407 0.179545550232003\\
408 0.196049317111533\\
409 0.195917986757014\\
410 0.195786873598169\\
411 0.179198403438882\\
412 0.179067638841726\\
413 0.195463061065212\\
414 0.195332634572136\\
415 0.17883086922912\\
416 0.17870078648174\\
417 0.162241919527116\\
418 0.162112178948812\\
419 0.178380049719408\\
420 0.178250639463851\\
421 0.161876693927174\\
422 0.161747621177811\\
423 0.14541569649744\\
424 0.145286902914161\\
425 0.145158273840941\\
426 0.145029808719778\\
427 0.144901563797525\\
428 0.128673453731679\\
429 0.128562361926949\\
430 0.144738222624147\\
431 0.144610625342296\\
432 0.16061096835147\\
433 0.160483635525409\\
434 0.16035646229589\\
435 0.160229448131699\\
436 0.160102642760851\\
437 0.144057066933737\\
438 0.143930582432252\\
439 0.127924825500342\\
440 0.127815252324677\\
441 0.143770389998464\\
442 0.143644474655655\\
443 0.143518714229866\\
444 0.143393108214926\\
445 0.143267711033305\\
446 0.158992675802775\\
447 0.158867579301012\\
448 0.143037836114901\\
449 0.142913049182284\\
450 0.158561626064529\\
451 0.158437086975413\\
452 0.158312747209631\\
453 0.173904682502917\\
454 0.173780593337138\\
455 0.173656653187008\\
456 0.173532861577267\\
457 0.173409262115018\\
458 0.188907991365374\\
459 0.188784642549729\\
460 0.188661480625365\\
461 0.204104994412327\\
462 0.203968438768341\\
463 0.219256661686705\\
464 0.21912042510111\\
465 0.203691451144363\\
466 0.20355549258527\\
467 0.203419738807006\\
468 0.18804498361324\\
469 0.187923120412629\\
470 0.172502799768537\\
471 0.172381180863517\\
472 0.17225970321733\\
473 0.172138366394207\\
474 0.172017212655635\\
475 0.156686062396423\\
476 0.156565192142299\\
477 0.141269324823481\\
478 0.141148685654846\\
479 0.141028184739886\\
480 0.140907873064673\\
481 0.12568193110473\\
482 0.125577641430359\\
483 0.125473470369775\\
484 0.125369417564654\\
485 0.125265482658427\\
486 0.125161708352755\\
487 0.140273863247619\\
488 0.140154638677943\\
489 0.125066040823398\\
490 0.124962732861925\\
491 0.140007084816077\\
492 0.139888343645448\\
493 0.139769785346475\\
494 0.124765370150693\\
495 0.124662637365114\\
496 0.109605915940678\\
497 0.109503416648238\\
498 0.124431031923063\\
499 0.124328711116723\\
500 0.124226503063493\\
501 0.124124449421514\\
};
\addlegendentry{\Large DSPSA};

\addplot [
color=red,
solid
]
table[row sep=crcr]{
1 1\\
2 0.695357522977215\\
3 0.650417624629894\\
4 0.608899875195505\\
5 0.596642879992145\\
6 0.588789070153313\\
7 0.584721917045356\\
8 0.582597034550632\\
9 0.580495283673938\\
10 0.578416006205373\\
11 0.576358573825017\\
12 0.574322386256164\\
13 0.572306869561869\\
14 0.570311474571509\\
15 0.568335675425476\\
16 0.566378968227369\\
17 0.564440869794174\\
18 0.56252091649591\\
19 0.560618663177038\\
20 0.558733682152748\\
21 0.556865562273883\\
22 0.555013908054861\\
23 0.553178338859522\\
24 0.55135848814026\\
25 0.549554002726278\\
26 0.54776454215714\\
27 0.545989778058167\\
28 0.544229393554522\\
29 0.542483082721102\\
30 0.540750550065614\\
31 0.539031510042423\\
32 0.537325686594973\\
33 0.53559906290751\\
34 0.533885383468028\\
35 0.53218439321252\\
36 0.53049584514114\\
37 0.528819499969495\\
38 0.527155125798971\\
39 0.525502497804847\\
40 0.523861397941046\\
41 0.522231614660438\\
42 0.520612942649734\\
43 0.519005182578033\\
44 0.517408140858188\\
45 0.515821629420201\\
46 0.51424546549591\\
47 0.512679471414307\\
48 0.51112347440684\\
49 0.509577306422109\\
50 0.508040803949434\\
51 0.50651380785075\\
52 0.504996163200389\\
53 0.503487719132273\\
54 0.501988328694125\\
55 0.500497848708306\\
56 0.499016139638904\\
57 0.497543065464751\\
58 0.496078493558041\\
59 0.494622294568254\\
60 0.493174342311099\\
61 0.491734513662231\\
62 0.490302688455474\\
63 0.488878749385337\\
64 0.487462581913591\\
65 0.486054074179714\\
66 0.484653116915002\\
67 0.483259603360173\\
68 0.481873429186284\\
69 0.480494492418805\\
70 0.479122693364703\\
71 0.477757934542379\\
72 0.476400120614334\\
73 0.475049158322436\\
74 0.473704956425656\\
75 0.472367425640171\\
76 0.471036478581722\\
77 0.469712029710119\\
78 0.468399542485926\\
79 0.467093361037339\\
80 0.46579340538156\\
81 0.46449959717063\\
82 0.463211859645532\\
83 0.461930117591927\\
84 0.460654297297454\\
85 0.459384326510523\\
86 0.458120134400547\\
87 0.456861651519542\\
88 0.455608809765044\\
89 0.454361542344293\\
90 0.453119783739614\\
91 0.451883469674972\\
92 0.45065253708363\\
93 0.449426924076882\\
94 0.448206569913804\\
95 0.446991414972002\\
96 0.445781400719292\\
97 0.4445764696863\\
98 0.443376565439932\\
99 0.442181632557684\\
100 0.440991616602761\\
101 0.439806464099972\\
102 0.438626122512374\\
103 0.437450540218638\\
104 0.436279666491104\\
105 0.435113451474506\\
106 0.433951846165338\\
107 0.432794802391843\\
108 0.431642272794596\\
109 0.43049421080766\\
110 0.429350570640304\\
111 0.428211307259249\\
112 0.427076376371435\\
113 0.425945734407278\\
114 0.424819338504422\\
115 0.423697146491938\\
116 0.422579116874982\\
117 0.421465208819884\\
118 0.42035538213965\\
119 0.41924959727987\\
120 0.418147815305021\\
121 0.417049997885138\\
122 0.415956107282853\\
123 0.414866106340791\\
124 0.413779958469301\\
125 0.412697627634517\\
126 0.411619078346738\\
127 0.410544275649123\\
128 0.409473185106674\\
129 0.408405772795514\\
130 0.407342005292448\\
131 0.406281849664786\\
132 0.405225273460438\\
133 0.404172244698257\\
134 0.403122731858632\\
135 0.402104813395207\\
136 0.401090256338995\\
137 0.400079031312151\\
138 0.399071109351595\\
139 0.398066461900949\\
140 0.397065060802671\\
141 0.39606687829039\\
142 0.395071886981418\\
143 0.394080059869452\\
144 0.393091370317451\\
145 0.39210579205068\\
146 0.391123299149926\\
147 0.390143866044872\\
148 0.389167467507629\\
149 0.388194078646423\\
150 0.387223674899422\\
151 0.386256232028718\\
152 0.38529172611444\\
153 0.384330133549008\\
154 0.383371431031515\\
155 0.38241559556224\\
156 0.381462604437287\\
157 0.380512435243342\\
158 0.37956506585255\\
159 0.378620474417507\\
160 0.377678639366364\\
161 0.376739539398036\\
162 0.375803153477525\\
163 0.374869460831336\\
164 0.373938440943\\
165 0.373010073548693\\
166 0.372084338632947\\
167 0.37116121642446\\
168 0.370240687391989\\
169 0.369322732240335\\
170 0.36840733190641\\
171 0.367494467555393\\
172 0.366584120576962\\
173 0.365676272581606\\
174 0.364770905397015\\
175 0.363868001064545\\
176 0.362967541835756\\
177 0.362069510169021\\
178 0.361173888726204\\
179 0.360280660369408\\
180 0.359389808157788\\
181 0.358501315344427\\
182 0.357615165373277\\
183 0.356731341876161\\
184 0.355849828669834\\
185 0.354970609753103\\
186 0.354093669304005\\
187 0.35321899167704\\
188 0.352346561400457\\
189 0.351476363173593\\
190 0.35060838186427\\
191 0.349742602506231\\
192 0.348879010296639\\
193 0.34801759059361\\
194 0.347158328913806\\
195 0.346301210930066\\
196 0.345446222469084\\
197 0.344593349509131\\
198 0.343742578177824\\
199 0.342893894749925\\
200 0.342047285645199\\
201 0.341202737426294\\
202 0.340360236796672\\
203 0.339519770598572\\
204 0.338681325811018\\
205 0.337844889547852\\
206 0.337010449055813\\
207 0.336177991712648\\
208 0.335388635205437\\
209 0.334601140003137\\
210 0.333815494471715\\
211 0.333031687094789\\
212 0.332249706471988\\
213 0.331469541317339\\
214 0.330691180457686\\
215 0.329914612831134\\
216 0.329139827485522\\
217 0.328366813576919\\
218 0.327595560368151\\
219 0.326826057227354\\
220 0.326058293626544\\
221 0.325292259140223\\
222 0.324527943443997\\
223 0.32376533631323\\
224 0.323004427621711\\
225 0.322245207340346\\
226 0.321487665535876\\
227 0.320731792369616\\
228 0.319977578096206\\
229 0.319225013062396\\
230 0.318474087705844\\
231 0.317724792553934\\
232 0.316977118222615\\
233 0.316231055415258\\
234 0.315486594921537\\
235 0.314743727616315\\
236 0.314002444458569\\
237 0.313262736490309\\
238 0.312524594835533\\
239 0.311788010699191\\
240 0.311052975366163\\
241 0.310319480200262\\
242 0.309587516643244\\
243 0.308857076213838\\
244 0.308128150506792\\
245 0.307400731191934\\
246 0.306674810013245\\
247 0.305950378787947\\
248 0.305227429405611\\
249 0.30450595382727\\
250 0.303785944084554\\
251 0.30306739227883\\
252 0.302350290580366\\
253 0.301634631227496\\
254 0.300920406525808\\
255 0.300207608847337\\
256 0.299496230629775\\
257 0.29878626437569\\
258 0.298077702651759\\
259 0.297370538088011\\
260 0.296664763377084\\
261 0.295960371273488\\
262 0.295257354592882\\
263 0.294555706211368\\
264 0.29385541906478\\
265 0.293156486148\\
266 0.292458900514275\\
267 0.291762655274546\\
268 0.291067743596784\\
269 0.290374158705343\\
270 0.289681893880315\\
271 0.288990942456899\\
272 0.288301297824776\\
273 0.287612953427494\\
274 0.286925902761865\\
275 0.286240139377363\\
276 0.285555656875543\\
277 0.284872448909451\\
278 0.284190509183061\\
279 0.283509831450707\\
280 0.282830409516525\\
281 0.28215223723391\\
282 0.281475308504971\\
283 0.280799617280002\\
284 0.280125157556953\\
285 0.279451923380914\\
286 0.278779908843604\\
287 0.278109108082866\\
288 0.27743951528217\\
289 0.276771124670124\\
290 0.276103930519991\\
291 0.27543792714921\\
292 0.274773108918926\\
293 0.274109470233529\\
294 0.273447005540192\\
295 0.272785709328422\\
296 0.272125576129616\\
297 0.271466600516616\\
298 0.270808777103281\\
299 0.270152100544057\\
300 0.269496565533556\\
301 0.268842166806135\\
302 0.268236911623635\\
303 0.267632699563768\\
304 0.267029525856112\\
305 0.266427385765577\\
306 0.265826274592047\\
307 0.265226187670021\\
308 0.264627120368262\\
309 0.264029068089448\\
310 0.263432026269832\\
311 0.262835990378902\\
312 0.262240955919044\\
313 0.261646918425219\\
314 0.261053873464631\\
315 0.260461816636408\\
316 0.259870743571285\\
317 0.259280649931291\\
318 0.258691531409437\\
319 0.258103383729413\\
320 0.257516202645287\\
321 0.256929983941203\\
322 0.256344723431091\\
323 0.255760416958375\\
324 0.255177060395687\\
325 0.254594649644581\\
326 0.254013180635255\\
327 0.253432649326276\\
328 0.252853051704305\\
329 0.252274383783827\\
330 0.251696641606887\\
331 0.251119821242824\\
332 0.250543918788013\\
333 0.24996893036561\\
334 0.249394852125293\\
335 0.248821680243016\\
336 0.24824941092076\\
337 0.247678040386288\\
338 0.247107564892906\\
339 0.24653798071922\\
340 0.245969284168902\\
341 0.245401471570457\\
342 0.244834539276995\\
343 0.244268483665997\\
344 0.243703301139099\\
345 0.24313898812186\\
346 0.242575541063549\\
347 0.242012956436928\\
348 0.241451230738033\\
349 0.240890360485963\\
350 0.240330342222675\\
351 0.239771172512771\\
352 0.239212847943296\\
353 0.238655365123536\\
354 0.238098720684817\\
355 0.237542911280306\\
356 0.236987933584817\\
357 0.236433784294618\\
358 0.23588046012724\\
359 0.235327957821284\\
360 0.23477627413624\\
361 0.2342254058523\\
362 0.233675349770174\\
363 0.23312610271091\\
364 0.232577661515717\\
365 0.232030023045786\\
366 0.231483184182119\\
367 0.230937141825352\\
368 0.230391892895588\\
369 0.229847434332225\\
370 0.229303763093793\\
371 0.228760876157783\\
372 0.228218770520491\\
373 0.22767744319685\\
374 0.227136891220275\\
375 0.226597111642501\\
376 0.226058101533429\\
377 0.225519857980974\\
378 0.224982378090905\\
379 0.2244456589867\\
380 0.223909697809395\\
381 0.223374491717435\\
382 0.222840037886526\\
383 0.222306333509494\\
384 0.221773375796141\\
385 0.221241161973098\\
386 0.220709689283694\\
387 0.220178954987807\\
388 0.219648956361734\\
389 0.219119690698054\\
390 0.218591155305491\\
391 0.218063347508783\\
392 0.217536264648548\\
393 0.217009904081159\\
394 0.21648426317861\\
395 0.215959339328389\\
396 0.215435129933356\\
397 0.214911632411612\\
398 0.21438884419638\\
399 0.213866762735884\\
400 0.21334538549322\\
401 0.212824709946246\\
402 0.212304733587455\\
403 0.211785453923866\\
404 0.211266868476899\\
405 0.210748974782268\\
406 0.210231770389861\\
407 0.20971525286363\\
408 0.209199419781481\\
409 0.208684268735161\\
410 0.208169797330151\\
411 0.207656003185555\\
412 0.207142883933995\\
413 0.206630437221504\\
414 0.206118660707424\\
415 0.205607552064297\\
416 0.205097108977765\\
417 0.204587329146469\\
418 0.204078210281948\\
419 0.203569750108535\\
420 0.203061946363265\\
421 0.202554796795771\\
422 0.202048299168191\\
423 0.201542451255071\\
424 0.201087885667026\\
425 0.200633900702721\\
426 0.200180494392735\\
427 0.199727664778475\\
428 0.19927540991209\\
429 0.198823727856396\\
430 0.198372616684787\\
431 0.197922074481165\\
432 0.197472099339852\\
433 0.197022689365517\\
434 0.196573842673096\\
435 0.196125557387718\\
436 0.195677831644625\\
437 0.195230663589098\\
438 0.194784051376385\\
439 0.194337993171623\\
440 0.193892487149768\\
441 0.19344753149552\\
442 0.193003124403252\\
443 0.192559264076939\\
444 0.19211594873009\\
445 0.191673176585672\\
446 0.191230945876045\\
447 0.190789254842895\\
448 0.19034810173716\\
449 0.189907484818971\\
450 0.189467402357577\\
451 0.189027852631285\\
452 0.18858883392739\\
453 0.188150344542116\\
454 0.187712382780543\\
455 0.187274946956554\\
456 0.186838035392762\\
457 0.186401646420455\\
458 0.185965778379528\\
459 0.185530429618427\\
460 0.185095598494085\\
461 0.184661283371861\\
462 0.184227482625485\\
463 0.183794194636992\\
464 0.183361417796669\\
465 0.182929150502995\\
466 0.182497391162581\\
467 0.182066138190118\\
468 0.181635390008316\\
469 0.181205145047849\\
470 0.180775401747301\\
471 0.18034615855311\\
472 0.179917413919512\\
473 0.179489166308489\\
474 0.179061414189714\\
475 0.178634156040501\\
476 0.178207390345745\\
477 0.177781115597879\\
478 0.177355330296815\\
479 0.176930032949896\\
480 0.176505222071846\\
481 0.176080896184717\\
482 0.17565705381784\\
483 0.175233693507776\\
484 0.174810813798267\\
485 0.174388413240186\\
486 0.173966490391491\\
487 0.173545043817174\\
488 0.173124072089218\\
489 0.172703573786544\\
490 0.172283547494971\\
491 0.171863991807163\\
492 0.17144490532259\\
493 0.171026286647477\\
494 0.170608134394763\\
495 0.170190447184053\\
496 0.169773223641576\\
497 0.169356462400139\\
498 0.168940162099088\\
499 0.168524321384257\\
500 0.168108938907934\\
501 0.167694013328813\\
};
\addlegendentry{\Large $\LN$-convex SA};

\end{axis}
\end{tikzpicture}%


==> figures/AMC21.tex <==
% This file was created by matlab2tikz v0.4.3.
% Copyright (c) 2008--2013, Nico Schlömer <nico.schloemer@gmail.com>
% All rights reserved.
%
% The latest updates can be retrieved from
%   http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
% where you can also make suggestions and rate matlab2tikz.
%
%
% defining custom colors
\definecolor{mycolor1}{rgb}{1,0,1}%
%
\begin{tikzpicture}

\begin{axis}[%
width=3.7in,
height=2.2in,
scale only axis,
xmin=0,
xmax=500,
xlabel={\Large iteration index $n$},
ymin=10,
ymax=200,
ylabel={\Large $J([\tilde{\Thv}^{(n)}])$},
legend style={draw=black,fill=white,legend cell align=left}
]
\addplot [
color=blue,
solid
]
table[row sep=crcr]{
1 213.345942647948\\
2 137.090161457578\\
3 141.930671122652\\
4 141.930671122652\\
5 130.078339793075\\
6 131.15561785651\\
7 131.366285184146\\
8 131.366285184146\\
9 131.077488486958\\
10 129.835569430821\\
11 129.835569430821\\
12 127.458715928859\\
13 127.458715928859\\
14 127.458715928859\\
15 127.458715928859\\
16 127.458715928859\\
17 126.431131295971\\
18 127.096487203148\\
19 122.132735307218\\
20 121.746882420085\\
21 121.511200073886\\
22 121.511200073886\\
23 121.808140688503\\
24 122.175875081985\\
25 122.175875081985\\
26 121.808140688503\\
27 116.713523504042\\
28 115.217519747381\\
29 114.791814528416\\
30 113.06753648123\\
31 108.212257049287\\
32 109.753587549636\\
33 109.327814904946\\
34 109.391705348119\\
35 109.391705348119\\
36 102.751449255784\\
37 102.751449255784\\
38 103.662121157575\\
39 103.662121157575\\
40 103.662121157575\\
41 103.662121157575\\
42 103.315560527371\\
43 103.662121157575\\
44 99.9975409017502\\
45 99.9975409017502\\
46 99.9975409017502\\
47 99.3579209029288\\
48 99.3579209029288\\
49 99.3579209029288\\
50 101.605864912845\\
51 101.605864912845\\
52 98.7410126777802\\
53 98.7410126777802\\
54 95.3111365003837\\
55 96.9480463675671\\
56 96.9480463675671\\
57 96.2203983447693\\
58 95.5792524377947\\
59 94.9452136586724\\
60 70.3955744593152\\
61 71.1146049872102\\
62 71.1146049872102\\
63 71.1146049872102\\
64 71.1146049872102\\
65 69.1027166530521\\
66 69.202301490316\\
67 69.202301490316\\
68 69.202301490316\\
69 69.202301490316\\
70 69.2897014682649\\
71 69.2897014682649\\
72 69.2897014682649\\
73 67.3044328469011\\
74 67.3044328469011\\
75 68.3152252534625\\
76 68.3152252534625\\
77 66.3151371837727\\
78 66.3151371837727\\
79 66.3151371837727\\
80 66.4272484670416\\
81 66.4272484670416\\
82 69.159442678488\\
83 69.159442678488\\
84 70.1629417063167\\
85 70.1629417063167\\
86 66.8407918937203\\
87 63.6922029081421\\
88 63.2776491329657\\
89 63.195052343884\\
90 63.195052343884\\
91 62.7425150059735\\
92 62.3912747235244\\
93 64.1944507022936\\
94 64.1944507022936\\
95 66.377215663268\\
96 62.1469934370275\\
97 58.0810646882766\\
98 58.0810646882766\\
99 62.0907652012723\\
100 60.0884666990379\\
101 57.8622023443855\\
102 57.8622023443855\\
103 57.4092191359885\\
104 55.2744677104299\\
105 53.8047193389684\\
106 53.8047193389684\\
107 41.3019944661476\\
108 43.9876315662728\\
109 39.8707980242966\\
110 39.8707980242966\\
111 41.0268837330624\\
112 41.2664423823823\\
113 41.0268837330624\\
114 41.0268837330624\\
115 41.0268837330624\\
116 39.6413011876213\\
117 39.6413011876213\\
118 39.9740205421445\\
119 39.9740205421445\\
120 38.5212827067409\\
121 49.7243995889258\\
122 38.9402192148233\\
123 38.9402192148233\\
124 51.4058580558717\\
125 40.2262540607828\\
126 40.4504653521244\\
127 40.2529134703052\\
128 40.2529134703052\\
129 40.2529134703052\\
130 40.2529134703052\\
131 40.2529134703052\\
132 40.2725802043701\\
133 40.2725802043701\\
134 40.2725802043701\\
135 39.8358886745212\\
136 39.8358886745212\\
137 40.5476577203518\\
138 40.5672634676378\\
139 40.8809822009902\\
140 41.1214551836873\\
141 41.1214551836873\\
142 41.1214551836873\\
143 39.3436105040546\\
144 39.8807381749265\\
145 39.3681817514401\\
146 39.3681817514401\\
147 39.3681817514401\\
148 51.0811713878867\\
149 37.7745753123442\\
150 50.6144911284614\\
151 40.0880124339189\\
152 40.1812818210588\\
153 40.0880124339189\\
154 40.0880124339189\\
155 37.7523190260975\\
156 51.7629504493082\\
157 40.9893806176718\\
158 51.0580410215583\\
159 40.7579567377527\\
160 40.7579567377527\\
161 41.0117014506065\\
162 40.5377914104395\\
163 40.5377914104395\\
164 41.5033379059659\\
165 49.8010228374878\\
166 39.3668311850033\\
167 36.6419596741274\\
168 36.6419596741274\\
169 36.6419596741274\\
170 36.8718881990726\\
171 36.6640178037833\\
172 36.6419596741274\\
173 36.2927879734822\\
174 36.2927879734822\\
175 36.1993878397832\\
176 36.1993878397832\\
177 37.2101435564234\\
178 37.2101435564234\\
179 36.0276679454803\\
180 36.0276679454803\\
181 36.2649216609595\\
182 36.2649216609595\\
183 37.1655472489873\\
184 37.1655472489873\\
185 36.3358042707149\\
186 36.3358042707149\\
187 36.3358042707149\\
188 35.6595593137131\\
189 35.6595593137131\\
190 34.4707408949135\\
191 34.5367023399414\\
192 34.7053711420555\\
193 34.7053711420555\\
194 32.1919710007179\\
195 31.9577739647746\\
196 34.7053711420555\\
197 34.7053711420555\\
198 34.7053711420555\\
199 33.552896129352\\
200 32.1793553245253\\
201 32.1793553245253\\
202 32.1959828557638\\
203 32.5422893477353\\
204 34.7053711420555\\
205 34.7053711420555\\
206 34.6302404540366\\
207 34.6302404540366\\
208 34.8582075804671\\
209 34.8582075804671\\
210 34.9114235978313\\
211 34.9114235978313\\
212 34.9114235978313\\
213 36.1158902149223\\
214 36.1158902149223\\
215 34.1852409626477\\
216 34.1852409626477\\
217 34.1852409626477\\
218 34.1852409626477\\
219 30.871080737036\\
220 30.8514695289361\\
221 31.191287493421\\
222 31.191287493421\\
223 31.4312992552161\\
224 32.9785185910198\\
225 34.0430096242271\\
226 32.9785185910198\\
227 34.0430096242271\\
228 34.026245405756\\
229 34.026245405756\\
230 30.1668230599428\\
231 30.1668230599428\\
232 30.1668230599428\\
233 29.923961352917\\
234 32.8352673514335\\
235 32.8352673514335\\
236 32.8352673514335\\
237 34.7592110111299\\
238 34.7592110111299\\
239 32.0815882319649\\
240 43.9339966238642\\
241 33.1593463076152\\
242 42.6562950499748\\
243 33.8107295923624\\
244 33.8107295923624\\
245 35.3408195272231\\
246 35.6509665630358\\
247 35.7014462653439\\
248 35.7014462653439\\
249 35.9297094048357\\
250 36.2397534126705\\
251 35.9297094048357\\
252 35.9297094048357\\
253 35.2572804970603\\
254 35.7014462653439\\
255 35.9890983210502\\
256 35.6780801074147\\
257 35.6780801074147\\
258 37.8203983672482\\
259 37.8203983672482\\
260 37.5327466567513\\
261 37.9920319531996\\
262 37.9920319531996\\
263 37.9920319531996\\
264 38.0714694450168\\
265 39.7759649025851\\
266 39.5353214868776\\
267 39.4603892899643\\
268 39.4603892899643\\
269 37.5905726634299\\
270 37.5905726634299\\
271 37.5905726634299\\
272 37.5905726634299\\
273 37.3550413178076\\
274 37.9073890727649\\
275 37.9073890727649\\
276 37.9073890727649\\
277 35.4073696984995\\
278 35.4073696984995\\
279 35.6408275983036\\
280 37.6653373937897\\
281 37.6653373937897\\
282 33.3196612522279\\
283 33.0884981598812\\
284 33.3196612522279\\
285 33.3196612522279\\
286 35.7008231192925\\
287 35.7008231192925\\
288 35.4002654207926\\
289 35.4002654207926\\
290 36.3591157420365\\
291 36.3591157420365\\
292 33.4943225176345\\
293 33.8073603937887\\
294 32.9752416539313\\
295 32.9752416539313\\
296 33.4720125457914\\
297 33.4720125457914\\
298 33.7861690238744\\
299 33.2590905386576\\
300 45.1276588308999\\
301 35.3602146362656\\
302 36.8319448578797\\
303 36.8319448578797\\
304 34.8486469735711\\
305 36.4370838740108\\
306 36.207085832499\\
307 36.207085832499\\
308 36.207085832499\\
309 36.207085832499\\
310 36.207085832499\\
311 36.207085832499\\
312 36.207085832499\\
313 36.207085832499\\
314 36.207085832499\\
315 37.3923406260555\\
316 37.3923406260555\\
317 38.8281653071007\\
318 35.3399834907645\\
319 35.3399834907645\\
320 35.3399834907645\\
321 35.3399834907645\\
322 35.3399834907645\\
323 37.4236801840253\\
324 37.4236801840253\\
325 36.2035838507658\\
326 33.5735300220667\\
327 33.5735300220667\\
328 33.5735300220667\\
329 31.7057367012213\\
330 31.7057367012213\\
331 32.7191415644359\\
332 33.2387173246837\\
333 35.7914271586922\\
334 33.2387173246837\\
335 44.0572210522621\\
336 33.2661548455492\\
337 33.4943225176345\\
338 33.4943225176345\\
339 33.4943225176345\\
340 33.4943225176345\\
341 32.9752416539313\\
342 33.2882868179173\\
343 33.2882868179173\\
344 44.3329329873489\\
345 32.9965573892755\\
346 34.8255459011045\\
347 34.8255459011045\\
348 34.8443769220996\\
349 34.5300242730484\\
350 36.7960904100094\\
351 36.7960904100094\\
352 34.2299268843167\\
353 34.2299268843167\\
354 34.2299268843167\\
355 37.7581442674687\\
356 37.7581442674687\\
357 37.7581442674687\\
358 33.7547973515058\\
359 33.9895541947659\\
360 33.0539587078535\\
361 33.0539587078535\\
362 33.2590905386576\\
363 33.2590905386576\\
364 33.4943225176345\\
365 36.0469262538288\\
366 46.8257845782144\\
367 35.0648186858911\\
368 35.5143459024191\\
369 46.0792190703917\\
370 35.0648186858911\\
371 35.0648186858911\\
372 35.0648186858911\\
373 35.3016451312377\\
374 35.3016451312377\\
375 32.0655465937039\\
376 31.5379046601689\\
377 32.0655465937039\\
378 30.2241225280255\\
379 31.4545480914118\\
380 30.2241225280255\\
381 30.2241225280255\\
382 31.690944763659\\
383 34.1340372872299\\
384 31.690944763659\\
385 31.690944763659\\
386 32.9494236166403\\
387 32.9708763010733\\
388 31.5593113585882\\
389 31.5593113585882\\
390 29.6035491068319\\
391 30.8332644743556\\
392 30.8332644743556\\
393 30.8332644743556\\
394 30.8332644743556\\
395 29.3457099140989\\
396 29.3457099140989\\
397 28.3564791412306\\
398 28.3564791412306\\
399 28.115282702913\\
400 28.115282702913\\
401 28.115282702913\\
402 22.4571341483916\\
403 25.4725574818385\\
404 25.234591219273\\
405 25.234591219273\\
406 25.4725574818385\\
407 25.4725574818385\\
408 25.4725574818385\\
409 25.4725574818385\\
410 26.4731825750335\\
411 26.4731825750335\\
412 26.4927262569668\\
413 26.2510031859011\\
414 26.2510031859011\\
415 27.0476482949461\\
416 26.0130514700243\\
417 26.0130514700243\\
418 26.0130514700243\\
419 26.0130514700243\\
420 26.0130514700243\\
421 31.7214799254845\\
422 31.7214799254845\\
423 31.7214799254845\\
424 31.7214799254845\\
425 31.6341798906542\\
426 31.6341798906542\\
427 31.7411060330725\\
428 28.1267741099625\\
429 28.1267741099625\\
430 27.9152591039726\\
431 27.9152591039726\\
432 27.9152591039726\\
433 27.9152591039726\\
434 27.9152591039726\\
435 27.8893802315478\\
436 27.0840011463708\\
437 27.0840011463708\\
438 27.0840011463708\\
439 27.0840011463708\\
440 27.0840011463708\\
441 27.7664203308824\\
442 28.0107863911315\\
443 27.3061717342651\\
444 27.3061717342651\\
445 27.3061717342651\\
446 28.1116137888787\\
447 28.1116137888787\\
448 28.0948316284604\\
449 28.0948316284604\\
450 28.3499032355221\\
451 27.2893899817988\\
452 27.2893899817988\\
453 27.2893899817988\\
454 27.2893899817988\\
455 27.2893899817988\\
456 27.2893899817988\\
457 27.2893899817988\\
458 27.0476482949461\\
459 26.9439548815734\\
460 27.0476482949461\\
461 32.5149034965015\\
462 26.9439548815734\\
463 26.9607482596524\\
464 26.9607482596524\\
465 26.2677825193103\\
466 26.2677825193103\\
467 26.2677825193103\\
468 26.2677825193103\\
469 27.0644277411264\\
470 26.2677825193103\\
471 27.0476482949461\\
472 26.1638371910414\\
473 26.1470439086366\\
474 25.9061202317822\\
475 25.9061202317822\\
476 26.482509717469\\
477 26.482509717469\\
478 25.4674285312641\\
479 26.1470439086366\\
480 25.4674285312641\\
481 25.447856270796\\
482 25.447856270796\\
483 25.447856270796\\
484 25.447856270796\\
485 25.447856270796\\
486 26.4657384818875\\
487 26.4657384818875\\
488 26.4657384818875\\
489 25.7034606410086\\
490 25.3851737591276\\
491 26.1638371910414\\
492 25.3851737591276\\
493 25.14709957758\\
494 25.14709957758\\
495 25.14709957758\\
496 25.14709957758\\
497 26.5347049831001\\
498 26.5347049831001\\
499 23.2629807688158\\
500 23.2629807688158\\
};
\addlegendentry{\Large DSPSA};

\addplot [
color=red,
solid
]
table[row sep=crcr]{
1 213.345942647948\\
2 117.457045756262\\
3 108.374770244098\\
4 108.059068447827\\
5 107.848708305535\\
6 105.377734962534\\
7 101.459689648565\\
8 100.820702994659\\
9 99.4314310202635\\
10 99.4158033281766\\
11 97.8424145244514\\
12 97.1524916068441\\
13 93.3224365900251\\
14 91.697188133164\\
15 91.697188133164\\
16 65.2903577773196\\
17 65.2903577773196\\
18 64.3259432177831\\
19 62.2785916472208\\
20 62.2785916472208\\
21 62.0418018368243\\
22 62.0418018368243\\
23 61.570275886351\\
24 60.5679250127502\\
25 59.6089946797855\\
26 59.6089946797855\\
27 59.6089946797855\\
28 59.6089946797855\\
29 59.2708606315355\\
30 59.2708606315355\\
31 59.2708606315355\\
32 57.4426357558445\\
33 57.4426357558445\\
34 55.3944941487063\\
35 55.3944941487063\\
36 55.3944941487063\\
37 55.1640379299901\\
38 55.1640379299901\\
39 55.1640379299901\\
40 53.178634887901\\
41 52.6880235851925\\
42 52.6880235851925\\
43 52.6880235851925\\
44 51.6849009459139\\
45 51.6849009459139\\
46 51.6849009459139\\
47 51.6849009459139\\
48 49.5769994859415\\
49 48.1855779336029\\
50 47.8583685590785\\
51 47.8583685590785\\
52 47.8583685590785\\
53 47.8583685590785\\
54 47.8427401371731\\
55 47.8427401371731\\
56 36.5832299402559\\
57 36.5832299402559\\
58 36.5832299402559\\
59 36.5832299402559\\
60 35.4539649878723\\
61 35.4539649878723\\
62 35.4539649878723\\
63 35.4539649878723\\
64 34.5600813787445\\
65 34.5600813787445\\
66 34.5452241502845\\
67 34.0834819056959\\
68 34.0834819056959\\
69 34.0834819056959\\
70 34.0834819056959\\
71 33.7677701751935\\
72 34.227018600409\\
73 34.227018600409\\
74 34.910127228352\\
75 36.3577188239082\\
76 37.4347826822755\\
77 35.2284525913536\\
78 35.2284525913536\\
79 36.3055163570937\\
80 36.3055163570937\\
81 27.720195844426\\
82 27.4016885847963\\
83 27.4016885847963\\
84 27.4016885847963\\
85 27.4016885847963\\
86 27.4016885847963\\
87 27.4016885847963\\
88 27.4016885847963\\
89 27.4016885847963\\
90 27.4016885847963\\
91 27.4016885847963\\
92 27.4016885847963\\
93 27.1015025302683\\
94 27.1015025302683\\
95 27.1015025302683\\
96 27.1015025302683\\
97 27.1015025302683\\
98 27.1015025302683\\
99 27.1015025302683\\
100 27.1015025302683\\
101 27.1015025302683\\
102 27.1015025302683\\
103 27.1015025302683\\
104 27.1015025302683\\
105 27.1015025302683\\
106 27.1015025302683\\
107 27.1015025302683\\
108 27.1015025302683\\
109 27.1015025302683\\
110 27.1015025302683\\
111 27.1015025302683\\
112 27.1015025302683\\
113 27.1015025302683\\
114 27.1015025302683\\
115 27.1015025302683\\
116 27.1015025302683\\
117 27.1015025302683\\
118 27.1015025302683\\
119 27.1015025302683\\
120 27.1015025302683\\
121 27.1015025302683\\
122 27.1015025302683\\
123 27.1015025302683\\
124 27.1015025302683\\
125 27.1015025302683\\
126 27.1015025302683\\
127 27.1015025302683\\
128 27.23327807323\\
129 27.23327807323\\
130 26.4367774538819\\
131 25.6583518244307\\
132 22.6423122792638\\
133 22.6423122792638\\
134 22.6423122792638\\
135 22.6423122792638\\
136 22.6423122792638\\
137 22.6423122792638\\
138 22.6423122792638\\
139 22.6423122792638\\
140 22.6423122792638\\
141 22.6423122792638\\
142 22.6423122792638\\
143 22.6423122792638\\
144 22.6423122792638\\
145 22.6423122792638\\
146 22.6423122792638\\
147 22.6423122792638\\
148 22.6423122792638\\
149 22.6423122792638\\
150 22.6423122792638\\
151 22.6423122792638\\
152 22.6423122792638\\
153 22.6423122792638\\
154 22.6423122792638\\
155 22.6423122792638\\
156 22.6423122792638\\
157 22.6423122792638\\
158 22.6423122792638\\
159 22.6423122792638\\
160 22.6423122792638\\
161 22.6423122792638\\
162 22.6423122792638\\
163 22.6423122792638\\
164 22.6423122792638\\
165 22.6423122792638\\
166 22.6423122792638\\
167 22.6423122792638\\
168 22.6423122792638\\
169 22.6423122792638\\
170 22.6423122792638\\
171 22.6423122792638\\
172 22.6423122792638\\
173 22.6423122792638\\
174 22.6423122792638\\
175 22.6423122792638\\
176 22.6423122792638\\
177 22.6423122792638\\
178 22.6423122792638\\
179 22.6423122792638\\
180 22.6423122792638\\
181 22.6423122792638\\
182 22.6423122792638\\
183 22.6423122792638\\
184 22.6423122792638\\
185 22.6423122792638\\
186 22.6423122792638\\
187 22.6423122792638\\
188 22.6423122792638\\
189 22.6423122792638\\
190 22.6423122792638\\
191 22.6423122792638\\
192 22.6423122792638\\
193 22.6423122792638\\
194 22.6423122792638\\
195 22.6423122792638\\
196 22.6423122792638\\
197 22.6423122792638\\
198 22.6423122792638\\
199 22.6423122792638\\
200 22.6423122792638\\
201 22.6423122792638\\
202 22.6423122792638\\
203 22.6423122792638\\
204 22.6423122792638\\
205 22.6423122792638\\
206 22.6423122792638\\
207 22.6423122792638\\
208 22.6423122792638\\
209 22.6423122792638\\
210 22.6423122792638\\
211 22.6423122792638\\
212 22.6423122792638\\
213 22.6423122792638\\
214 22.6423122792638\\
215 22.6423122792638\\
216 22.6423122792638\\
217 22.6423122792638\\
218 22.6423122792638\\
219 22.6423122792638\\
220 22.6423122792638\\
221 22.6423122792638\\
222 22.6423122792638\\
223 22.6423122792638\\
224 22.6423122792638\\
225 22.6423122792638\\
226 22.6423122792638\\
227 22.6423122792638\\
228 22.6423122792638\\
229 22.6423122792638\\
230 22.6423122792638\\
231 22.6423122792638\\
232 22.6423122792638\\
233 22.6423122792638\\
234 22.6423122792638\\
235 22.6423122792638\\
236 22.6423122792638\\
237 22.6423122792638\\
238 22.6423122792638\\
239 22.6423122792638\\
240 22.6423122792638\\
241 22.6423122792638\\
242 22.6423122792638\\
243 22.6423122792638\\
244 22.6423122792638\\
245 22.6423122792638\\
246 22.6423122792638\\
247 22.6423122792638\\
248 22.6423122792638\\
249 22.6423122792638\\
250 22.6423122792638\\
251 22.6423122792638\\
252 22.6423122792638\\
253 22.6423122792638\\
254 22.6423122792638\\
255 22.6423122792638\\
256 22.6423122792638\\
257 22.6423122792638\\
258 22.6423122792638\\
259 22.6423122792638\\
260 22.6423122792638\\
261 22.6423122792638\\
262 22.6423122792638\\
263 22.6423122792638\\
264 22.6423122792638\\
265 22.6423122792638\\
266 22.6423122792638\\
267 22.6423122792638\\
268 22.6423122792638\\
269 22.6423122792638\\
270 22.6423122792638\\
271 22.6423122792638\\
272 22.6423122792638\\
273 22.6423122792638\\
274 22.6423122792638\\
275 22.6423122792638\\
276 22.6423122792638\\
277 22.6423122792638\\
278 22.6423122792638\\
279 22.6423122792638\\
280 22.6423122792638\\
281 22.6423122792638\\
282 22.6423122792638\\
283 22.6423122792638\\
284 22.6423122792638\\
285 22.6423122792638\\
286 22.6423122792638\\
287 22.6423122792638\\
288 22.6423122792638\\
289 22.6423122792638\\
290 22.6423122792638\\
291 22.6423122792638\\
292 22.6423122792638\\
293 22.6423122792638\\
294 22.6423122792638\\
295 22.6423122792638\\
296 22.6423122792638\\
297 22.6423122792638\\
298 22.6423122792638\\
299 22.6423122792638\\
300 22.6423122792638\\
301 22.6423122792638\\
302 22.6423122792638\\
303 22.6423122792638\\
304 22.6423122792638\\
305 22.6423122792638\\
306 22.6423122792638\\
307 22.6423122792638\\
308 22.6423122792638\\
309 22.6423122792638\\
310 22.6423122792638\\
311 22.6423122792638\\
312 22.6423122792638\\
313 22.6423122792638\\
314 22.6423122792638\\
315 22.6423122792638\\
316 22.6423122792638\\
317 22.6423122792638\\
318 22.6423122792638\\
319 22.6423122792638\\
320 22.6423122792638\\
321 22.6423122792638\\
322 22.6423122792638\\
323 22.6423122792638\\
324 22.6423122792638\\
325 22.6423122792638\\
326 22.6423122792638\\
327 22.6423122792638\\
328 22.6423122792638\\
329 22.6423122792638\\
330 22.6423122792638\\
331 22.6423122792638\\
332 22.6423122792638\\
333 22.6423122792638\\
334 22.6423122792638\\
335 22.6423122792638\\
336 22.6423122792638\\
337 22.6423122792638\\
338 22.6423122792638\\
339 22.6423122792638\\
340 22.6423122792638\\
341 22.6423122792638\\
342 22.6423122792638\\
343 22.6423122792638\\
344 22.6423122792638\\
345 22.6423122792638\\
346 22.6423122792638\\
347 22.6423122792638\\
348 22.6423122792638\\
349 22.6423122792638\\
350 22.6423122792638\\
351 22.6423122792638\\
352 22.6423122792638\\
353 22.6423122792638\\
354 22.6423122792638\\
355 22.6423122792638\\
356 22.6423122792638\\
357 22.6423122792638\\
358 22.6423122792638\\
359 22.6423122792638\\
360 22.6423122792638\\
361 22.6423122792638\\
362 22.6423122792638\\
363 22.6423122792638\\
364 22.6423122792638\\
365 22.6423122792638\\
366 22.6423122792638\\
367 22.6423122792638\\
368 22.6423122792638\\
369 22.6423122792638\\
370 22.6423122792638\\
371 22.6423122792638\\
372 22.6423122792638\\
373 22.6423122792638\\
374 22.6423122792638\\
375 22.6423122792638\\
376 22.6423122792638\\
377 22.6423122792638\\
378 22.6423122792638\\
379 22.6423122792638\\
380 22.6423122792638\\
381 22.6423122792638\\
382 22.6423122792638\\
383 22.6423122792638\\
384 22.6423122792638\\
385 22.6423122792638\\
386 22.6423122792638\\
387 22.6423122792638\\
388 22.6423122792638\\
389 22.6423122792638\\
390 22.6423122792638\\
391 22.6423122792638\\
392 22.6423122792638\\
393 22.6423122792638\\
394 22.6423122792638\\
395 22.6423122792638\\
396 22.6423122792638\\
397 22.6423122792638\\
398 22.6423122792638\\
399 22.6423122792638\\
400 22.6423122792638\\
401 22.6423122792638\\
402 22.6423122792638\\
403 22.6423122792638\\
404 22.6423122792638\\
405 22.6423122792638\\
406 22.6423122792638\\
407 22.6423122792638\\
408 22.6423122792638\\
409 22.6423122792638\\
410 22.6423122792638\\
411 22.6423122792638\\
412 22.6423122792638\\
413 22.6423122792638\\
414 22.6423122792638\\
415 22.6423122792638\\
416 22.6423122792638\\
417 22.6423122792638\\
418 22.6423122792638\\
419 22.6423122792638\\
420 22.6423122792638\\
421 22.6423122792638\\
422 22.6423122792638\\
423 22.6423122792638\\
424 22.6423122792638\\
425 22.6423122792638\\
426 22.6423122792638\\
427 22.6423122792638\\
428 22.6423122792638\\
429 22.6423122792638\\
430 22.6423122792638\\
431 22.6423122792638\\
432 22.6423122792638\\
433 22.6423122792638\\
434 22.6423122792638\\
435 22.6423122792638\\
436 22.6423122792638\\
437 22.6423122792638\\
438 22.6423122792638\\
439 22.6423122792638\\
440 22.6423122792638\\
441 22.6423122792638\\
442 22.6423122792638\\
443 22.6423122792638\\
444 22.6423122792638\\
445 22.6423122792638\\
446 22.6423122792638\\
447 22.6423122792638\\
448 22.6423122792638\\
449 22.6423122792638\\
450 22.6423122792638\\
451 22.6423122792638\\
452 22.6423122792638\\
453 22.6423122792638\\
454 22.6423122792638\\
455 22.6423122792638\\
456 22.6423122792638\\
457 22.6423122792638\\
458 22.6423122792638\\
459 22.6423122792638\\
460 22.6423122792638\\
461 22.6423122792638\\
462 22.6423122792638\\
463 22.6423122792638\\
464 22.6423122792638\\
465 22.6423122792638\\
466 22.6423122792638\\
467 22.6423122792638\\
468 22.6423122792638\\
469 22.6423122792638\\
470 22.6423122792638\\
471 22.6423122792638\\
472 22.6423122792638\\
473 22.6423122792638\\
474 22.6423122792638\\
475 22.6423122792638\\
476 22.6423122792638\\
477 22.6423122792638\\
478 22.6423122792638\\
479 22.6423122792638\\
480 22.6423122792638\\
481 22.6423122792638\\
482 22.6423122792638\\
483 22.6423122792638\\
484 22.6423122792638\\
485 22.6423122792638\\
486 22.6423122792638\\
487 22.6423122792638\\
488 22.6423122792638\\
489 22.6423122792638\\
490 22.6423122792638\\
491 22.6423122792638\\
492 22.6423122792638\\
493 22.6423122792638\\
494 22.6423122792638\\
495 22.6423122792638\\
496 22.6423122792638\\
497 22.6423122792638\\
498 22.6423122792638\\
499 22.6423122792638\\
500 22.6423122792638\\
};
\addlegendentry{\Large $\LN$-convex SA};

\addplot [
color=mycolor1,
dotted
]
table[row sep=crcr]{
1 21.3822828763663\\
2 21.3822828763663\\
3 21.3822828763663\\
4 21.3822828763663\\
5 21.3822828763663\\
6 21.3822828763663\\
7 21.3822828763663\\
8 21.3822828763663\\
9 21.3822828763663\\
10 21.3822828763663\\
11 21.3822828763663\\
12 21.3822828763663\\
13 21.3822828763663\\
14 21.3822828763663\\
15 21.3822828763663\\
16 21.3822828763663\\
17 21.3822828763663\\
18 21.3822828763663\\
19 21.3822828763663\\
20 21.3822828763663\\
21 21.3822828763663\\
22 21.3822828763663\\
23 21.3822828763663\\
24 21.3822828763663\\
25 21.3822828763663\\
26 21.3822828763663\\
27 21.3822828763663\\
28 21.3822828763663\\
29 21.3822828763663\\
30 21.3822828763663\\
31 21.3822828763663\\
32 21.3822828763663\\
33 21.3822828763663\\
34 21.3822828763663\\
35 21.3822828763663\\
36 21.3822828763663\\
37 21.3822828763663\\
38 21.3822828763663\\
39 21.3822828763663\\
40 21.3822828763663\\
41 21.3822828763663\\
42 21.3822828763663\\
43 21.3822828763663\\
44 21.3822828763663\\
45 21.3822828763663\\
46 21.3822828763663\\
47 21.3822828763663\\
48 21.3822828763663\\
49 21.3822828763663\\
50 21.3822828763663\\
51 21.3822828763663\\
52 21.3822828763663\\
53 21.3822828763663\\
54 21.3822828763663\\
55 21.3822828763663\\
56 21.3822828763663\\
57 21.3822828763663\\
58 21.3822828763663\\
59 21.3822828763663\\
60 21.3822828763663\\
61 21.3822828763663\\
62 21.3822828763663\\
63 21.3822828763663\\
64 21.3822828763663\\
65 21.3822828763663\\
66 21.3822828763663\\
67 21.3822828763663\\
68 21.3822828763663\\
69 21.3822828763663\\
70 21.3822828763663\\
71 21.3822828763663\\
72 21.3822828763663\\
73 21.3822828763663\\
74 21.3822828763663\\
75 21.3822828763663\\
76 21.3822828763663\\
77 21.3822828763663\\
78 21.3822828763663\\
79 21.3822828763663\\
80 21.3822828763663\\
81 21.3822828763663\\
82 21.3822828763663\\
83 21.3822828763663\\
84 21.3822828763663\\
85 21.3822828763663\\
86 21.3822828763663\\
87 21.3822828763663\\
88 21.3822828763663\\
89 21.3822828763663\\
90 21.3822828763663\\
91 21.3822828763663\\
92 21.3822828763663\\
93 21.3822828763663\\
94 21.3822828763663\\
95 21.3822828763663\\
96 21.3822828763663\\
97 21.3822828763663\\
98 21.3822828763663\\
99 21.3822828763663\\
100 21.3822828763663\\
101 21.3822828763663\\
102 21.3822828763663\\
103 21.3822828763663\\
104 21.3822828763663\\
105 21.3822828763663\\
106 21.3822828763663\\
107 21.3822828763663\\
108 21.3822828763663\\
109 21.3822828763663\\
110 21.3822828763663\\
111 21.3822828763663\\
112 21.3822828763663\\
113 21.3822828763663\\
114 21.3822828763663\\
115 21.3822828763663\\
116 21.3822828763663\\
117 21.3822828763663\\
118 21.3822828763663\\
119 21.3822828763663\\
120 21.3822828763663\\
121 21.3822828763663\\
122 21.3822828763663\\
123 21.3822828763663\\
124 21.3822828763663\\
125 21.3822828763663\\
126 21.3822828763663\\
127 21.3822828763663\\
128 21.3822828763663\\
129 21.3822828763663\\
130 21.3822828763663\\
131 21.3822828763663\\
132 21.3822828763663\\
133 21.3822828763663\\
134 21.3822828763663\\
135 21.3822828763663\\
136 21.3822828763663\\
137 21.3822828763663\\
138 21.3822828763663\\
139 21.3822828763663\\
140 21.3822828763663\\
141 21.3822828763663\\
142 21.3822828763663\\
143 21.3822828763663\\
144 21.3822828763663\\
145 21.3822828763663\\
146 21.3822828763663\\
147 21.3822828763663\\
148 21.3822828763663\\
149 21.3822828763663\\
150 21.3822828763663\\
151 21.3822828763663\\
152 21.3822828763663\\
153 21.3822828763663\\
154 21.3822828763663\\
155 21.3822828763663\\
156 21.3822828763663\\
157 21.3822828763663\\
158 21.3822828763663\\
159 21.3822828763663\\
160 21.3822828763663\\
161 21.3822828763663\\
162 21.3822828763663\\
163 21.3822828763663\\
164 21.3822828763663\\
165 21.3822828763663\\
166 21.3822828763663\\
167 21.3822828763663\\
168 21.3822828763663\\
169 21.3822828763663\\
170 21.3822828763663\\
171 21.3822828763663\\
172 21.3822828763663\\
173 21.3822828763663\\
174 21.3822828763663\\
175 21.3822828763663\\
176 21.3822828763663\\
177 21.3822828763663\\
178 21.3822828763663\\
179 21.3822828763663\\
180 21.3822828763663\\
181 21.3822828763663\\
182 21.3822828763663\\
183 21.3822828763663\\
184 21.3822828763663\\
185 21.3822828763663\\
186 21.3822828763663\\
187 21.3822828763663\\
188 21.3822828763663\\
189 21.3822828763663\\
190 21.3822828763663\\
191 21.3822828763663\\
192 21.3822828763663\\
193 21.3822828763663\\
194 21.3822828763663\\
195 21.3822828763663\\
196 21.3822828763663\\
197 21.3822828763663\\
198 21.3822828763663\\
199 21.3822828763663\\
200 21.3822828763663\\
201 21.3822828763663\\
202 21.3822828763663\\
203 21.3822828763663\\
204 21.3822828763663\\
205 21.3822828763663\\
206 21.3822828763663\\
207 21.3822828763663\\
208 21.3822828763663\\
209 21.3822828763663\\
210 21.3822828763663\\
211 21.3822828763663\\
212 21.3822828763663\\
213 21.3822828763663\\
214 21.3822828763663\\
215 21.3822828763663\\
216 21.3822828763663\\
217 21.3822828763663\\
218 21.3822828763663\\
219 21.3822828763663\\
220 21.3822828763663\\
221 21.3822828763663\\
222 21.3822828763663\\
223 21.3822828763663\\
224 21.3822828763663\\
225 21.3822828763663\\
226 21.3822828763663\\
227 21.3822828763663\\
228 21.3822828763663\\
229 21.3822828763663\\
230 21.3822828763663\\
231 21.3822828763663\\
232 21.3822828763663\\
233 21.3822828763663\\
234 21.3822828763663\\
235 21.3822828763663\\
236 21.3822828763663\\
237 21.3822828763663\\
238 21.3822828763663\\
239 21.3822828763663\\
240 21.3822828763663\\
241 21.3822828763663\\
242 21.3822828763663\\
243 21.3822828763663\\
244 21.3822828763663\\
245 21.3822828763663\\
246 21.3822828763663\\
247 21.3822828763663\\
248 21.3822828763663\\
249 21.3822828763663\\
250 21.3822828763663\\
251 21.3822828763663\\
252 21.3822828763663\\
253 21.3822828763663\\
254 21.3822828763663\\
255 21.3822828763663\\
256 21.3822828763663\\
257 21.3822828763663\\
258 21.3822828763663\\
259 21.3822828763663\\
260 21.3822828763663\\
261 21.3822828763663\\
262 21.3822828763663\\
263 21.3822828763663\\
264 21.3822828763663\\
265 21.3822828763663\\
266 21.3822828763663\\
267 21.3822828763663\\
268 21.3822828763663\\
269 21.3822828763663\\
270 21.3822828763663\\
271 21.3822828763663\\
272 21.3822828763663\\
273 21.3822828763663\\
274 21.3822828763663\\
275 21.3822828763663\\
276 21.3822828763663\\
277 21.3822828763663\\
278 21.3822828763663\\
279 21.3822828763663\\
280 21.3822828763663\\
281 21.3822828763663\\
282 21.3822828763663\\
283 21.3822828763663\\
284 21.3822828763663\\
285 21.3822828763663\\
286 21.3822828763663\\
287 21.3822828763663\\
288 21.3822828763663\\
289 21.3822828763663\\
290 21.3822828763663\\
291 21.3822828763663\\
292 21.3822828763663\\
293 21.3822828763663\\
294 21.3822828763663\\
295 21.3822828763663\\
296 21.3822828763663\\
297 21.3822828763663\\
298 21.3822828763663\\
299 21.3822828763663\\
300 21.3822828763663\\
301 21.3822828763663\\
302 21.3822828763663\\
303 21.3822828763663\\
304 21.3822828763663\\
305 21.3822828763663\\
306 21.3822828763663\\
307 21.3822828763663\\
308 21.3822828763663\\
309 21.3822828763663\\
310 21.3822828763663\\
311 21.3822828763663\\
312 21.3822828763663\\
313 21.3822828763663\\
314 21.3822828763663\\
315 21.3822828763663\\
316 21.3822828763663\\
317 21.3822828763663\\
318 21.3822828763663\\
319 21.3822828763663\\
320 21.3822828763663\\
321 21.3822828763663\\
322 21.3822828763663\\
323 21.3822828763663\\
324 21.3822828763663\\
325 21.3822828763663\\
326 21.3822828763663\\
327 21.3822828763663\\
328 21.3822828763663\\
329 21.3822828763663\\
330 21.3822828763663\\
331 21.3822828763663\\
332 21.3822828763663\\
333 21.3822828763663\\
334 21.3822828763663\\
335 21.3822828763663\\
336 21.3822828763663\\
337 21.3822828763663\\
338 21.3822828763663\\
339 21.3822828763663\\
340 21.3822828763663\\
341 21.3822828763663\\
342 21.3822828763663\\
343 21.3822828763663\\
344 21.3822828763663\\
345 21.3822828763663\\
346 21.3822828763663\\
347 21.3822828763663\\
348 21.3822828763663\\
349 21.3822828763663\\
350 21.3822828763663\\
351 21.3822828763663\\
352 21.3822828763663\\
353 21.3822828763663\\
354 21.3822828763663\\
355 21.3822828763663\\
356 21.3822828763663\\
357 21.3822828763663\\
358 21.3822828763663\\
359 21.3822828763663\\
360 21.3822828763663\\
361 21.3822828763663\\
362 21.3822828763663\\
363 21.3822828763663\\
364 21.3822828763663\\
365 21.3822828763663\\
366 21.3822828763663\\
367 21.3822828763663\\
368 21.3822828763663\\
369 21.3822828763663\\
370 21.3822828763663\\
371 21.3822828763663\\
372 21.3822828763663\\
373 21.3822828763663\\
374 21.3822828763663\\
375 21.3822828763663\\
376 21.3822828763663\\
377 21.3822828763663\\
378 21.3822828763663\\
379 21.3822828763663\\
380 21.3822828763663\\
381 21.3822828763663\\
382 21.3822828763663\\
383 21.3822828763663\\
384 21.3822828763663\\
385 21.3822828763663\\
386 21.3822828763663\\
387 21.3822828763663\\
388 21.3822828763663\\
389 21.3822828763663\\
390 21.3822828763663\\
391 21.3822828763663\\
392 21.3822828763663\\
393 21.3822828763663\\
394 21.3822828763663\\
395 21.3822828763663\\
396 21.3822828763663\\
397 21.3822828763663\\
398 21.3822828763663\\
399 21.3822828763663\\
400 21.3822828763663\\
401 21.3822828763663\\
402 21.3822828763663\\
403 21.3822828763663\\
404 21.3822828763663\\
405 21.3822828763663\\
406 21.3822828763663\\
407 21.3822828763663\\
408 21.3822828763663\\
409 21.3822828763663\\
410 21.3822828763663\\
411 21.3822828763663\\
412 21.3822828763663\\
413 21.3822828763663\\
414 21.3822828763663\\
415 21.3822828763663\\
416 21.3822828763663\\
417 21.3822828763663\\
418 21.3822828763663\\
419 21.3822828763663\\
420 21.3822828763663\\
421 21.3822828763663\\
422 21.3822828763663\\
423 21.3822828763663\\
424 21.3822828763663\\
425 21.3822828763663\\
426 21.3822828763663\\
427 21.3822828763663\\
428 21.3822828763663\\
429 21.3822828763663\\
430 21.3822828763663\\
431 21.3822828763663\\
432 21.3822828763663\\
433 21.3822828763663\\
434 21.3822828763663\\
435 21.3822828763663\\
436 21.3822828763663\\
437 21.3822828763663\\
438 21.3822828763663\\
439 21.3822828763663\\
440 21.3822828763663\\
441 21.3822828763663\\
442 21.3822828763663\\
443 21.3822828763663\\
444 21.3822828763663\\
445 21.3822828763663\\
446 21.3822828763663\\
447 21.3822828763663\\
448 21.3822828763663\\
449 21.3822828763663\\
450 21.3822828763663\\
451 21.3822828763663\\
452 21.3822828763663\\
453 21.3822828763663\\
454 21.3822828763663\\
455 21.3822828763663\\
456 21.3822828763663\\
457 21.3822828763663\\
458 21.3822828763663\\
459 21.3822828763663\\
460 21.3822828763663\\
461 21.3822828763663\\
462 21.3822828763663\\
463 21.3822828763663\\
464 21.3822828763663\\
465 21.3822828763663\\
466 21.3822828763663\\
467 21.3822828763663\\
468 21.3822828763663\\
469 21.3822828763663\\
470 21.3822828763663\\
471 21.3822828763663\\
472 21.3822828763663\\
473 21.3822828763663\\
474 21.3822828763663\\
475 21.3822828763663\\
476 21.3822828763663\\
477 21.3822828763663\\
478 21.3822828763663\\
479 21.3822828763663\\
480 21.3822828763663\\
481 21.3822828763663\\
482 21.3822828763663\\
483 21.3822828763663\\
484 21.3822828763663\\
485 21.3822828763663\\
486 21.3822828763663\\
487 21.3822828763663\\
488 21.3822828763663\\
489 21.3822828763663\\
490 21.3822828763663\\
491 21.3822828763663\\
492 21.3822828763663\\
493 21.3822828763663\\
494 21.3822828763663\\
495 21.3822828763663\\
496 21.3822828763663\\
497 21.3822828763663\\
498 21.3822828763663\\
499 21.3822828763663\\
500 21.3822828763663\\
};
\addlegendentry{\Large $J(\Thv^*)$};

\end{axis}
\end{tikzpicture}%


==> figures/AMC22.tex <==
% This file was created by matlab2tikz v0.4.7 running on MATLAB 8.1.
% Copyright (c) 2008--2014, Nico SchlÃ¶mer <nico.schloemer@gmail.com>
% All rights reserved.
% Minimal pgfplots version: 1.3
%
% The latest updates can be retrieved from
%   http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
% where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=3.7in,
height=2.2in,
scale only axis,
xmin=0,
xmax=500,
xlabel={\Large iteration index $n$},
ymin=0,
ymax=1,
ylabel={\Large $\frac{\|\tilde{\Thv}^{(n)}-\Thv^{*}\|}{\|\tilde{\Thv}^{(0)}-\Thv^{*}\|}$},
legend style={draw=black,fill=white,legend cell align=left}
]
\addplot [color=blue,solid]
  table[row sep=crcr]{1	1\\
2	0.82662651188224\\
3	0.824739431789046\\
4	0.824215039563264\\
5	0.812038958918935\\
6	0.813971829660753\\
7	0.817700753212481\\
8	0.818494701719463\\
9	0.819310043033045\\
10	0.811887311045561\\
11	0.813542847261584\\
12	0.814061188123816\\
13	0.811979546900261\\
14	0.814434595150448\\
15	0.809204303121581\\
16	0.808758622493024\\
17	0.803647863659116\\
18	0.803909944866079\\
19	0.801113254858692\\
20	0.772226573774054\\
21	0.775417821703511\\
22	0.773146433167335\\
23	0.774081375417259\\
24	0.773544618025334\\
25	0.773959302464153\\
26	0.771830358537729\\
27	0.753426070736761\\
28	0.751380292832251\\
29	0.727666507066213\\
30	0.723770462601953\\
31	0.719141808154421\\
32	0.719966824761327\\
33	0.708911366453497\\
34	0.705082385817802\\
35	0.704534415092594\\
36	0.685831875390003\\
37	0.681957597167978\\
38	0.670937595783944\\
39	0.671385190229984\\
40	0.668339322402517\\
41	0.670940933144792\\
42	0.672209526044634\\
43	0.672534141674534\\
44	0.677340787758084\\
45	0.677761155374431\\
46	0.679616399676246\\
47	0.673678427380991\\
48	0.674679807993064\\
49	0.675823926146467\\
50	0.672060774854377\\
51	0.672455231089872\\
52	0.670175507106966\\
53	0.671346962408322\\
54	0.672044032201958\\
55	0.67219758772661\\
56	0.673196232880544\\
57	0.661687991397902\\
58	0.659494179469003\\
59	0.653896483866845\\
60	0.66092859849295\\
61	0.674866256430665\\
62	0.674429713860424\\
63	0.674546476640641\\
64	0.660327250149799\\
65	0.655350463550746\\
66	0.675654175714302\\
67	0.670729262070968\\
68	0.670060652189198\\
69	0.670750051331354\\
70	0.647328143381091\\
71	0.644793108720223\\
72	0.644012972060988\\
73	0.653075855774292\\
74	0.652826203052654\\
75	0.658742277608443\\
76	0.658052770689385\\
77	0.648634790548274\\
78	0.647556117269333\\
79	0.647628655433128\\
80	0.646220900195507\\
81	0.644022306379374\\
82	0.639379692321159\\
83	0.640885174365532\\
84	0.669854227789788\\
85	0.670033386801968\\
86	0.660693807666655\\
87	0.62250342491136\\
88	0.6192497434029\\
89	0.595894831416689\\
90	0.595297512323844\\
91	0.593808989187921\\
92	0.594882729832853\\
93	0.598622533023535\\
94	0.598733667419776\\
95	0.618102199443966\\
96	0.607307385164848\\
97	0.549458928854341\\
98	0.549951792492728\\
99	0.575305410254721\\
100	0.576060545829807\\
101	0.532759842317052\\
102	0.532204503098089\\
103	0.547564536026455\\
104	0.544867780382069\\
105	0.514020569522962\\
106	0.515415170925834\\
107	0.484006364149644\\
108	0.478065140961671\\
109	0.453393751037337\\
110	0.450654590397566\\
111	0.473433888122962\\
112	0.474049571727279\\
113	0.472425517077215\\
114	0.462969317609499\\
115	0.465117769420187\\
116	0.43379478116274\\
117	0.43389151684125\\
118	0.373100628515917\\
119	0.373920823985059\\
120	0.364665587020944\\
121	0.390591987042655\\
122	0.395058734696314\\
123	0.388068015032581\\
124	0.402298530555874\\
125	0.401929235546336\\
126	0.410936744205444\\
127	0.381769208403539\\
128	0.381698926206104\\
129	0.381682012561392\\
130	0.391161038889865\\
131	0.391964852129496\\
132	0.38977267090762\\
133	0.389690209597142\\
134	0.390583620366168\\
135	0.353585557642093\\
136	0.353317870664337\\
137	0.375360409587116\\
138	0.381647389149077\\
139	0.389078786500996\\
140	0.404417856855479\\
141	0.400090287597343\\
142	0.399461777067694\\
143	0.405942327123159\\
144	0.403433751870741\\
145	0.402391716031953\\
146	0.402334017601095\\
147	0.401230019864107\\
148	0.406430114429894\\
149	0.396083083053638\\
150	0.400945716258158\\
151	0.396369266282282\\
152	0.393857381200806\\
153	0.37595597428096\\
154	0.37423929142204\\
155	0.371814424385726\\
156	0.36981849003813\\
157	0.369634516770989\\
158	0.347736822799802\\
159	0.347857998514332\\
160	0.356224963052205\\
161	0.361468716381158\\
162	0.378359835950305\\
163	0.378715193030208\\
164	0.37760295406468\\
165	0.338020859130782\\
166	0.32638561626612\\
167	0.307801026410286\\
168	0.310956349691234\\
169	0.311979141952055\\
170	0.320880818110568\\
171	0.320855424552158\\
172	0.30801087623745\\
173	0.3289622550606\\
174	0.326676132787894\\
175	0.314736798502495\\
176	0.314076754997962\\
177	0.27665789006539\\
178	0.275531568858532\\
179	0.286847067628217\\
180	0.287238877008143\\
181	0.295213509758529\\
182	0.29544037143229\\
183	0.277665320934565\\
184	0.278573531760318\\
185	0.272430096452471\\
186	0.271754229605574\\
187	0.272440493425765\\
188	0.269457928859137\\
189	0.269702767882268\\
190	0.263890161107025\\
191	0.258064974091792\\
192	0.27218891324008\\
193	0.274754676748103\\
194	0.27060149455154\\
195	0.274587085995081\\
196	0.301339228101706\\
197	0.301770112685873\\
198	0.301472468618765\\
199	0.30495998309535\\
200	0.294550554219893\\
201	0.293297144584619\\
202	0.315101512813094\\
203	0.310139198746923\\
204	0.294916405918976\\
205	0.295356011184719\\
206	0.32578500400405\\
207	0.326350622098076\\
208	0.334439943146568\\
209	0.333928109541004\\
210	0.321799436788204\\
211	0.321625067680978\\
212	0.32148010418528\\
213	0.314688401174595\\
214	0.313879651087552\\
215	0.289291393797879\\
216	0.28961677296724\\
217	0.298922592684753\\
218	0.293988766307971\\
219	0.247354527857252\\
220	0.246560631340294\\
221	0.25983469949494\\
222	0.259657649785063\\
223	0.258839735444819\\
224	0.255534250727572\\
225	0.248977811402675\\
226	0.250972317436175\\
227	0.236347232310404\\
228	0.235193936911572\\
229	0.234598537603205\\
230	0.238794504455059\\
231	0.239222605027779\\
232	0.239257011597087\\
233	0.233352668504374\\
234	0.248956834849492\\
235	0.248910074732545\\
236	0.246013620935472\\
237	0.250685386683571\\
238	0.250430667115022\\
239	0.245692521353216\\
240	0.255721040293002\\
241	0.265908954771359\\
242	0.262212297348193\\
243	0.250523220273171\\
244	0.256267862407462\\
245	0.271757033230564\\
246	0.271427723302172\\
247	0.26808705032018\\
248	0.267379824469933\\
249	0.277374003483157\\
250	0.276640648507685\\
251	0.276004531564816\\
252	0.276374871032653\\
253	0.265967117394695\\
254	0.261975424899888\\
255	0.274250516056528\\
256	0.268982643689538\\
257	0.258423938187254\\
258	0.288404564089994\\
259	0.287790122075594\\
260	0.28639019095458\\
261	0.294293865508999\\
262	0.294365991404599\\
263	0.292124677627305\\
264	0.298077150065313\\
265	0.301273278333421\\
266	0.304223916768967\\
267	0.295638895027814\\
268	0.295702491049606\\
269	0.272999128330121\\
270	0.272809031093585\\
271	0.277711234642302\\
272	0.277868581954099\\
273	0.274418745369417\\
274	0.262986190731128\\
275	0.263393163970041\\
276	0.262883376530065\\
277	0.243124898969021\\
278	0.243119643567194\\
279	0.247273183624877\\
280	0.275396546252779\\
281	0.274016031540104\\
282	0.25538556911923\\
283	0.255527253212774\\
284	0.263205855810385\\
285	0.262592988402446\\
286	0.266592905970704\\
287	0.264473135111283\\
288	0.247693613959044\\
289	0.246911893398769\\
290	0.245233476789655\\
291	0.24305260788633\\
292	0.245838738022702\\
293	0.237621044860323\\
294	0.241279111114527\\
295	0.239448527980814\\
296	0.21354017216272\\
297	0.213095463684061\\
298	0.222840664018695\\
299	0.227740419005242\\
300	0.235129360509037\\
301	0.243160161177756\\
302	0.257158615011905\\
303	0.2560234422844\\
304	0.265259728633305\\
305	0.273615809106826\\
306	0.271162681152397\\
307	0.272679881948599\\
308	0.272022057207398\\
309	0.270934992987987\\
310	0.271198605734382\\
311	0.271462908810792\\
312	0.26893431044571\\
313	0.276319579985446\\
314	0.284671880084472\\
315	0.269147032722293\\
316	0.268073832015403\\
317	0.269243068973216\\
318	0.252341772694338\\
319	0.253666108193318\\
320	0.252876866593323\\
321	0.230895722402735\\
322	0.239155913056489\\
323	0.219747934816425\\
324	0.22001620140252\\
325	0.215132038838107\\
326	0.206934926153911\\
327	0.207803262155282\\
328	0.206760179876036\\
329	0.192829234794965\\
330	0.192865907733645\\
331	0.188869111052039\\
332	0.189577719386756\\
333	0.192585446728647\\
334	0.198206815946229\\
335	0.200973901695024\\
336	0.203655040436648\\
337	0.229651897879336\\
338	0.229378956961937\\
339	0.229643824395975\\
340	0.229510756168377\\
341	0.220884942488444\\
342	0.239099660445025\\
343	0.2427604491814\\
344	0.235346837075553\\
345	0.236097720677384\\
346	0.236688502631825\\
347	0.235947287323301\\
348	0.242064507010327\\
349	0.246079607997165\\
350	0.232852582886651\\
351	0.233676125851006\\
352	0.240297302084001\\
353	0.240281697482556\\
354	0.240388446515166\\
355	0.231913570763026\\
356	0.227398255842043\\
357	0.227662405784917\\
358	0.202630286460501\\
359	0.200555751041922\\
360	0.216354330116842\\
361	0.216068352270203\\
362	0.216027097427271\\
363	0.213902008480789\\
364	0.22008824741254\\
365	0.220394768964261\\
366	0.206406464175596\\
367	0.205090540899279\\
368	0.200666405201611\\
369	0.197488891784354\\
370	0.195340238310801\\
371	0.193940527456481\\
372	0.201312365674935\\
373	0.198016806729195\\
374	0.197804507125594\\
375	0.219052335899554\\
376	0.214990474840123\\
377	0.214322988448207\\
378	0.220838972351707\\
379	0.221159027592041\\
380	0.219414703379636\\
381	0.220037803592158\\
382	0.225795670808342\\
383	0.221185588904748\\
384	0.228925854602228\\
385	0.229083759408556\\
386	0.216923787792101\\
387	0.213061205872513\\
388	0.205942193778849\\
389	0.201983297622368\\
390	0.186842169641766\\
391	0.18816771757138\\
392	0.186677056698742\\
393	0.177654635257963\\
394	0.18691613901303\\
395	0.175187905191234\\
396	0.17519269176895\\
397	0.181838424033835\\
398	0.181690440670557\\
399	0.18038847612981\\
400	0.180260499394764\\
401	0.183420641349859\\
402	0.183013298917947\\
403	0.18309083071018\\
404	0.171832304490517\\
405	0.170711047222187\\
406	0.170565490163847\\
407	0.180994494125756\\
408	0.192827304427457\\
409	0.196435085552247\\
410	0.203533813822752\\
411	0.202838929622263\\
412	0.202794776385503\\
413	0.207544643516522\\
414	0.207387378258327\\
415	0.20108780289444\\
416	0.197631977411175\\
417	0.199908379972679\\
418	0.194830458851176\\
419	0.191097245371848\\
420	0.18677678514794\\
421	0.186754649182533\\
422	0.191406940175643\\
423	0.191732393511932\\
424	0.194643754136113\\
425	0.20743979002062\\
426	0.207973370723344\\
427	0.2045250837024\\
428	0.235967746787273\\
429	0.237949644036736\\
430	0.245609014879524\\
431	0.245977953268173\\
432	0.247118411474906\\
433	0.247001251085128\\
434	0.244994926878291\\
435	0.264032629648578\\
436	0.260085452821931\\
437	0.253815132915769\\
438	0.257703479305226\\
439	0.265354135653888\\
440	0.260620026565447\\
441	0.263989273797566\\
442	0.265649465945671\\
443	0.259179458369084\\
444	0.259118426759326\\
445	0.259101147446063\\
446	0.267126332330463\\
447	0.265628660112421\\
448	0.259498140327674\\
449	0.246260202039269\\
450	0.242571768655798\\
451	0.240279718441531\\
452	0.24059597397451\\
453	0.232310608548725\\
454	0.232130887315932\\
455	0.232137850322004\\
456	0.231989573157541\\
457	0.234509480555151\\
458	0.221914789483233\\
459	0.223830020945155\\
460	0.225775009045771\\
461	0.218699145429498\\
462	0.219610928855168\\
463	0.21702901793696\\
464	0.215228425407365\\
465	0.232789578615625\\
466	0.232758910723894\\
467	0.235140896295371\\
468	0.23362631695376\\
469	0.223167322368062\\
470	0.219554113178782\\
471	0.221274614473879\\
472	0.217929059991254\\
473	0.192014497490309\\
474	0.191064367457818\\
475	0.194138813503952\\
476	0.209255065211234\\
477	0.208851362802701\\
478	0.193451519827414\\
479	0.19318874643161\\
480	0.193182972125183\\
481	0.177281421737756\\
482	0.177349329338019\\
483	0.180313838923713\\
484	0.180594027489404\\
485	0.181928559756267\\
486	0.197090454656047\\
487	0.196890256591474\\
488	0.19652841489332\\
489	0.210334799582706\\
490	0.211273203721231\\
491	0.204874382519508\\
492	0.212559470488164\\
493	0.212259254273052\\
494	0.210476962146993\\
495	0.19960303525189\\
496	0.193490032078747\\
497	0.183965677387302\\
498	0.184687888598885\\
499	0.174976977031768\\
500	0.172937115648007\\
501	0.163543286465066\\
};
\addlegendentry{\Large DSPSA};

\addplot [color=red,solid]
  table[row sep=crcr]{1	1\\
2	0.828912334630851\\
3	0.786514442612527\\
4	0.762076569252812\\
5	0.737847054798825\\
6	0.716685434263037\\
7	0.696814996668386\\
8	0.675549455533869\\
9	0.654140195520346\\
10	0.632996034118203\\
11	0.614170950949173\\
12	0.597089353060052\\
13	0.584797520538581\\
14	0.565609385659961\\
15	0.548060266125598\\
16	0.536984513369271\\
17	0.525696996942231\\
18	0.514870469666667\\
19	0.504912965654455\\
20	0.496796056475277\\
21	0.487095293780398\\
22	0.476030440519635\\
23	0.466244737055591\\
24	0.455342150585143\\
25	0.446652310556107\\
26	0.437455044689222\\
27	0.427215837480916\\
28	0.417316524245969\\
29	0.407157963200774\\
30	0.397960439587897\\
31	0.388659203815218\\
32	0.379461564670823\\
33	0.3716175103028\\
34	0.363534115146042\\
35	0.356065045757331\\
36	0.347484511266562\\
37	0.339565852216332\\
38	0.333026018762644\\
39	0.328939544341884\\
40	0.322682202044481\\
41	0.315369391296522\\
42	0.306613916350268\\
43	0.297933017340241\\
44	0.28932092106458\\
45	0.281010721464982\\
46	0.275696901523859\\
47	0.265859312016744\\
48	0.258012357615938\\
49	0.248435190575764\\
50	0.240789690464901\\
51	0.233549353521707\\
52	0.228225569624226\\
53	0.223380276377741\\
54	0.217724119422157\\
55	0.214500102216745\\
56	0.209984710755277\\
57	0.20636346655216\\
58	0.202887839476508\\
59	0.198731571729332\\
60	0.194725725232276\\
61	0.190875713697965\\
62	0.189178926536088\\
63	0.187549557461292\\
64	0.184342252769694\\
65	0.182861387588384\\
66	0.181291584103805\\
67	0.177071649766116\\
68	0.173018387602926\\
69	0.168043857455697\\
70	0.164176173191137\\
71	0.162284848867321\\
72	0.169520165183064\\
73	0.178310890557103\\
74	0.187585799118622\\
75	0.192408598117351\\
76	0.189205953014909\\
77	0.184388108337509\\
78	0.193432121778005\\
79	0.196060925719461\\
80	0.193451767877103\\
81	0.138890745523291\\
82	0.115748827901906\\
83	0.11120280156571\\
84	0.111145384170233\\
85	0.110854175226754\\
86	0.11057741223748\\
87	0.110314999431307\\
88	0.110066838647464\\
89	0.109832829320633\\
90	0.109612868473597\\
91	0.109406850717294\\
92	0.109214668258156\\
93	0.109036210912607\\
94	0.108871366128515\\
95	0.108720019013451\\
96	0.108582052369498\\
97	0.108457346734427\\
98	0.10834578042895\\
99	0.108247229609807\\
100	0.108161568328408\\
101	0.107994483038276\\
102	0.106763028591734\\
103	0.10560727338765\\
104	0.102537699338822\\
105	0.0994807068462583\\
106	0.099481823763384\\
107	0.0964818515923055\\
108	0.0935888640091246\\
109	0.0906178185786551\\
110	0.0906162396296159\\
111	0.0905212891247463\\
112	0.0875815609196383\\
113	0.0875788217705832\\
114	0.0875797544073406\\
115	0.0875837654368183\\
116	0.0875904137201121\\
117	0.0875996694793336\\
118	0.0876115032007896\\
119	0.0876258856326606\\
120	0.0876427877827756\\
121	0.087662180916476\\
122	0.0876840365545637\\
123	0.0877083264713271\\
124	0.0877350226926401\\
125	0.0877640974941288\\
126	0.0877955233994013\\
127	0.0878292731783353\\
128	0.0878653198454205\\
129	0.0851112393216129\\
130	0.0820603886044428\\
131	0.0414837488406616\\
132	0.00651483731716013\\
133	0.00649505597678362\\
134	0.00649505597678362\\
135	0.00649505597678362\\
136	0.00649505597678362\\
137	0.00649505597678362\\
138	0.00649505597678362\\
139	0.00649505597678362\\
140	0.00649505597678362\\
141	0.00649505597678362\\
142	0.00649505597678362\\
143	0.00649505597678362\\
144	0.00649505597678362\\
145	0.00649505597678362\\
146	0.00649505597678362\\
147	0.00649505597678362\\
148	0.00649505597678362\\
149	0.00649505597678362\\
150	0.00649505597678362\\
151	0.00649505597678362\\
152	0.00649505597678362\\
153	0.00649505597678362\\
154	0.00649505597678362\\
155	0.00649505597678362\\
156	0.00649505597678362\\
157	0.00649505597678362\\
158	0.00649505597678362\\
159	0.00649505597678362\\
160	0.00649505597678362\\
161	0.00649505597678362\\
162	0.00649505597678362\\
163	0.00649505597678362\\
164	0.00649505597678362\\
165	0.00649505597678362\\
166	0.00649505597678362\\
167	0.00649505597678362\\
168	0.00649505597678362\\
169	0.00649505597678362\\
170	0.00649505597678362\\
171	0.00649505597678362\\
172	0.00649505597678362\\
173	0.00649505597678362\\
174	0.00649505597678362\\
175	0.00649505597678362\\
176	0.00649505597678362\\
177	0.00649505597678362\\
178	0.00649505597678362\\
179	0.00649505597678362\\
180	0.00649505597678362\\
181	0.00649505597678362\\
182	0.00649505597678362\\
183	0.00649505597678362\\
184	0.00649505597678362\\
185	0.00649505597678362\\
186	0.00649505597678362\\
187	0.00649505597678362\\
188	0.00649505597678362\\
189	0.00649505597678362\\
190	0.00649505597678362\\
191	0.00649505597678362\\
192	0.00649505597678362\\
193	0.00649505597678362\\
194	0.00649505597678362\\
195	0.00649505597678362\\
196	0.00649505597678362\\
197	0.00649505597678362\\
198	0.00649505597678362\\
199	0.00649505597678362\\
200	0.00649505597678362\\
201	0.00649505597678362\\
202	0.00649505597678362\\
203	0.00649505597678362\\
204	0.00649505597678362\\
205	0.00649505597678362\\
206	0.00649505597678362\\
207	0.00649505597678362\\
208	0.00649505597678362\\
209	0.00649505597678362\\
210	0.00649505597678362\\
211	0.00649505597678362\\
212	0.00649505597678362\\
213	0.00649505597678362\\
214	0.00649505597678362\\
215	0.00649505597678362\\
216	0.00649505597678362\\
217	0.00649505597678362\\
218	0.00649505597678362\\
219	0.00649505597678362\\
220	0.00649505597678362\\
221	0.00649505597678362\\
222	0.00649505597678362\\
223	0.00649505597678362\\
224	0.00649505597678362\\
225	0.00649505597678362\\
226	0.00649505597678362\\
227	0.00649505597678362\\
228	0.00649505597678362\\
229	0.00649505597678362\\
230	0.00649505597678362\\
231	0.00649505597678362\\
232	0.00649505597678362\\
233	0.00649505597678362\\
234	0.00649505597678362\\
235	0.00649505597678362\\
236	0.00649505597678362\\
237	0.00649505597678362\\
238	0.00649505597678362\\
239	0.00649505597678362\\
240	0.00649505597678362\\
241	0.00649505597678362\\
242	0.00649505597678362\\
243	0.00649505597678362\\
244	0.00649505597678362\\
245	0.00649505597678362\\
246	0.00649505597678362\\
247	0.00649505597678362\\
248	0.00649505597678362\\
249	0.00649505597678362\\
250	0.00649505597678362\\
251	0.00649505597678362\\
252	0.00649505597678362\\
253	0.00649505597678362\\
254	0.00649505597678362\\
255	0.00649505597678362\\
256	0.00649505597678362\\
257	0.00649505597678362\\
258	0.00649505597678362\\
259	0.00649505597678362\\
260	0.00649505597678362\\
261	0.00649505597678362\\
262	0.00649505597678362\\
263	0.00649505597678362\\
264	0.00649505597678362\\
265	0.00649505597678362\\
266	0.00649505597678362\\
267	0.00649505597678362\\
268	0.00649505597678362\\
269	0.00649505597678362\\
270	0.00649505597678362\\
271	0.00649505597678362\\
272	0.00649505597678362\\
273	0.00649505597678362\\
274	0.00649505597678362\\
275	0.00649505597678362\\
276	0.00649505597678362\\
277	0.00649505597678362\\
278	0.00649505597678362\\
279	0.00649505597678362\\
280	0.00649505597678362\\
281	0.00649505597678362\\
282	0.00649505597678362\\
283	0.00649505597678362\\
284	0.00649505597678362\\
285	0.00649505597678362\\
286	0.00649505597678362\\
287	0.00649505597678362\\
288	0.00649505597678362\\
289	0.00649505597678362\\
290	0.00649505597678362\\
291	0.00649505597678362\\
292	0.00649505597678362\\
293	0.00649505597678362\\
294	0.00649505597678362\\
295	0.00649505597678362\\
296	0.00649505597678362\\
297	0.00649505597678362\\
298	0.00649505597678362\\
299	0.00649505597678362\\
300	0.00649505597678362\\
301	0.00649505597678362\\
302	0.00649505597678362\\
303	0.00649505597678362\\
304	0.00649505597678362\\
305	0.00649505597678362\\
306	0.00649505597678362\\
307	0.00649505597678362\\
308	0.00649505597678362\\
309	0.00649505597678362\\
310	0.00649505597678362\\
311	0.00649505597678362\\
312	0.00649505597678362\\
313	0.00649505597678362\\
314	0.00649505597678362\\
315	0.00649505597678362\\
316	0.00649505597678362\\
317	0.00649505597678362\\
318	0.00649505597678362\\
319	0.00649505597678362\\
320	0.00649505597678362\\
321	0.00649505597678362\\
322	0.00649505597678362\\
323	0.00649505597678362\\
324	0.00649505597678362\\
325	0.00649505597678362\\
326	0.00649505597678362\\
327	0.00649505597678362\\
328	0.00649505597678362\\
329	0.00649505597678362\\
330	0.00649505597678362\\
331	0.00649505597678362\\
332	0.00649505597678362\\
333	0.00649505597678362\\
334	0.00649505597678362\\
335	0.00649505597678362\\
336	0.00649505597678362\\
337	0.00649505597678362\\
338	0.00649505597678362\\
339	0.00649505597678362\\
340	0.00649505597678362\\
341	0.00649505597678362\\
342	0.00649505597678362\\
343	0.00649505597678362\\
344	0.00649505597678362\\
345	0.00649505597678362\\
346	0.00649505597678362\\
347	0.00649505597678362\\
348	0.00649505597678362\\
349	0.00649505597678362\\
350	0.00649505597678362\\
351	0.00649505597678362\\
352	0.00649505597678362\\
353	0.00649505597678362\\
354	0.00649505597678362\\
355	0.00649505597678362\\
356	0.00649505597678362\\
357	0.00649505597678362\\
358	0.00649505597678362\\
359	0.00649505597678362\\
360	0.00649505597678362\\
361	0.00649505597678362\\
362	0.00649505597678362\\
363	0.00649505597678362\\
364	0.00649505597678362\\
365	0.00649505597678362\\
366	0.00649505597678362\\
367	0.00649505597678362\\
368	0.00649505597678362\\
369	0.00649505597678362\\
370	0.00649505597678362\\
371	0.00649505597678362\\
372	0.00649505597678362\\
373	0.00649505597678362\\
374	0.00649505597678362\\
375	0.00649505597678362\\
376	0.00649505597678362\\
377	0.00649505597678362\\
378	0.00649505597678362\\
379	0.00649505597678362\\
380	0.00649505597678362\\
381	0.00649505597678362\\
382	0.00649505597678362\\
383	0.00649505597678362\\
384	0.00649505597678362\\
385	0.00649505597678362\\
386	0.00649505597678362\\
387	0.00649505597678362\\
388	0.00649505597678362\\
389	0.00649505597678362\\
390	0.00649505597678362\\
391	0.00649505597678362\\
392	0.00649505597678362\\
393	0.00649505597678362\\
394	0.00649505597678362\\
395	0.00649505597678362\\
396	0.00649505597678362\\
397	0.00649505597678362\\
398	0.00649505597678362\\
399	0.00649505597678362\\
400	0.00649505597678362\\
401	0.00649505597678362\\
402	0.00649505597678362\\
403	0.00649505597678362\\
404	0.00649505597678362\\
405	0.00649505597678362\\
406	0.00649505597678362\\
407	0.00649505597678362\\
408	0.00649505597678362\\
409	0.00649505597678362\\
410	0.00649505597678362\\
411	0.00649505597678362\\
412	0.00649505597678362\\
413	0.00649505597678362\\
414	0.00649505597678362\\
415	0.00649505597678362\\
416	0.00649505597678362\\
417	0.00649505597678362\\
418	0.00649505597678362\\
419	0.00649505597678362\\
420	0.00649505597678362\\
421	0.00649505597678362\\
422	0.00649505597678362\\
423	0.00649505597678362\\
424	0.00649505597678362\\
425	0.00649505597678362\\
426	0.00649505597678362\\
427	0.00649505597678362\\
428	0.00649505597678362\\
429	0.00649505597678362\\
430	0.00649505597678362\\
431	0.00649505597678362\\
432	0.00649505597678362\\
433	0.00649505597678362\\
434	0.00649505597678362\\
435	0.00649505597678362\\
436	0.00649505597678362\\
437	0.00649505597678362\\
438	0.00649505597678362\\
439	0.00649505597678362\\
440	0.00649505597678362\\
441	0.00649505597678362\\
442	0.00649505597678362\\
443	0.00649505597678362\\
444	0.00649505597678362\\
445	0.00649505597678362\\
446	0.00649505597678362\\
447	0.00649505597678362\\
448	0.00649505597678362\\
449	0.00649505597678362\\
450	0.00649505597678362\\
451	0.00649505597678362\\
452	0.00649505597678362\\
453	0.00649505597678362\\
454	0.00649505597678362\\
455	0.00649505597678362\\
456	0.00649505597678362\\
457	0.00649505597678362\\
458	0.00649505597678362\\
459	0.00649505597678362\\
460	0.00649505597678362\\
461	0.00649505597678362\\
462	0.00649505597678362\\
463	0.00649505597678362\\
464	0.00649505597678362\\
465	0.00649505597678362\\
466	0.00649505597678362\\
467	0.00649505597678362\\
468	0.00649505597678362\\
469	0.00649505597678362\\
470	0.00649505597678362\\
471	0.00649505597678362\\
472	0.00649505597678362\\
473	0.00649505597678362\\
474	0.00649505597678362\\
475	0.00649505597678362\\
476	0.00649505597678362\\
477	0.00649505597678362\\
478	0.00649505597678362\\
479	0.00649505597678362\\
480	0.00649505597678362\\
481	0.00649505597678362\\
482	0.00649505597678362\\
483	0.00649505597678362\\
484	0.00649505597678362\\
485	0.00649505597678362\\
486	0.00649505597678362\\
487	0.00649505597678362\\
488	0.00649505597678362\\
489	0.00649505597678362\\
490	0.00649505597678362\\
491	0.00649505597678362\\
492	0.00649505597678362\\
493	0.00649505597678362\\
494	0.00649505597678362\\
495	0.00649505597678362\\
496	0.00649505597678362\\
497	0.00649505597678362\\
498	0.00649505597678362\\
499	0.00649505597678362\\
500	0.00649505597678362\\
501	0.00649505597678362\\
};
\addlegendentry{\Large $\LN$-convex SA};

\end{axis}
\end{tikzpicture}%


==> figures/AMC_Po.tex <==
% This file was created by matlab2tikz v0.4.3.
% Copyright (c) 2008--2013, Nico Schlömer <nico.schloemer@gmail.com>
% All rights reserved.
%
% The latest updates can be retrieved from
%   http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
% where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=3.7in,
height=1.3in,
unbounded coords=jump,
view={-150}{30},
scale only axis,
xmin=0.6,
xmax=11.4,
xtick={1,2,3,4,5,6,7,8,9,10,11},
xticklabels={0,1,2,3,4,5,6,7,8,9,10,11,12,13,14,15},
xlabel={\Large $b$},
xmajorgrids,
y dir=reverse,
ymin=0.5,
ymax=2.5,
ytick={1, 2},
ylabel={\Large $h$},
ymajorgrids,
zmin=0,
zmax=1,
ztick={0, 1},
zlabel={\Large $\theta^*$},
zmajorgrids,
axis x line*=bottom,
axis y line*=left,
axis z line*=left
]

\addplot3[%
surf,
shader=flat,
draw=black,
%colormap/jet,
point meta=explicit,
mesh/rows=4]
table[row sep=crcr,header=false,meta index=3] {
NaN NaN NaN 11\\
10.6 0.6 0 11\\
10.6 1.4 0 11\\
NaN NaN NaN 11\\
NaN NaN NaN 11\\
NaN NaN NaN 11\\
NaN NaN NaN 11\\
10.6 1.6 0 11\\
10.6 2.4 0 11\\
NaN NaN NaN 11\\
NaN NaN NaN 11\\
NaN NaN NaN 11\\
10.6 0.6 0 11\\
10.6 0.6 1 11\\
10.6 1.4 1 11\\
10.6 1.4 0 11\\
10.6 0.6 0 11\\
NaN NaN NaN 11\\
10.6 1.6 0 11\\
10.6 1.6 1 11\\
10.6 2.4 1 11\\
10.6 2.4 0 11\\
10.6 1.6 0 11\\
NaN NaN NaN 11\\
11.4 0.6 0 11\\
11.4 0.6 1 11\\
11.4 1.4 1 11\\
11.4 1.4 0 11\\
11.4 0.6 0 11\\
NaN NaN NaN 11\\
11.4 1.6 0 11\\
11.4 1.6 1 11\\
11.4 2.4 1 11\\
11.4 2.4 0 11\\
11.4 1.6 0 11\\
NaN NaN NaN 11\\
NaN NaN NaN 11\\
11.4 0.6 0 11\\
11.4 1.4 0 11\\
NaN NaN NaN 11\\
NaN NaN NaN 11\\
NaN NaN NaN 11\\
NaN NaN NaN 11\\
11.4 1.6 0 11\\
11.4 2.4 0 11\\
NaN NaN NaN 11\\
NaN NaN NaN 11\\
NaN NaN NaN 11\\
};



\addplot3[%
surf,
shader=flat,
draw=black,
%colormap/jet,
point meta=explicit,
mesh/rows=4]
table[row sep=crcr,header=false,meta index=3] {
NaN NaN NaN 10\\
9.6 0.6 0 10\\
9.6 1.4 0 10\\
NaN NaN NaN 10\\
NaN NaN NaN 10\\
NaN NaN NaN 10\\
NaN NaN NaN 10\\
9.6 1.6 0 10\\
9.6 2.4 0 10\\
NaN NaN NaN 10\\
NaN NaN NaN 10\\
NaN NaN NaN 10\\
9.6 0.6 0 10\\
9.6 0.6 0 10\\
9.6 1.4 0 10\\
9.6 1.4 0 10\\
9.6 0.6 0 10\\
NaN NaN NaN 10\\
9.6 1.6 0 10\\
9.6 1.6 1 10\\
9.6 2.4 1 10\\
9.6 2.4 0 10\\
9.6 1.6 0 10\\
NaN NaN NaN 10\\
10.4 0.6 0 10\\
10.4 0.6 0 10\\
10.4 1.4 0 10\\
10.4 1.4 0 10\\
10.4 0.6 0 10\\
NaN NaN NaN 10\\
10.4 1.6 0 10\\
10.4 1.6 1 10\\
10.4 2.4 1 10\\
10.4 2.4 0 10\\
10.4 1.6 0 10\\
NaN NaN NaN 10\\
NaN NaN NaN 10\\
10.4 0.6 0 10\\
10.4 1.4 0 10\\
NaN NaN NaN 10\\
NaN NaN NaN 10\\
NaN NaN NaN 10\\
NaN NaN NaN 10\\
10.4 1.6 0 10\\
10.4 2.4 0 10\\
NaN NaN NaN 10\\
NaN NaN NaN 10\\
NaN NaN NaN 10\\
};






% ding











\addplot3[%
surf,
shader=flat,
draw=black,
%colormap/jet,
point meta=explicit,
mesh/rows=4]
table[row sep=crcr,header=false,meta index=3] {
NaN NaN NaN 1\\
0.6 0.6 0 1\\
0.6 1.4 0 1\\
NaN NaN NaN 1\\
NaN NaN NaN 1\\
NaN NaN NaN 1\\
NaN NaN NaN 1\\
0.6 1.6 0 1\\
0.6 2.4 0 1\\
NaN NaN NaN 1\\
NaN NaN NaN 1\\
NaN NaN NaN 1\\
0.6 0.6 0 1\\
0.6 0.6 0 1\\
0.6 1.4 0 1\\
0.6 1.4 0 1\\
0.6 0.6 0 1\\
NaN NaN NaN 1\\
0.6 1.6 0 1\\
0.6 1.6 0 1\\
0.6 2.4 0 1\\
0.6 2.4 0 1\\
0.6 1.6 0 1\\
NaN NaN NaN 1\\
1.4 0.6 0 1\\
1.4 0.6 0 1\\
1.4 1.4 0 1\\
1.4 1.4 0 1\\
1.4 0.6 0 1\\
NaN NaN NaN 1\\
1.4 1.6 0 1\\
1.4 1.6 0 1\\
1.4 2.4 0 1\\
1.4 2.4 0 1\\
1.4 1.6 0 1\\
NaN NaN NaN 1\\
NaN NaN NaN 1\\
1.4 0.6 0 1\\
1.4 1.4 0 1\\
NaN NaN NaN 1\\
NaN NaN NaN 1\\
NaN NaN NaN 1\\
NaN NaN NaN 1\\
1.4 1.6 0 1\\
1.4 2.4 0 1\\
NaN NaN NaN 1\\
NaN NaN NaN 1\\
NaN NaN NaN 1\\
};

\addplot3[%
surf,
shader=flat,
draw=black,
%colormap/jet,
point meta=explicit,
mesh/rows=4]
table[row sep=crcr,header=false,meta index=3] {
NaN NaN NaN 2\\
1.6 0.6 0 2\\
1.6 1.4 0 2\\
NaN NaN NaN 2\\
NaN NaN NaN 2\\
NaN NaN NaN 2\\
NaN NaN NaN 2\\
1.6 1.6 0 2\\
1.6 2.4 0 2\\
NaN NaN NaN 2\\
NaN NaN NaN 2\\
NaN NaN NaN 2\\
1.6 0.6 0 2\\
1.6 0.6 0 2\\
1.6 1.4 0 2\\
1.6 1.4 0 2\\
1.6 0.6 0 2\\
NaN NaN NaN 2\\
1.6 1.6 0 2\\
1.6 1.6 0 2\\
1.6 2.4 0 2\\
1.6 2.4 0 2\\
1.6 1.6 0 2\\
NaN NaN NaN 2\\
2.4 0.6 0 2\\
2.4 0.6 0 2\\
2.4 1.4 0 2\\
2.4 1.4 0 2\\
2.4 0.6 0 2\\
NaN NaN NaN 2\\
2.4 1.6 0 2\\
2.4 1.6 0 2\\
2.4 2.4 0 2\\
2.4 2.4 0 2\\
2.4 1.6 0 2\\
NaN NaN NaN 2\\
NaN NaN NaN 2\\
2.4 0.6 0 2\\
2.4 1.4 0 2\\
NaN NaN NaN 2\\
NaN NaN NaN 2\\
NaN NaN NaN 2\\
NaN NaN NaN 2\\
2.4 1.6 0 2\\
2.4 2.4 0 2\\
NaN NaN NaN 2\\
NaN NaN NaN 2\\
NaN NaN NaN 2\\
};

\addplot3[%
surf,
shader=flat,
draw=black,
%colormap/jet,
point meta=explicit,
mesh/rows=4]
table[row sep=crcr,header=false,meta index=3] {
NaN NaN NaN 3\\
2.6 0.6 0 3\\
2.6 1.4 0 3\\
NaN NaN NaN 3\\
NaN NaN NaN 3\\
NaN NaN NaN 3\\
NaN NaN NaN 3\\
2.6 1.6 0 3\\
2.6 2.4 0 3\\
NaN NaN NaN 3\\
NaN NaN NaN 3\\
NaN NaN NaN 3\\
2.6 0.6 0 3\\
2.6 0.6 0 3\\
2.6 1.4 0 3\\
2.6 1.4 0 3\\
2.6 0.6 0 3\\
NaN NaN NaN 3\\
2.6 1.6 0 3\\
2.6 1.6 0 3\\
2.6 2.4 0 3\\
2.6 2.4 0 3\\
2.6 1.6 0 3\\
NaN NaN NaN 3\\
3.4 0.6 0 3\\
3.4 0.6 0 3\\
3.4 1.4 0 3\\
3.4 1.4 0 3\\
3.4 0.6 0 3\\
NaN NaN NaN 3\\
3.4 1.6 0 3\\
3.4 1.6 0 3\\
3.4 2.4 0 3\\
3.4 2.4 0 3\\
3.4 1.6 0 3\\
NaN NaN NaN 3\\
NaN NaN NaN 3\\
3.4 0.6 0 3\\
3.4 1.4 0 3\\
NaN NaN NaN 3\\
NaN NaN NaN 3\\
NaN NaN NaN 3\\
NaN NaN NaN 3\\
3.4 1.6 0 3\\
3.4 2.4 0 3\\
NaN NaN NaN 3\\
NaN NaN NaN 3\\
NaN NaN NaN 3\\
};

\addplot3[%
surf,
shader=flat,
draw=black,
%colormap/jet,
point meta=explicit,
mesh/rows=4]
table[row sep=crcr,header=false,meta index=3] {
NaN NaN NaN 4\\
3.6 0.6 0 4\\
3.6 1.4 0 4\\
NaN NaN NaN 4\\
NaN NaN NaN 4\\
NaN NaN NaN 4\\
NaN NaN NaN 4\\
3.6 1.6 0 4\\
3.6 2.4 0 4\\
NaN NaN NaN 4\\
NaN NaN NaN 4\\
NaN NaN NaN 4\\
3.6 0.6 0 4\\
3.6 0.6 0 4\\
3.6 1.4 0 4\\
3.6 1.4 0 4\\
3.6 0.6 0 4\\
NaN NaN NaN 4\\
3.6 1.6 0 4\\
3.6 1.6 0 4\\
3.6 2.4 0 4\\
3.6 2.4 0 4\\
3.6 1.6 0 4\\
NaN NaN NaN 4\\
4.4 0.6 0 4\\
4.4 0.6 0 4\\
4.4 1.4 0 4\\
4.4 1.4 0 4\\
4.4 0.6 0 4\\
NaN NaN NaN 4\\
4.4 1.6 0 4\\
4.4 1.6 0 4\\
4.4 2.4 0 4\\
4.4 2.4 0 4\\
4.4 1.6 0 4\\
NaN NaN NaN 4\\
NaN NaN NaN 4\\
4.4 0.6 0 4\\
4.4 1.4 0 4\\
NaN NaN NaN 4\\
NaN NaN NaN 4\\
NaN NaN NaN 4\\
NaN NaN NaN 4\\
4.4 1.6 0 4\\
4.4 2.4 0 4\\
NaN NaN NaN 4\\
NaN NaN NaN 4\\
NaN NaN NaN 4\\
};

\addplot3[%
surf,
shader=flat,
draw=black,
%colormap/jet,
point meta=explicit,
mesh/rows=4]
table[row sep=crcr,header=false,meta index=3] {
NaN NaN NaN 5\\
4.6 0.6 0 5\\
4.6 1.4 0 5\\
NaN NaN NaN 5\\
NaN NaN NaN 5\\
NaN NaN NaN 5\\
NaN NaN NaN 5\\
4.6 1.6 0 5\\
4.6 2.4 0 5\\
NaN NaN NaN 5\\
NaN NaN NaN 5\\
NaN NaN NaN 5\\
4.6 0.6 0 5\\
4.6 0.6 0 5\\
4.6 1.4 0 5\\
4.6 1.4 0 5\\
4.6 0.6 0 5\\
NaN NaN NaN 5\\
4.6 1.6 0 5\\
4.6 1.6 0 5\\
4.6 2.4 0 5\\
4.6 2.4 0 5\\
4.6 1.6 0 5\\
NaN NaN NaN 5\\
5.4 0.6 0 5\\
5.4 0.6 0 5\\
5.4 1.4 0 5\\
5.4 1.4 0 5\\
5.4 0.6 0 5\\
NaN NaN NaN 5\\
5.4 1.6 0 5\\
5.4 1.6 0 5\\
5.4 2.4 0 5\\
5.4 2.4 0 5\\
5.4 1.6 0 5\\
NaN NaN NaN 5\\
NaN NaN NaN 5\\
5.4 0.6 0 5\\
5.4 1.4 0 5\\
NaN NaN NaN 5\\
NaN NaN NaN 5\\
NaN NaN NaN 5\\
NaN NaN NaN 5\\
5.4 1.6 0 5\\
5.4 2.4 0 5\\
NaN NaN NaN 5\\
NaN NaN NaN 5\\
NaN NaN NaN 5\\
};

\addplot3[%
surf,
shader=flat,
draw=black,
%colormap/jet,
point meta=explicit,
mesh/rows=4]
table[row sep=crcr,header=false,meta index=3] {
NaN NaN NaN 6\\
5.6 0.6 0 6\\
5.6 1.4 0 6\\
NaN NaN NaN 6\\
NaN NaN NaN 6\\
NaN NaN NaN 6\\
NaN NaN NaN 6\\
5.6 1.6 0 6\\
5.6 2.4 0 6\\
NaN NaN NaN 6\\
NaN NaN NaN 6\\
NaN NaN NaN 6\\
5.6 0.6 0 6\\
5.6 0.6 0 6\\
5.6 1.4 0 6\\
5.6 1.4 0 6\\
5.6 0.6 0 6\\
NaN NaN NaN 6\\
5.6 1.6 0 6\\
5.6 1.6 0 6\\
5.6 2.4 0 6\\
5.6 2.4 0 6\\
5.6 1.6 0 6\\
NaN NaN NaN 6\\
6.4 0.6 0 6\\
6.4 0.6 0 6\\
6.4 1.4 0 6\\
6.4 1.4 0 6\\
6.4 0.6 0 6\\
NaN NaN NaN 6\\
6.4 1.6 0 6\\
6.4 1.6 0 6\\
6.4 2.4 0 6\\
6.4 2.4 0 6\\
6.4 1.6 0 6\\
NaN NaN NaN 6\\
NaN NaN NaN 6\\
6.4 0.6 0 6\\
6.4 1.4 0 6\\
NaN NaN NaN 6\\
NaN NaN NaN 6\\
NaN NaN NaN 6\\
NaN NaN NaN 6\\
6.4 1.6 0 6\\
6.4 2.4 0 6\\
NaN NaN NaN 6\\
NaN NaN NaN 6\\
NaN NaN NaN 6\\
};

\addplot3[%
surf,
shader=flat,
draw=black,
%colormap/jet,
point meta=explicit,
mesh/rows=4]
table[row sep=crcr,header=false,meta index=3] {
NaN NaN NaN 7\\
6.6 0.6 0 7\\
6.6 1.4 0 7\\
NaN NaN NaN 7\\
NaN NaN NaN 7\\
NaN NaN NaN 7\\
NaN NaN NaN 7\\
6.6 1.6 0 7\\
6.6 2.4 0 7\\
NaN NaN NaN 7\\
NaN NaN NaN 7\\
NaN NaN NaN 7\\
6.6 0.6 0 7\\
6.6 0.6 0 7\\
6.6 1.4 0 7\\
6.6 1.4 0 7\\
6.6 0.6 0 7\\
NaN NaN NaN 7\\
6.6 1.6 0 7\\
6.6 1.6 0 7\\
6.6 2.4 0 7\\
6.6 2.4 0 7\\
6.6 1.6 0 7\\
NaN NaN NaN 7\\
7.4 0.6 0 7\\
7.4 0.6 0 7\\
7.4 1.4 0 7\\
7.4 1.4 0 7\\
7.4 0.6 0 7\\
NaN NaN NaN 7\\
7.4 1.6 0 7\\
7.4 1.6 0 7\\
7.4 2.4 0 7\\
7.4 2.4 0 7\\
7.4 1.6 0 7\\
NaN NaN NaN 7\\
NaN NaN NaN 7\\
7.4 0.6 0 7\\
7.4 1.4 0 7\\
NaN NaN NaN 7\\
NaN NaN NaN 7\\
NaN NaN NaN 7\\
NaN NaN NaN 7\\
7.4 1.6 0 7\\
7.4 2.4 0 7\\
NaN NaN NaN 7\\
NaN NaN NaN 7\\
NaN NaN NaN 7\\
};

\addplot3[%
surf,
shader=flat,
draw=black,
%colormap/jet,
point meta=explicit,
mesh/rows=4]
table[row sep=crcr,header=false,meta index=3] {
NaN NaN NaN 8\\
7.6 0.6 0 8\\
7.6 1.4 0 8\\
NaN NaN NaN 8\\
NaN NaN NaN 8\\
NaN NaN NaN 8\\
NaN NaN NaN 8\\
7.6 1.6 0 8\\
7.6 2.4 0 8\\
NaN NaN NaN 8\\
NaN NaN NaN 8\\
NaN NaN NaN 8\\
7.6 0.6 0 8\\
7.6 0.6 0 8\\
7.6 1.4 0 8\\
7.6 1.4 0 8\\
7.6 0.6 0 8\\
NaN NaN NaN 8\\
7.6 1.6 0 8\\
7.6 1.6 0 8\\
7.6 2.4 0 8\\
7.6 2.4 0 8\\
7.6 1.6 0 8\\
NaN NaN NaN 8\\
8.4 0.6 0 8\\
8.4 0.6 0 8\\
8.4 1.4 0 8\\
8.4 1.4 0 8\\
8.4 0.6 0 8\\
NaN NaN NaN 8\\
8.4 1.6 0 8\\
8.4 1.6 0 8\\
8.4 2.4 0 8\\
8.4 2.4 0 8\\
8.4 1.6 0 8\\
NaN NaN NaN 8\\
NaN NaN NaN 8\\
8.4 0.6 0 8\\
8.4 1.4 0 8\\
NaN NaN NaN 8\\
NaN NaN NaN 8\\
NaN NaN NaN 8\\
NaN NaN NaN 8\\
8.4 1.6 0 8\\
8.4 2.4 0 8\\
NaN NaN NaN 8\\
NaN NaN NaN 8\\
NaN NaN NaN 8\\
};

\addplot3[%
surf,
shader=flat,
draw=black,
%colormap/jet,
point meta=explicit,
mesh/rows=4]
table[row sep=crcr,header=false,meta index=3] {
NaN NaN NaN 9\\
8.6 0.6 0 9\\
8.6 1.4 0 9\\
NaN NaN NaN 9\\
NaN NaN NaN 9\\
NaN NaN NaN 9\\
NaN NaN NaN 9\\
8.6 1.6 0 9\\
8.6 2.4 0 9\\
NaN NaN NaN 9\\
NaN NaN NaN 9\\
NaN NaN NaN 9\\
8.6 0.6 0 9\\
8.6 0.6 0 9\\
8.6 1.4 0 9\\
8.6 1.4 0 9\\
8.6 0.6 0 9\\
NaN NaN NaN 9\\
8.6 1.6 0 9\\
8.6 1.6 1 9\\
8.6 2.4 1 9\\
8.6 2.4 0 9\\
8.6 1.6 0 9\\
NaN NaN NaN 9\\
9.4 0.6 0 9\\
9.4 0.6 0 9\\
9.4 1.4 0 9\\
9.4 1.4 0 9\\
9.4 0.6 0 9\\
NaN NaN NaN 9\\
9.4 1.6 0 9\\
9.4 1.6 1 9\\
9.4 2.4 1 9\\
9.4 2.4 0 9\\
9.4 1.6 0 9\\
NaN NaN NaN 9\\
NaN NaN NaN 9\\
9.4 0.6 0 9\\
9.4 1.4 0 9\\
NaN NaN NaN 9\\
NaN NaN NaN 9\\
NaN NaN NaN 9\\
NaN NaN NaN 9\\
9.4 1.6 0 9\\
9.4 2.4 0 9\\
NaN NaN NaN 9\\
NaN NaN NaN 9\\
NaN NaN NaN 9\\
};




\end{axis}
\end{tikzpicture}%


==> figures/AMC_Th.tex <==
% This file was created by matlab2tikz v0.4.3.
% Copyright (c) 2008--2013, Nico SchlÃ¶mer <nico.schloemer@gmail.com>
% All rights reserved.
%
% The latest updates can be retrieved from
%   http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
% where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=3.7in,
height=1.3in,
unbounded coords=jump,
view={-150}{30},
scale only axis,
xmin=0.5,
xmax=1.5,
xtick={\empty},
xmajorgrids,
y dir=reverse,
ymin=0.5,
ymax=2.5,
ytick={1,2},
yticklabels={1,2},
ylabel={\Large $h$},
ymajorgrids,
zmin=0,
zmax=11,
zlabel={\Large $\Th_h^*$},
zmajorgrids,
axis x line*=bottom,
axis y line*=left,
axis z line*=left
]

\addplot3[%
surf,
shader=flat,
%colormap/greenyellow,
colormap={summap}{
color=(yellow); color=(blue);
color=(black); color=(white)
color=(orange) color=(violet)
color=(red)
},
draw=black,
point meta=explicit,
mesh/rows=4]
table[row sep=crcr,header=false,meta index=3] {
NaN NaN NaN 1\\
0.6 1.6 0 1\\
0.6 2.4 0 1\\
NaN NaN NaN 1\\
NaN NaN NaN 1\\
NaN NaN NaN 1\\
0.6 1.6 0 1\\
0.6 1.6 8 1\\
0.6 2.4 8 1\\
0.6 2.4 0 1\\
0.6 1.6 0 1\\
NaN NaN NaN 1\\
1.4 1.6 0 1\\
1.4 1.6 8 1\\
1.4 2.4 8 1\\
1.4 2.4 0 1\\
1.4 1.6 0 1\\
NaN NaN NaN 1\\
NaN NaN NaN 1\\
1.4 1.6 0 1\\
1.4 2.4 0 1\\
NaN NaN NaN 1\\
NaN NaN NaN 1\\
NaN NaN NaN 1\\
};

\addplot3[%
surf,
shader=flat,
%colormap/cool,
colormap={summap}{
color=(blue); color=(blue);
color=(black); color=(white)
color=(orange) color=(violet)
color=(red)
},
draw=black,
point meta=explicit,
mesh/rows=4]
table[row sep=crcr,header=false,meta index=3] {
NaN NaN NaN 1\\
0.6 0.6 0 1\\
0.6 1.4 0 1\\
NaN NaN NaN 1\\
NaN NaN NaN 1\\
NaN NaN NaN 1\\
0.6 0.6 0 1\\
0.6 0.6 10 1\\
0.6 1.4 10 1\\
0.6 1.4 0 1\\
0.6 0.6 0 1\\
NaN NaN NaN 1\\
1.4 0.6 0 1\\
1.4 0.6 10 1\\
1.4 1.4 10 1\\
1.4 1.4 0 1\\
1.4 0.6 0 1\\
NaN NaN NaN 1\\
NaN NaN NaN 1\\
1.4 0.6 0 1\\
1.4 1.4 0 1\\
NaN NaN NaN 1\\
NaN NaN NaN 1\\
NaN NaN NaN 1\\
};


\end{axis}
\end{tikzpicture}%


==> figures/CongestG.tex <==
\begin{tikzpicture}

% user 1
\draw [ ->] (0.5,0) -- (1.5,0);
\node at (1,0.25) {$f_1^{(t)}$};

\node at (4.5,0.8) {\small scheduler};
\draw (3.6,0.6) rectangle (5.4,1);
\draw [dashed,->] (4.5,0.6) -- (4.5,0.18);
\draw [dashed,->] (4.4,0.6) -- (4.4,-0.8) -- (4.5,-0.8) -- (4.5,-1);
\draw [dashed,->] (4.2,0.6) -- (4.2,-2.6) -- (4.5,-2.6) -- (4.5,-2.8);

\draw [fill=red!20] (2.8,0.35) rectangle (3.4,-0.35);
\draw (1.9,0.35) rectangle (3.4,-0.35);
\draw (1.9,0.35) -- (1.5,0.35);
\draw (1.9,-0.35) -- (1.5,-0.35);
\draw (2.2,0.35) -- (2.2,-0.35);
\draw (2.5,0.35) -- (2.5,-0.35);
\draw (2.8,0.35) -- (2.8,-0.35);
\draw (3.1,0.35) -- (3.1,-0.35);
\node at (0.6,-0.4) {\small user $1$};

\draw (3.4,0) -- (4.3,0);
\draw (4.3,0) -- (4.8,0.3);
\draw [->] (4.8,0) -- (5.8,0) -- (5.8,-1)--(6.5,-1);

\node at (3.8,-1.8) {$\vdots$};

% user 2
\draw [ ->] (0.5,-1.2) -- (1.5,-1.2);
\node at (1,-0.95) {$f_2^{(t)}$};

\draw [fill=blue!20] (2.8,-0.85) rectangle (3.4,-1.55);
\draw (1.9,-0.85) rectangle (3.4,-1.55);
\draw (1.9,-0.85) -- (1.5,-0.85);
\draw (1.9,-1.55) -- (1.5,-1.55);
\draw (2.2,-0.85) -- (2.2,-1.55);
\draw (2.5,-0.85) -- (2.5,-1.55);
\draw (2.8,-0.85) -- (2.8,-1.55);
\draw (3.1,-0.85) -- (3.1,-1.55);
\node at (0.6,-1.6) {\small user $2$};

\draw (3.4,-1.2) -- (4.3,-1.2);
\draw (4.3,-1.2) -- (4.8,-0.9);
\draw [->] (4.8,-1.2) -- (5.8,-1.2) -- (5.8,-1.2)--(6.5,-1.2);


% user N
\draw [ ->] (0.5,-3) -- (1.5,-3);
\node at (1,-2.75) {$f_5^{(t)}$};

\draw [fill=green!20] (2.8,-2.65) rectangle (3.4,-3.35);
\draw (1.9,-2.65) rectangle (3.4,-3.35);
\draw (1.9,-2.65) -- (1.5,-2.65);
\draw (1.9,-3.35) -- (1.5,-3.35);
\draw (2.2,-2.65) -- (2.2,-3.35);
\draw (2.5,-2.65) -- (2.5,-3.35);
\draw (2.8,-2.65) -- (2.8,-3.35);
\draw (3.1,-2.65) -- (3.1,-3.35);
\node at (0.6,-3.55) {\small user $5$};

\draw (3.4,-3) -- (4.3,-3);
\draw (4.3,-3) -- (4.8,-2.7);
\draw [->] (4.8,-3) -- (5.8,-3) -- (5.8,-1.8) -- (6.5,-1.8);

% access control
\draw (6.5,-0.8) rectangle (8.2,-2);
\node at (7.35,-1.2) {\small OFDM};
\node at (7.35,-1.6) {\small transmitter};

% spectrum hole
\draw [->] (8.2,-1.5) -- (8.8,-1.5);


\node at (9.4,-1.2) {\small wireless};
\node at (9.4,-1.6) {\small channel};


\end{tikzpicture}


==> figures/Err_CongestG.tex <==
% This file was created by matlab2tikz v0.4.3.
% Copyright (c) 2008--2013, Nico Schlömer <nico.schloemer@gmail.com>
% All rights reserved.
%
% The latest updates can be retrieved from
%   http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
% where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=3.7in,
height=1.8in,
scale only axis,
xmin=0,
xmax=500,
xlabel={\Large iteration index $n$},
ymin=0,
ymax=1,
ylabel={\Large $\frac{\|\tilde{\Thv}^{(n)}-\Thv^{*}\|}{\|\tilde{\Thv}^{(0)}-\Thv^{*}\|}$},
legend style={draw=black,fill=white,legend cell align=left}
]
\addplot [
line width=1.5pt,
color=blue,
solid
]
table[row sep=crcr]{
1 1\\
2 0.817185333999658\\
3 0.633830128745385\\
4 0.519049553945009\\
5 0.513632702763737\\
6 0.506354020244059\\
7 0.506378145580626\\
8 0.518409306389649\\
9 0.495745389793975\\
10 0.482452900175835\\
11 0.479103430622156\\
12 0.465060882734116\\
13 0.457736395506908\\
14 0.458208833213607\\
15 0.431819683072569\\
16 0.42069596834376\\
17 0.416394104100462\\
18 0.40950740863314\\
19 0.403838965751397\\
20 0.39910631812345\\
21 0.397111846389024\\
22 0.395656861468736\\
23 0.379580136830853\\
24 0.376968745200954\\
25 0.384034759848489\\
26 0.379648402653903\\
27 0.378613246218151\\
28 0.37635051850395\\
29 0.363564115114066\\
30 0.357903847134596\\
31 0.362760883113046\\
32 0.365004451566095\\
33 0.354519477212648\\
34 0.353783222510889\\
35 0.355747162651864\\
36 0.363634868615618\\
37 0.364081343472586\\
38 0.358714107540837\\
39 0.359358158774414\\
40 0.366386869654325\\
41 0.366238310037345\\
42 0.369304743016876\\
43 0.36769178508854\\
44 0.349552636927586\\
45 0.341419451816625\\
46 0.340242128935806\\
47 0.337253438743432\\
48 0.337116888977175\\
49 0.318318929209323\\
50 0.31472012439992\\
51 0.317975468974629\\
52 0.33254742297782\\
53 0.332550963616049\\
54 0.324855189442988\\
55 0.324868223704341\\
56 0.32295128189179\\
57 0.33347617755876\\
58 0.332812007399189\\
59 0.329954680334546\\
60 0.33046001107978\\
61 0.329965041593046\\
62 0.322657285152323\\
63 0.316244814562923\\
64 0.314295025513244\\
65 0.313540378918543\\
66 0.308747359444679\\
67 0.311833687960225\\
68 0.311190048452592\\
69 0.308700637413173\\
70 0.293305998157965\\
71 0.293305916348905\\
72 0.28476431681404\\
73 0.286098817541167\\
74 0.286829329840203\\
75 0.293552161812088\\
76 0.291380898607163\\
77 0.29128510256812\\
78 0.289235161055214\\
79 0.289319853808537\\
80 0.289103525242492\\
81 0.288835010998141\\
82 0.272810903292365\\
83 0.270639199689431\\
84 0.270301298976833\\
85 0.272847529190848\\
86 0.272833407141232\\
87 0.27283162783681\\
88 0.27416476067039\\
89 0.265359143569627\\
90 0.265250250818578\\
91 0.265254675316464\\
92 0.264309058178164\\
93 0.264123815421873\\
94 0.264979059569829\\
95 0.264990772339282\\
96 0.260550507188104\\
97 0.260740019769915\\
98 0.25876135815267\\
99 0.261107928061456\\
100 0.256837689042072\\
101 0.254008281497336\\
102 0.249350494204086\\
103 0.248503996429314\\
104 0.235813531196203\\
105 0.231480966086828\\
106 0.235637746092259\\
107 0.252287623949349\\
108 0.254480779521353\\
109 0.247300230385704\\
110 0.247513472106939\\
111 0.241390262709997\\
112 0.240881189630575\\
113 0.239965899596665\\
114 0.241829034158213\\
115 0.241938460547707\\
116 0.240199939209513\\
117 0.239935331666966\\
118 0.233916248220405\\
119 0.230356492613087\\
120 0.227595678801661\\
121 0.22698142754005\\
122 0.230651362150662\\
123 0.230461521586931\\
124 0.230554145695671\\
125 0.231087793778168\\
126 0.232447051944544\\
127 0.232364494169061\\
128 0.231262542948269\\
129 0.23017189092356\\
130 0.233455146871306\\
131 0.234031768899041\\
132 0.223401226788379\\
133 0.223471254127635\\
134 0.224478905470373\\
135 0.224423126925173\\
136 0.222132034276795\\
137 0.224978962526918\\
138 0.224000413857184\\
139 0.220320990295088\\
140 0.212513489475533\\
141 0.217086641350973\\
142 0.215635072129401\\
143 0.220933895938096\\
144 0.219357755298067\\
145 0.223803186791234\\
146 0.225738275435615\\
147 0.225908409460365\\
148 0.225939987150014\\
149 0.22977216500633\\
150 0.230553794217233\\
151 0.230367392441516\\
152 0.214291240504639\\
153 0.212587221699575\\
154 0.215303915834184\\
155 0.212690672315285\\
156 0.212259909731508\\
157 0.21851173799861\\
158 0.218772612215469\\
159 0.219809009127729\\
160 0.215164717803955\\
161 0.215611646308428\\
162 0.214635829199418\\
163 0.21508927762169\\
164 0.214818073062716\\
165 0.217497506351744\\
166 0.217641056266516\\
167 0.209998755162363\\
168 0.208528229815974\\
169 0.206207123924081\\
170 0.208681295285296\\
171 0.206902250134637\\
172 0.207190010734245\\
173 0.206650398597814\\
174 0.207495579617218\\
175 0.208036563054754\\
176 0.208218313019151\\
177 0.213776554214394\\
178 0.211466116107888\\
179 0.211437406777242\\
180 0.209867998268509\\
181 0.2182447738163\\
182 0.218917068577323\\
183 0.219896790135604\\
184 0.219638385340798\\
185 0.218777608791314\\
186 0.217409639540526\\
187 0.213525041101051\\
188 0.216419985356637\\
189 0.217384154409181\\
190 0.217645689915168\\
191 0.217604667753034\\
192 0.222661537790958\\
193 0.224645360346984\\
194 0.220678222472889\\
195 0.220504531381523\\
196 0.222351540543061\\
197 0.222252723913077\\
198 0.21731391449467\\
199 0.220913772627213\\
200 0.21474826808269\\
201 0.214303870863109\\
202 0.211594734501018\\
203 0.209844617111818\\
204 0.209567877077109\\
205 0.207725504457769\\
206 0.205709295593709\\
207 0.207219971005453\\
208 0.206334924066581\\
209 0.207464441862613\\
210 0.207177463004923\\
211 0.211441155198548\\
212 0.213713815254185\\
213 0.216864866002118\\
214 0.216265391791808\\
215 0.21547988361736\\
216 0.215972873425574\\
217 0.21684015838835\\
218 0.215507586924066\\
219 0.217747801468133\\
220 0.217853867306549\\
221 0.21794266140593\\
222 0.215525735936883\\
223 0.215463476675397\\
224 0.21550692996752\\
225 0.213277760246973\\
226 0.210814832699036\\
227 0.211477478561026\\
228 0.211878969104559\\
229 0.210178007586002\\
230 0.210173154657543\\
231 0.20604963837979\\
232 0.202358990079644\\
233 0.201916677931476\\
234 0.201429238819382\\
235 0.190988698984716\\
236 0.190078138324621\\
237 0.188489230555545\\
238 0.188523048143172\\
239 0.186828081946167\\
240 0.185104509217696\\
241 0.184879094186868\\
242 0.185341876583203\\
243 0.186810276376575\\
244 0.182671128467789\\
245 0.180380892579445\\
246 0.180263949120485\\
247 0.181799039937662\\
248 0.181399024506001\\
249 0.180287793056212\\
250 0.179680147505802\\
251 0.179657404552933\\
252 0.179890709338169\\
253 0.175386316225404\\
254 0.174189370694308\\
255 0.17319679853414\\
256 0.171640318324242\\
257 0.172158181682619\\
258 0.172141188358673\\
259 0.171619545113688\\
260 0.169078293697812\\
261 0.16942459004342\\
262 0.169001404981167\\
263 0.167550880151282\\
264 0.167844690229167\\
265 0.167562805605611\\
266 0.167858337104544\\
267 0.16893114402169\\
268 0.171941504246935\\
269 0.171383303978981\\
270 0.170752318357128\\
271 0.171216959210702\\
272 0.169940676556548\\
273 0.16951329180857\\
274 0.166607999169624\\
275 0.163385514284753\\
276 0.163389461268239\\
277 0.161431061760339\\
278 0.160367375729335\\
279 0.160382793632909\\
280 0.159790542687151\\
281 0.158316232933785\\
282 0.161478079407895\\
283 0.160659051869962\\
284 0.15978619449631\\
285 0.160270129933873\\
286 0.160653674127477\\
287 0.159155636325463\\
288 0.159033517513262\\
289 0.161389347175932\\
290 0.163410810411164\\
291 0.163391824039391\\
292 0.164491453696975\\
293 0.161862739764763\\
294 0.16466980621305\\
295 0.165758965057622\\
296 0.167429190387378\\
297 0.166526534798948\\
298 0.165339550780424\\
299 0.165997719173786\\
300 0.16699250459848\\
301 0.166779033552096\\
302 0.165306700293261\\
303 0.162806928504787\\
304 0.161371638363288\\
305 0.162645776553161\\
306 0.161920990132811\\
307 0.154074928172276\\
308 0.152574004013291\\
309 0.152655036374982\\
310 0.152745061012966\\
311 0.152666267205544\\
312 0.148988334036253\\
313 0.149533364515379\\
314 0.149675411679962\\
315 0.149622987867049\\
316 0.150731443775874\\
317 0.152381494998079\\
318 0.152592182933544\\
319 0.152918676851999\\
320 0.152796018628697\\
321 0.153718836418464\\
322 0.153357951945874\\
323 0.154686006414762\\
324 0.154406217914172\\
325 0.154487082194247\\
326 0.156178690924908\\
327 0.155231570218368\\
328 0.154791600604254\\
329 0.154811486569987\\
330 0.154551052609663\\
331 0.154999739577819\\
332 0.155012868787462\\
333 0.154208682619126\\
334 0.147774986662299\\
335 0.147274859238789\\
336 0.146480841510433\\
337 0.144287796962551\\
338 0.143896136805917\\
339 0.143939324269926\\
340 0.144803443207975\\
341 0.145989661041786\\
342 0.147602989130925\\
343 0.148774270105811\\
344 0.148871431137872\\
345 0.147723962398611\\
346 0.148213125349785\\
347 0.149464526387499\\
348 0.149393957528793\\
349 0.14934687629544\\
350 0.150117571019943\\
351 0.153458424925192\\
352 0.153711216053864\\
353 0.153371141114228\\
354 0.15543292196241\\
355 0.155414774299162\\
356 0.155674936430594\\
357 0.155644374640586\\
358 0.155580974618434\\
359 0.156436278976223\\
360 0.156562895367752\\
361 0.157680242863199\\
362 0.157413935989911\\
363 0.1580996845081\\
364 0.157010305224343\\
365 0.156405612902568\\
366 0.156738468237386\\
367 0.158997454071975\\
368 0.160686590820424\\
369 0.160367675074751\\
370 0.15959522857796\\
371 0.156452994699904\\
372 0.151636928373385\\
373 0.151575054715411\\
374 0.150149639180666\\
375 0.15115511907442\\
376 0.150380892649301\\
377 0.147967560805154\\
378 0.14340646239749\\
379 0.143057283068444\\
380 0.142613832329533\\
381 0.143919459306881\\
382 0.144040748159386\\
383 0.142438121100514\\
384 0.142919873156796\\
385 0.146826614788449\\
386 0.144948098425178\\
387 0.149120281079512\\
388 0.147995386060092\\
389 0.147644038975726\\
390 0.147254073704102\\
391 0.146875525891978\\
392 0.146753668956321\\
393 0.144045790304793\\
394 0.143924476297339\\
395 0.144761573951731\\
396 0.144775623272022\\
397 0.14505679112431\\
398 0.143164862664955\\
399 0.143205672397527\\
400 0.142962203788206\\
401 0.142531530610121\\
402 0.142497044372076\\
403 0.142075672573846\\
404 0.143527799252333\\
405 0.141606283476484\\
406 0.142793340233843\\
407 0.141834588669542\\
408 0.141340658676585\\
409 0.145241583144779\\
410 0.144455658567638\\
411 0.14223129030621\\
412 0.142079049854747\\
413 0.141925333602338\\
414 0.143786751302082\\
415 0.144788786279809\\
416 0.144587043708896\\
417 0.145001110720966\\
418 0.145293730544888\\
419 0.141381001552152\\
420 0.143086182896099\\
421 0.143835093437609\\
422 0.143801738650773\\
423 0.143975378519688\\
424 0.152823093843722\\
425 0.152403924836812\\
426 0.152221906942712\\
427 0.152225801833646\\
428 0.150791299571067\\
429 0.152694686377742\\
430 0.153983293792886\\
431 0.154778964702908\\
432 0.152875918694893\\
433 0.151547848333694\\
434 0.151395007665992\\
435 0.151071696883272\\
436 0.151395669260999\\
437 0.15161865029197\\
438 0.15161450351679\\
439 0.15190633264516\\
440 0.150089983456512\\
441 0.150262112087946\\
442 0.150242169623087\\
443 0.151172172784301\\
444 0.148967920020517\\
445 0.14826359899395\\
446 0.148173234642216\\
447 0.147671218515971\\
448 0.146652903304476\\
449 0.146195590430806\\
450 0.147437095551595\\
451 0.146721246856777\\
452 0.148678933176472\\
453 0.147319405085536\\
454 0.145950240258972\\
455 0.147230461995409\\
456 0.147838032226962\\
457 0.147835044591105\\
458 0.147724637877586\\
459 0.147798254249747\\
460 0.147665670555991\\
461 0.145800847958333\\
462 0.14578736845275\\
463 0.145755318572547\\
464 0.144455676394283\\
465 0.143931863667879\\
466 0.14386824599682\\
467 0.144589296571085\\
468 0.149400933379872\\
469 0.150360208274936\\
470 0.149810736363744\\
471 0.149705462402263\\
472 0.149737501218753\\
473 0.149714684581398\\
474 0.153038588337393\\
475 0.15168423306122\\
476 0.151761090791972\\
477 0.15162457910992\\
478 0.153651386756527\\
479 0.152999448637572\\
480 0.150922556297669\\
481 0.152815635207744\\
482 0.153066374523537\\
483 0.152324898057634\\
484 0.152370916069281\\
485 0.157261653333593\\
486 0.155105454371294\\
487 0.154008830037371\\
488 0.154572938128891\\
489 0.15397014932112\\
490 0.154777050473473\\
491 0.152009784547019\\
492 0.152558496738721\\
493 0.151234842129881\\
494 0.150664443052499\\
495 0.150249484327271\\
496 0.150610109145024\\
497 0.153207818628573\\
498 0.154083583242671\\
499 0.154064557870997\\
500 0.160310673686663\\
501 0.160307049243514\\
};
\addlegendentry{\Large DSPSA};

\addplot [
line width=1.5pt,
color=red,
solid
]
table[row sep=crcr]{
1 1\\
2 0.655299024916946\\
3 0.599825002860686\\
4 0.525865903109221\\
5 0.472824743142647\\
6 0.450362537014919\\
7 0.419626261332377\\
8 0.396611445994237\\
9 0.380591208229938\\
10 0.350253528676118\\
11 0.302403472560986\\
12 0.288362372249957\\
13 0.283785621088428\\
14 0.27208103344305\\
15 0.263729619427645\\
16 0.251081469294667\\
17 0.242355533271437\\
18 0.236856413884678\\
19 0.231273515045623\\
20 0.219331971349429\\
21 0.216608845682492\\
22 0.213924913281762\\
23 0.2113151699728\\
24 0.208812850275549\\
25 0.206449522126836\\
26 0.20425527707601\\
27 0.202173399317677\\
28 0.200337241812731\\
29 0.198788371369287\\
30 0.197558240909117\\
31 0.196664451782708\\
32 0.196107825993779\\
33 0.195783205521444\\
34 0.195761272032932\\
35 0.196003588165422\\
36 0.196448218319464\\
37 0.197010560517434\\
38 0.197586524613904\\
39 0.198144994535332\\
40 0.198455199521608\\
41 0.198377715552979\\
42 0.197792673259922\\
43 0.196612694665126\\
44 0.194793786295005\\
45 0.192051278564248\\
46 0.188807348403634\\
47 0.185232381626207\\
48 0.18151873492398\\
49 0.17786120836456\\
50 0.174437801416907\\
51 0.171571414751743\\
52 0.169137567063375\\
53 0.167143013211062\\
54 0.165551153853339\\
55 0.164290391554192\\
56 0.163265484050546\\
57 0.162152893963602\\
58 0.16111984114128\\
59 0.160119643453504\\
60 0.159112258401518\\
61 0.158065231819743\\
62 0.156954052283394\\
63 0.155818688900155\\
64 0.154580307480118\\
65 0.15322647397177\\
66 0.151756682164115\\
67 0.150183876045039\\
68 0.148535206462665\\
69 0.146700015513321\\
70 0.144919636258864\\
71 0.143286616188343\\
72 0.141886634155676\\
73 0.140789224557168\\
74 0.140039991686053\\
75 0.139751538237402\\
76 0.139789143075278\\
77 0.140086084272999\\
78 0.140555280794594\\
79 0.141098558581118\\
80 0.141616808294866\\
81 0.141763137130468\\
82 0.141782781247387\\
83 0.141677590837887\\
84 0.141456522400523\\
85 0.141129196937901\\
86 0.140700083460139\\
87 0.140468763940183\\
88 0.140043529532348\\
89 0.139337469264722\\
90 0.138280987693205\\
91 0.136836443138442\\
92 0.135010101354255\\
93 0.132255279592694\\
94 0.12942872344301\\
95 0.126806725079183\\
96 0.124652392941287\\
97 0.123180841036577\\
98 0.122528728415134\\
99 0.123445662361946\\
100 0.124972475700311\\
101 0.126781647735895\\
102 0.128506333545185\\
103 0.12978661804921\\
104 0.130315395722323\\
105 0.129078267934552\\
106 0.12697676809623\\
107 0.12421592943809\\
108 0.121076869927579\\
109 0.117880239981398\\
110 0.114946310186451\\
111 0.113045873120416\\
112 0.111778179426535\\
113 0.111159368935266\\
114 0.111134344943526\\
115 0.111588420752925\\
116 0.112364605938865\\
117 0.113065392047535\\
118 0.113787035256996\\
119 0.114414985228498\\
120 0.114856283023643\\
121 0.115047625854358\\
122 0.114960611591206\\
123 0.114473127867707\\
124 0.113789638654845\\
125 0.113011062127297\\
126 0.112251231855942\\
127 0.111623128143937\\
128 0.111225543403939\\
129 0.111289586190539\\
130 0.111658496987997\\
131 0.112301302012088\\
132 0.113160441867985\\
133 0.114160014588253\\
134 0.115215667443182\\
135 0.116042369747782\\
136 0.116820665128994\\
137 0.117538317604548\\
138 0.11819133356795\\
139 0.118780824764321\\
140 0.119309502233589\\
141 0.119851319403336\\
142 0.120312167386397\\
143 0.120668509107806\\
144 0.120896394767204\\
145 0.120974361417767\\
146 0.1208865295488\\
147 0.120521521054254\\
148 0.120011538000358\\
149 0.119392144981761\\
150 0.11870267088118\\
151 0.117982296965338\\
152 0.117266387773801\\
153 0.116596563515388\\
154 0.115975824236974\\
155 0.115410953923656\\
156 0.114899758162266\\
157 0.114432588947201\\
158 0.11399466307634\\
159 0.113550801764442\\
160 0.113107738597798\\
161 0.112655998135939\\
162 0.112190615070922\\
163 0.111712549202364\\
164 0.111229419685476\\
165 0.110630922162174\\
166 0.110090196637681\\
167 0.109654836416219\\
168 0.109363084429125\\
169 0.109236876894173\\
170 0.109276420559139\\
171 0.109574514066507\\
172 0.10993594917069\\
173 0.110264847825984\\
174 0.11045742134526\\
175 0.11041319307113\\
176 0.110046381328007\\
177 0.109182353987033\\
178 0.107935855783254\\
179 0.106339605825395\\
180 0.104456962226296\\
181 0.102376795014525\\
182 0.100206150391993\\
183 0.097949034633713\\
184 0.095858392041766\\
185 0.0940611510844348\\
186 0.0926547784503098\\
187 0.0916955888538036\\
188 0.0911907611388122\\
189 0.0913480577441082\\
190 0.0917600444928387\\
191 0.0922377488446835\\
192 0.0925813498416167\\
193 0.0926035799092279\\
194 0.0921520444232436\\
195 0.0907060586602019\\
196 0.0887560695864269\\
197 0.0864254899901294\\
198 0.0838747517876745\\
199 0.0812801240706821\\
200 0.0788115677199747\\
201 0.0769845780761759\\
202 0.0754371723412262\\
203 0.0741414141100327\\
204 0.07304038223927\\
205 0.0720610971341574\\
206 0.071128946694625\\
207 0.0698277558082559\\
208 0.068558569361811\\
209 0.0673842396144471\\
210 0.0663745218584047\\
211 0.0655949319871981\\
212 0.0650956745181981\\
213 0.0651228795959056\\
214 0.0653963112800193\\
215 0.0658316498492743\\
216 0.0663285016231059\\
217 0.0667815175292796\\
218 0.0670921854809467\\
219 0.06698475691327\\
220 0.0666484821636869\\
221 0.0661017832555484\\
222 0.0653839358259542\\
223 0.0645490014869265\\
224 0.0636587322198156\\
225 0.0628694197173208\\
226 0.0621199352393131\\
227 0.061435675178974\\
228 0.0608337989586285\\
229 0.0603238796106094\\
230 0.0599093082549471\\
231 0.0594700570150045\\
232 0.0591501716124305\\
233 0.0589685347733461\\
234 0.0589346844927599\\
235 0.0590461081822226\\
236 0.0592865738471522\\
237 0.0597451490029998\\
238 0.0602317029647372\\
239 0.0606696733980757\\
240 0.0609863214154361\\
241 0.0611214983772641\\
242 0.0610353180284429\\
243 0.0604864706320853\\
244 0.0597707516288114\\
245 0.0589759886160413\\
246 0.058196525005983\\
247 0.0575201847708674\\
248 0.0570160208550678\\
249 0.0569743399523976\\
250 0.0570906835742418\\
251 0.0572831440754056\\
252 0.0574543785637555\\
253 0.057505190248906\\
254 0.0573483823648478\\
255 0.0566490767207633\\
256 0.0557161351598326\\
257 0.0546135872177234\\
258 0.0534240715654257\\
259 0.0522376053856181\\
260 0.0511396845515376\\
261 0.0503962056888069\\
262 0.0498088497914336\\
263 0.0493531644554973\\
264 0.0489868657470028\\
265 0.0486564824600956\\
266 0.048305018074882\\
267 0.0476912449569197\\
268 0.0470070279455185\\
269 0.046263663687122\\
270 0.0454766216240742\\
271 0.0446611101095596\\
272 0.0438278637639984\\
273 0.0431570906102975\\
274 0.0424229974482722\\
275 0.0415742009844021\\
276 0.0405655281220975\\
277 0.0393665249622722\\
278 0.0379688272836375\\
279 0.0361351878977258\\
280 0.0342308877608091\\
281 0.0323827437126153\\
282 0.0307203256749874\\
283 0.0293607372570937\\
284 0.0283944369677467\\
285 0.0281380490721624\\
286 0.0282710028541108\\
287 0.0286997923549889\\
288 0.0293065060765516\\
289 0.0299639035741276\\
290 0.0305512030500194\\
291 0.0307032980094811\\
292 0.030683130040903\\
293 0.0305170965556751\\
294 0.0302544614267572\\
295 0.02995826551357\\
296 0.0296950363863803\\
297 0.0296785174465722\\
298 0.0297613039416837\\
299 0.029935160414042\\
300 0.0301780956018324\\
301 0.0304579230313508\\
302 0.0307370227648238\\
303 0.030904270933675\\
304 0.0310189680241126\\
305 0.0310725818670156\\
306 0.0310639906051207\\
307 0.0309997196675004\\
308 0.0308934781133018\\
309 0.0307288435970234\\
310 0.0305742321153676\\
311 0.0304631396471648\\
312 0.030425895431288\\
313 0.0304859967005119\\
314 0.030657094965614\\
315 0.0310026432920953\\
316 0.0314356085336987\\
317 0.0319209285607896\\
318 0.0324183377428428\\
319 0.0328872139054673\\
320 0.0332914559027929\\
321 0.0335155172270066\\
322 0.0336538718665689\\
323 0.0337229615947862\\
324 0.033746663158033\\
325 0.0337525979457421\\
326 0.0337681398905374\\
327 0.0338569681429898\\
328 0.0339846424463396\\
329 0.0341496903806238\\
330 0.0343431137156535\\
331 0.0345495211736036\\
332 0.0347489699273423\\
333 0.0349242863329973\\
334 0.0350481816709432\\
335 0.0351007957998652\\
336 0.0350680431984177\\
337 0.0349438181260821\\
338 0.0347314411851569\\
339 0.0343395574617166\\
340 0.0339194522494901\\
341 0.0335217063933555\\
342 0.0331932055878723\\
343 0.0329705245845792\\
344 0.032874353802703\\
345 0.0330616224905782\\
346 0.0333193847457412\\
347 0.033576523962046\\
348 0.0337578256976055\\
349 0.0337942480303592\\
350 0.0336327299638669\\
351 0.0330406729762791\\
352 0.0322711865160927\\
353 0.0313969453374809\\
354 0.0305048238938095\\
355 0.0296853195842755\\
356 0.0290216582137262\\
357 0.0287471223573923\\
358 0.0286948811892747\\
359 0.0288426349265021\\
360 0.0291494414350026\\
361 0.0295620191830042\\
362 0.0300220744018007\\
363 0.0303315062580759\\
364 0.0306202573913492\\
365 0.0308838417010583\\
366 0.0311240838362527\\
367 0.0313463816784219\\
368 0.0315566391924873\\
369 0.0318408467828547\\
370 0.0320953340262036\\
371 0.0322965728895355\\
372 0.0324211932139367\\
373 0.032449052154659\\
374 0.0323662463787508\\
375 0.0320904885403909\\
376 0.0317229739615594\\
377 0.0312955068376202\\
378 0.0308444749815044\\
379 0.0304070947057089\\
380 0.0300176481587048\\
381 0.0297485840047059\\
382 0.0295637160997392\\
383 0.0294626731826269\\
384 0.0294374331291943\\
385 0.0294741225794423\\
386 0.029555280858697\\
387 0.0296107416253962\\
388 0.0296870645325595\\
389 0.0297800777211041\\
390 0.0298860722970246\\
391 0.0300011848281662\\
392 0.0301207801761685\\
393 0.0302579224965861\\
394 0.030381617048305\\
395 0.0304793555132754\\
396 0.0305391320237863\\
397 0.0305506609202214\\
398 0.0305065933364214\\
399 0.0303794865440291\\
400 0.0302007762936822\\
401 0.0299819080710449\\
402 0.0297376463504415\\
403 0.029484968612537\\
404 0.0292418383071859\\
405 0.0290362637912862\\
406 0.0288718288534125\\
407 0.0287602077896688\\
408 0.0287105420485669\\
409 0.0287291515085298\\
410 0.0288193582008776\\
411 0.0289265827435855\\
412 0.0291154113117683\\
413 0.0293903992737845\\
414 0.0297483655691431\\
415 0.0301767752707333\\
416 0.030652983204411\\
417 0.0312262482716818\\
418 0.0317550699468716\\
419 0.0321769660744366\\
420 0.03243403162391\\
421 0.0324796849010798\\
422 0.0322846017748632\\
423 0.0317113757525404\\
424 0.0309370503752099\\
425 0.0300275536241424\\
426 0.0290599375671466\\
427 0.0281139483463248\\
428 0.027263470326369\\
429 0.0266661297546556\\
430 0.02624133892666\\
431 0.025986653636572\\
432 0.0258821649173606\\
433 0.0258943254452924\\
434 0.0259809807388055\\
435 0.0260497457685149\\
436 0.02611752929943\\
437 0.0261588174292248\\
438 0.0261561717385878\\
439 0.0261018076157885\\
440 0.0259981725950999\\
441 0.0258025478313146\\
442 0.025602794263231\\
443 0.0254362289872132\\
444 0.0253386166082518\\
445 0.0253390066589061\\
446 0.0254552666006576\\
447 0.0257883268552264\\
448 0.0262051538100971\\
449 0.0266582229707765\\
450 0.0270942160307449\\
451 0.0274606575620217\\
452 0.0277125527479732\\
453 0.0276975407707334\\
454 0.0275514594561093\\
455 0.0273042194692179\\
456 0.0269964397573953\\
457 0.0266740879499561\\
458 0.0263826731549329\\
459 0.0262215018121872\\
460 0.0261445050411269\\
461 0.0261543243955544\\
462 0.0262422224146206\\
463 0.0263895536104381\\
464 0.02657022708016\\
465 0.0267444764191615\\
466 0.0268934778680237\\
467 0.0269907696098758\\
468 0.0270153526985179\\
469 0.0269543307772703\\
470 0.0268048209379711\\
471 0.0265106038058516\\
472 0.0261698826783002\\
473 0.0258238143530885\\
474 0.025515609935976\\
475 0.0252854443174828\\
476 0.0251656627834603\\
477 0.0252468752133674\\
478 0.025448299361361\\
479 0.0257465733865015\\
480 0.0261088277906654\\
481 0.0264967936587405\\
482 0.0268713889294493\\
483 0.0271276043550368\\
484 0.0273244032158704\\
485 0.027458598589172\\
486 0.0275340675516301\\
487 0.0275603437205994\\
488 0.0275507405428269\\
489 0.0275411064569785\\
490 0.0275199070002383\\
491 0.0274954583611342\\
492 0.0274740737344666\\
493 0.0274596631984359\\
494 0.0274536515867381\\
495 0.0274439095909846\\
496 0.0274418650999912\\
497 0.0274458234720418\\
498 0.0274527188147558\\
499 0.0274585985370214\\
500 0.0274592072364136\\
501 0.0274373093430961\\
};
\addlegendentry{\Large $\LN$-convex SA};

\addplot [
line width=1.5pt,
color=green,
solid
]
table[row sep=crcr]{
1 1\\
2 0.739539031380541\\
3 0.659369076025969\\
4 0.654856061058669\\
5 0.644431390911447\\
6 0.592577952089188\\
7 0.542050401608832\\
8 0.487926239792688\\
9 0.487583415764387\\
10 0.484016240736999\\
11 0.484699849982674\\
12 0.485338966977854\\
13 0.482646140044912\\
14 0.478735330555929\\
15 0.463809184992912\\
16 0.463302063533842\\
17 0.464686966771536\\
18 0.460259383687797\\
19 0.458473192568314\\
20 0.458365480904083\\
21 0.45924312739695\\
22 0.454291473161747\\
23 0.450302450270482\\
24 0.437112212869585\\
25 0.43660113377535\\
26 0.437203998480768\\
27 0.437294670330968\\
28 0.428322447731847\\
29 0.422388336488821\\
30 0.422713303316889\\
31 0.418809709064398\\
32 0.41642247399225\\
33 0.418396057541195\\
34 0.403975646755605\\
35 0.403780816226062\\
36 0.403761525697443\\
37 0.397877448524051\\
38 0.398838787526533\\
39 0.397270605984332\\
40 0.395638231254424\\
41 0.395577763605068\\
42 0.394895684265421\\
43 0.393372912598316\\
44 0.395516606215357\\
45 0.395560415813049\\
46 0.393357434570207\\
47 0.393358642391338\\
48 0.391526573068106\\
49 0.391268554422772\\
50 0.377263541773676\\
51 0.376618414168546\\
52 0.380430081841108\\
53 0.369520071814579\\
54 0.376517143207315\\
55 0.374692840292916\\
56 0.370895437699212\\
57 0.372635825789503\\
58 0.374044377720942\\
59 0.374594480851683\\
60 0.373709498337814\\
61 0.372119029302966\\
62 0.367802965664214\\
63 0.371772038350684\\
64 0.372355872657468\\
65 0.372133211144461\\
66 0.371845859333718\\
67 0.371946128162264\\
68 0.369341827913211\\
69 0.36455132418069\\
70 0.364521487955119\\
71 0.363297305852128\\
72 0.362995241685775\\
73 0.363333126443669\\
74 0.360073189183545\\
75 0.354441371240557\\
76 0.353139173423363\\
77 0.353682701084785\\
78 0.335266360202869\\
79 0.339790708685604\\
80 0.339690160473448\\
81 0.336692130382655\\
82 0.337119131155916\\
83 0.337391853293266\\
84 0.338653545303781\\
85 0.335757170276551\\
86 0.334898584656698\\
87 0.335212195898987\\
88 0.333558191745491\\
89 0.329673967255604\\
90 0.329819086463297\\
91 0.335335973546135\\
92 0.336175500586114\\
93 0.335444072321263\\
94 0.339777466831361\\
95 0.337156394416935\\
96 0.33871332385266\\
97 0.338705470840368\\
98 0.33839387402012\\
99 0.338314006264003\\
100 0.337871460367185\\
101 0.338418110138507\\
102 0.338181866126842\\
103 0.336887875917817\\
104 0.335367901468984\\
105 0.33521729105763\\
106 0.335357263254526\\
107 0.333266445259979\\
108 0.330590110304721\\
109 0.329384355973295\\
110 0.329255249379434\\
111 0.326083844804844\\
112 0.323715391307773\\
113 0.322125276343324\\
114 0.325534946675648\\
115 0.323365821605243\\
116 0.323806046277328\\
117 0.329306357288406\\
118 0.331588174184464\\
119 0.33276463894518\\
120 0.330287678356623\\
121 0.32843438166332\\
122 0.329581553632876\\
123 0.325570397454707\\
124 0.321397470717272\\
125 0.323906923871865\\
126 0.325048006024011\\
127 0.324871770038827\\
128 0.325170895026065\\
129 0.32424281912757\\
130 0.328065229294021\\
131 0.32496492691068\\
132 0.324774339568646\\
133 0.326904158775344\\
134 0.324952902596807\\
135 0.325126991288539\\
136 0.324298134570294\\
137 0.325260895283751\\
138 0.324223164703835\\
139 0.324515189099795\\
140 0.324576460796846\\
141 0.323034102145038\\
142 0.322915225484011\\
143 0.322229289971806\\
144 0.322551090062234\\
145 0.323955774296581\\
146 0.323890124037796\\
147 0.323490064914858\\
148 0.323960958814713\\
149 0.323381724039\\
150 0.323426875387505\\
151 0.322631127478845\\
152 0.318735115272769\\
153 0.316074027178137\\
154 0.316873279517932\\
155 0.317397766843962\\
156 0.317402256825746\\
157 0.316400184189303\\
158 0.31441095893101\\
159 0.314822917612949\\
160 0.31570559448169\\
161 0.316297769761867\\
162 0.315676390408968\\
163 0.314543035927511\\
164 0.314802494688912\\
165 0.315309481424366\\
166 0.315160643315405\\
167 0.3148487744769\\
168 0.312709615992421\\
169 0.314291240943859\\
170 0.313234878655271\\
171 0.312849574756577\\
172 0.310850213335873\\
173 0.310847946587646\\
174 0.310092448895303\\
175 0.310311149455974\\
176 0.310183798277183\\
177 0.312441391972423\\
178 0.310266119201218\\
179 0.308333111667646\\
180 0.305564314204011\\
181 0.304458813850175\\
182 0.304413018148619\\
183 0.30444019056625\\
184 0.303568565906192\\
185 0.303782988900698\\
186 0.303502984239174\\
187 0.303114925187002\\
188 0.302084421047888\\
189 0.305472188035812\\
190 0.305465630950365\\
191 0.303643956335549\\
192 0.304700317775657\\
193 0.30353595624161\\
194 0.300106684718784\\
195 0.298374789635036\\
196 0.297798816733563\\
197 0.297709502187258\\
198 0.294284972694342\\
199 0.294150183202109\\
200 0.294977043998556\\
201 0.294269030397655\\
202 0.29386779421322\\
203 0.293802545040591\\
204 0.294919534842582\\
205 0.29427230712066\\
206 0.294266598162912\\
207 0.292841419613558\\
208 0.29540718421619\\
209 0.29604872613205\\
210 0.293801908229673\\
211 0.293847926164066\\
212 0.295288702322827\\
213 0.297469015731239\\
214 0.296268901597974\\
215 0.300329233938718\\
216 0.301413689750473\\
217 0.301780976947986\\
218 0.292955672238703\\
219 0.292184445540713\\
220 0.291953755262348\\
221 0.291855480133343\\
222 0.290686375887527\\
223 0.289734409607935\\
224 0.290896946404907\\
225 0.288006390939871\\
226 0.285783188937404\\
227 0.287606037206559\\
228 0.285964764103858\\
229 0.28449112437692\\
230 0.284398806120385\\
231 0.284633654838693\\
232 0.28531350885138\\
233 0.284689786532789\\
234 0.284277620140993\\
235 0.28513192265249\\
236 0.282469741238595\\
237 0.282512167118057\\
238 0.28212376671734\\
239 0.282099446059437\\
240 0.280922164245015\\
241 0.280047329467666\\
242 0.278784398557448\\
243 0.278903336972082\\
244 0.279985531536058\\
245 0.278720488745931\\
246 0.27878773979192\\
247 0.280210771942274\\
248 0.281381363356085\\
249 0.281734271343577\\
250 0.281351113582693\\
251 0.28126198829787\\
252 0.28120996275872\\
253 0.282821738485141\\
254 0.282647842090297\\
255 0.285013415445896\\
256 0.285036727679912\\
257 0.285186445644515\\
258 0.285174976948308\\
259 0.285249413178243\\
260 0.284775634802244\\
261 0.284801449012356\\
262 0.284981625254864\\
263 0.28486965278844\\
264 0.285070017234314\\
265 0.284909875413343\\
266 0.284994198129813\\
267 0.285149638650878\\
268 0.285144144302902\\
269 0.285611289978674\\
270 0.285107618439998\\
271 0.282683903641728\\
272 0.282054084052485\\
273 0.278028420194086\\
274 0.277869997395533\\
275 0.277648154266332\\
276 0.277338270975264\\
277 0.276180698371791\\
278 0.276304585471249\\
279 0.276545333607362\\
280 0.276966675199938\\
281 0.276909550638513\\
282 0.27748881416508\\
283 0.276506558277189\\
284 0.275217656718639\\
285 0.275347339426165\\
286 0.272391433418369\\
287 0.272709307978989\\
288 0.271243457912998\\
289 0.270999887203978\\
290 0.270995750548531\\
291 0.270628474719518\\
292 0.26887122060124\\
293 0.267379793283888\\
294 0.267882061782422\\
295 0.267680840566768\\
296 0.265744260399365\\
297 0.263595378272873\\
298 0.26451071955863\\
299 0.264490941988915\\
300 0.263584790340615\\
301 0.263675656382881\\
302 0.263168098983244\\
303 0.26320737969707\\
304 0.263574037768039\\
305 0.26223235571271\\
306 0.256020919018875\\
307 0.254231871158293\\
308 0.254492581527923\\
309 0.253766546022032\\
310 0.254281339238144\\
311 0.254661163884572\\
312 0.254823242194718\\
313 0.254448594893764\\
314 0.256239747606984\\
315 0.256239956377641\\
316 0.256828246967287\\
317 0.256548730167228\\
318 0.256402155376822\\
319 0.256371596614286\\
320 0.256016686738005\\
321 0.256104192527521\\
322 0.25609561505161\\
323 0.257921403838195\\
324 0.25818758237501\\
325 0.259351488284946\\
326 0.259070661302742\\
327 0.259082307833915\\
328 0.258534973120618\\
329 0.258494415036578\\
330 0.258489979645845\\
331 0.258587331795276\\
332 0.257714655606942\\
333 0.25766237880992\\
334 0.258016457253611\\
335 0.2587133053277\\
336 0.256130340111099\\
337 0.25616901576045\\
338 0.256523625272002\\
339 0.256625484726349\\
340 0.257434199167602\\
341 0.257153134742759\\
342 0.256372732932475\\
343 0.255887165544353\\
344 0.255446822693498\\
345 0.256487228835022\\
346 0.255984677478521\\
347 0.255612926238835\\
348 0.25376272904082\\
349 0.253910257385748\\
350 0.254025811872244\\
351 0.254983742795615\\
352 0.254387117818479\\
353 0.256509147697321\\
354 0.253095535997033\\
355 0.253098349812025\\
356 0.250493140437181\\
357 0.250226285282214\\
358 0.24947671018709\\
359 0.248983384812153\\
360 0.249152647808444\\
361 0.249021126528355\\
362 0.248889671669067\\
363 0.248609910387853\\
364 0.249109769301099\\
365 0.249998187243035\\
366 0.250088034714785\\
367 0.252141221182619\\
368 0.251766015863761\\
369 0.251015569149117\\
370 0.252623874907515\\
371 0.252627680765027\\
372 0.252515175105126\\
373 0.252420602646025\\
374 0.253517019641203\\
375 0.25352541008148\\
376 0.253505745036342\\
377 0.253382328390573\\
378 0.253555706587806\\
379 0.253537238290892\\
380 0.248806886894847\\
381 0.248875507730237\\
382 0.248868700808519\\
383 0.247178802601027\\
384 0.244766447862202\\
385 0.245506356679156\\
386 0.245718962079043\\
387 0.245690160127909\\
388 0.245837745011379\\
389 0.245664223302438\\
390 0.245886698426026\\
391 0.24591346215482\\
392 0.246529186999208\\
393 0.250069837015882\\
394 0.250758955158223\\
395 0.250733457571472\\
396 0.250297625049494\\
397 0.249171350302768\\
398 0.249073994436215\\
399 0.248928418595427\\
400 0.245970633810139\\
401 0.245817460272008\\
402 0.246183700643754\\
403 0.245532505847303\\
404 0.245120376325565\\
405 0.245431679687039\\
406 0.245762058290324\\
407 0.24479032615953\\
408 0.245070492160891\\
409 0.245945311483198\\
410 0.246281038536968\\
411 0.247800853616964\\
412 0.247696493123705\\
413 0.247591590580019\\
414 0.24849434124019\\
415 0.248512445090463\\
416 0.249376366618724\\
417 0.249209314117728\\
418 0.248708534243164\\
419 0.248508337995415\\
420 0.248135305805746\\
421 0.247845648953026\\
422 0.250588793493356\\
423 0.249305556565388\\
424 0.251330629413631\\
425 0.251797705728337\\
426 0.249550207607766\\
427 0.24997081762811\\
428 0.250748531918576\\
429 0.250689102990429\\
430 0.250374108159355\\
431 0.249904399099648\\
432 0.249900512819957\\
433 0.253356463731468\\
434 0.25287431640836\\
435 0.253467051624939\\
436 0.25347175851338\\
437 0.255565926373703\\
438 0.253632899375245\\
439 0.25362630325386\\
440 0.252585058482293\\
441 0.255091345351674\\
442 0.254467264969642\\
443 0.256060310171859\\
444 0.255316315276958\\
445 0.255472256502036\\
446 0.25677989599979\\
447 0.256808230364794\\
448 0.256350023986786\\
449 0.256179643107338\\
450 0.256109421775897\\
451 0.255539328454362\\
452 0.256802531765652\\
453 0.253022546840604\\
454 0.252840166599982\\
455 0.252790687382976\\
456 0.252036077161634\\
457 0.254803930247209\\
458 0.254879802275206\\
459 0.253222483708106\\
460 0.252381118112077\\
461 0.254266066132205\\
462 0.254390855139837\\
463 0.255766293791701\\
464 0.254818388651788\\
465 0.256760839886542\\
466 0.257438412333073\\
467 0.257324258201092\\
468 0.257996742759411\\
469 0.258244251733417\\
470 0.258643913336614\\
471 0.258221203411283\\
472 0.255277669715136\\
473 0.25673328171379\\
474 0.256922770505039\\
475 0.256515262720992\\
476 0.25828928494979\\
477 0.258212936475765\\
478 0.257992487222861\\
479 0.257817211549191\\
480 0.257424720188495\\
481 0.256327629087239\\
482 0.256260777304299\\
483 0.256344278549515\\
484 0.252304310681833\\
485 0.252451359796407\\
486 0.25196045645873\\
487 0.25128903790536\\
488 0.251630441386714\\
489 0.251536658227081\\
490 0.251421989301301\\
491 0.252344547356867\\
492 0.252492930954225\\
493 0.252365824372184\\
494 0.249781636712479\\
495 0.250208231400771\\
496 0.249797066207766\\
497 0.249084756727417\\
498 0.24928141945412\\
499 0.249867408164694\\
500 0.249736617450992\\
501 0.24930630864457\\
};
\addlegendentry{\Large CSPSA};

\end{axis}
\end{tikzpicture}%


==> figures/Err_CongestGEq.tex <==
% This file was created by matlab2tikz v0.4.3.
% Copyright (c) 2008--2013, Nico SchlÃ¶mer <nico.schloemer@gmail.com>
% All rights reserved.
%
% The latest updates can be retrieved from
%   http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
% where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=3.7in,
height=1.8in,
scale only axis,
xmin=0,
xmax=600,
xlabel={\Large iteration index $n$},
ymin=0,
ymax=1,
ylabel={\Large $\frac{\|\tilde{\Thv}^{(n)}-\Thv^{*}\|}{\|\tilde{\Thv}^{(0)}-\Thv^{*}\|}$},
legend style={draw=black,fill=white,legend cell align=left}
]
\addplot [
color=blue,
solid
]
table[row sep=crcr]{
1 1\\
2 0.829260901803908\\
3 0.753654316493957\\
4 0.598497260062141\\
5 0.54724727238451\\
6 0.551057907195033\\
7 0.543222286909267\\
8 0.54321990843734\\
9 0.562673619790401\\
10 0.559628419741386\\
11 0.559481739534482\\
12 0.548966281032146\\
13 0.564189134567634\\
14 0.561993105463969\\
15 0.554674334248686\\
16 0.546965759452517\\
17 0.540738780899519\\
18 0.543791123033392\\
19 0.552490108967284\\
20 0.554510014670903\\
21 0.509989250837317\\
22 0.513669016020162\\
23 0.512327889411362\\
24 0.512216261750681\\
25 0.512177351496994\\
26 0.489600971096327\\
27 0.490699919672655\\
28 0.484068023209388\\
29 0.476581005451273\\
30 0.47262156220404\\
31 0.468141026780399\\
32 0.461544705870357\\
33 0.461205250405457\\
34 0.461098887965832\\
35 0.459923404538917\\
36 0.457800506845621\\
37 0.456631607278207\\
38 0.44925967361105\\
39 0.446016574130113\\
40 0.445955137634561\\
41 0.445526688451027\\
42 0.443640089490467\\
43 0.442715368343154\\
44 0.442533559160873\\
45 0.439721085506186\\
46 0.43980346241764\\
47 0.439545664775803\\
48 0.438351500688621\\
49 0.438471781987292\\
50 0.437404499175971\\
51 0.433089195285771\\
52 0.432748168406304\\
53 0.426920192282622\\
54 0.426861748946314\\
55 0.421645023532785\\
56 0.420448985267744\\
57 0.41871266186394\\
58 0.418671674505772\\
59 0.417839942921832\\
60 0.414813218632853\\
61 0.414041753285279\\
62 0.414148748232156\\
63 0.41406372248191\\
64 0.412592284754664\\
65 0.411164410398658\\
66 0.411020591385332\\
67 0.410253259240239\\
68 0.407550427274915\\
69 0.40765074120068\\
70 0.407059248867202\\
71 0.406448538176414\\
72 0.400860585496807\\
73 0.401130332260925\\
74 0.400717296476412\\
75 0.400020343632825\\
76 0.399780387125556\\
77 0.399065266177597\\
78 0.397584144524712\\
79 0.395014579992641\\
80 0.391659531305372\\
81 0.391164499566794\\
82 0.390526235183042\\
83 0.390120050143889\\
84 0.390102306986237\\
85 0.389089479278945\\
86 0.388979438830794\\
87 0.388933487986843\\
88 0.388595541308192\\
89 0.385809627720806\\
90 0.385328285005996\\
91 0.385366981691811\\
92 0.386250362992289\\
93 0.386040410107016\\
94 0.386015909855406\\
95 0.386217303409766\\
96 0.386233797280798\\
97 0.386011202341865\\
98 0.384508518890278\\
99 0.384759691553957\\
100 0.3847578329978\\
101 0.383054751198261\\
102 0.378504343091131\\
103 0.378225358945644\\
104 0.378150120685501\\
105 0.378552085816644\\
106 0.378571246113186\\
107 0.378658593999041\\
108 0.378533756468956\\
109 0.378528747653513\\
110 0.376709613311924\\
111 0.374880669915821\\
112 0.374534231069698\\
113 0.373686898385357\\
114 0.373880621195104\\
115 0.372967065316276\\
116 0.372604899447661\\
117 0.372565671305116\\
118 0.372529495961178\\
119 0.37246811969328\\
120 0.370679967253428\\
121 0.370942092025842\\
122 0.370794296903007\\
123 0.370499674355573\\
124 0.370431568331617\\
125 0.370499209450637\\
126 0.370477588955726\\
127 0.370274827937815\\
128 0.370477411792288\\
129 0.370483266463558\\
130 0.370128310726308\\
131 0.367151520374347\\
132 0.366365896504651\\
133 0.366231011067912\\
134 0.365853320088991\\
135 0.365362257051336\\
136 0.36182947143117\\
137 0.360352301910836\\
138 0.359242615654683\\
139 0.358665630616905\\
140 0.355305234871678\\
141 0.354309247851972\\
142 0.35193777150805\\
143 0.348335543544608\\
144 0.34816133913432\\
145 0.347815677457906\\
146 0.347696920600994\\
147 0.347658811363876\\
148 0.347527570621166\\
149 0.347698476588361\\
150 0.34682153211104\\
151 0.346399901522732\\
152 0.345730495918943\\
153 0.344044667610673\\
154 0.34405549850781\\
155 0.344014385646847\\
156 0.343914772516964\\
157 0.343581340784055\\
158 0.343511161856077\\
159 0.343440632377711\\
160 0.343238633842202\\
161 0.343229693928803\\
162 0.342616526345183\\
163 0.342492002674778\\
164 0.338065009148069\\
165 0.337346650938087\\
166 0.337322875318435\\
167 0.337312264534019\\
168 0.337242922369463\\
169 0.337473585039824\\
170 0.336961369605065\\
171 0.336011499602867\\
172 0.331865712319902\\
173 0.329906032452627\\
174 0.329934211866063\\
175 0.329845815743114\\
176 0.329159365437643\\
177 0.327307226579782\\
178 0.32801286864033\\
179 0.328182134966797\\
180 0.328041784124251\\
181 0.328598861410532\\
182 0.328674034815874\\
183 0.327511046195272\\
184 0.325999747939718\\
185 0.32564412971355\\
186 0.325672117416452\\
187 0.325856233609395\\
188 0.325788254815826\\
189 0.324336299775127\\
190 0.323945833242376\\
191 0.323761267641536\\
192 0.322901330028124\\
193 0.322595381514648\\
194 0.322777136198642\\
195 0.322982266729268\\
196 0.32089240531913\\
197 0.320841972101576\\
198 0.319379913343678\\
199 0.323237661983078\\
200 0.322620637366334\\
201 0.322204272992895\\
202 0.343978860046971\\
203 0.340127134237826\\
204 0.313212921844781\\
205 0.321538027091317\\
206 0.322685246405152\\
207 0.326205704465842\\
208 0.328309505703892\\
209 0.318034846937308\\
210 0.346885708996481\\
211 0.339932950935406\\
212 0.333169096304563\\
213 0.338593027521973\\
214 0.319511608449958\\
215 0.3066545253784\\
216 0.301509354311796\\
217 0.298295768178035\\
218 0.300612824213632\\
219 0.30217925554567\\
220 0.302982369056591\\
221 0.303859499252601\\
222 0.274511398300971\\
223 0.274085494241604\\
224 0.269570666003331\\
225 0.270233512816987\\
226 0.269656702157152\\
227 0.271902458544357\\
228 0.279541266384305\\
229 0.277246389524659\\
230 0.282288508044369\\
231 0.284205440399251\\
232 0.28380093245709\\
233 0.285651836538409\\
234 0.286836418062222\\
235 0.291941960473063\\
236 0.287081879728305\\
237 0.287796830482761\\
238 0.283086126888085\\
239 0.282200998261474\\
240 0.280661811224557\\
241 0.279365883194207\\
242 0.28013046996853\\
243 0.278236348763837\\
244 0.281087027379289\\
245 0.275088884006276\\
246 0.274062365795938\\
247 0.267139024366117\\
248 0.268848044925468\\
249 0.270185937658345\\
250 0.270526126987706\\
251 0.266693932324266\\
252 0.266949256023411\\
253 0.260087965286259\\
254 0.258215315233204\\
255 0.25921327962321\\
256 0.25968964950887\\
257 0.255131144313269\\
258 0.255768949778658\\
259 0.258018219223714\\
260 0.258162057088893\\
261 0.255673662917242\\
262 0.255644755686473\\
263 0.25670871516781\\
264 0.255859958386747\\
265 0.255492731407697\\
266 0.255373372621624\\
267 0.255290385474548\\
268 0.254052657968459\\
269 0.254045150272235\\
270 0.254691754041571\\
271 0.254689537203683\\
272 0.252490535442427\\
273 0.252503526716962\\
274 0.250648661164958\\
275 0.25070369621976\\
276 0.250630594247263\\
277 0.246811307636111\\
278 0.245878737662463\\
279 0.246207308345313\\
280 0.247779744511417\\
281 0.246473326895718\\
282 0.246754059247885\\
283 0.247203246316603\\
284 0.246893089795178\\
285 0.246824338531363\\
286 0.245922055639794\\
287 0.247931225101487\\
288 0.248198131919401\\
289 0.247848655676862\\
290 0.245045776042649\\
291 0.245214869282086\\
292 0.244788896799746\\
293 0.239746288257546\\
294 0.239885119567769\\
295 0.239577289494764\\
296 0.241011043350388\\
297 0.240226450691101\\
298 0.242285197518459\\
299 0.241794214448259\\
300 0.240353889850901\\
301 0.243201898283515\\
302 0.242868919879586\\
303 0.238735849401944\\
304 0.238916382973812\\
305 0.24138304342812\\
306 0.240740926236709\\
307 0.240725787087105\\
308 0.240908924446568\\
309 0.241030324456988\\
310 0.243048994817733\\
311 0.239698043860132\\
312 0.23999983448774\\
313 0.236562922508254\\
314 0.237150965700964\\
315 0.237085162717375\\
316 0.236249966376265\\
317 0.236348973408357\\
318 0.236366981782265\\
319 0.23706985077392\\
320 0.234724401963199\\
321 0.238806886035943\\
322 0.239180359469797\\
323 0.23892892308778\\
324 0.241141534871598\\
325 0.240964837575834\\
326 0.239282788981806\\
327 0.238964035833365\\
328 0.236174963832495\\
329 0.23643509215061\\
330 0.233877197767821\\
331 0.23338244962475\\
332 0.232377651467769\\
333 0.233613469220184\\
334 0.233471453407622\\
335 0.234098469495153\\
336 0.233786442600783\\
337 0.233889510652012\\
338 0.233748777170134\\
339 0.233212062113036\\
340 0.233810962246791\\
341 0.233834200166341\\
342 0.233069014191592\\
343 0.232847530518293\\
344 0.232932663663105\\
345 0.232737013980402\\
346 0.231343668224691\\
347 0.230395040165343\\
348 0.228957845138499\\
349 0.229038896214706\\
350 0.228618796286369\\
351 0.227653485224685\\
352 0.227665222891486\\
353 0.225050532257472\\
354 0.225623344996292\\
355 0.22507268197365\\
356 0.225677136871372\\
357 0.226758022820238\\
358 0.225994875222686\\
359 0.226222697459803\\
360 0.225999988247518\\
361 0.225747065907373\\
362 0.227994838217984\\
363 0.228374907401086\\
364 0.228403324653443\\
365 0.228334884259607\\
366 0.228222498078738\\
367 0.227524624409075\\
368 0.226606710547761\\
369 0.226945730309411\\
370 0.227186720866542\\
371 0.226945871900776\\
372 0.226370217694411\\
373 0.226791541018431\\
374 0.226813659960865\\
375 0.227088557567953\\
376 0.227075971633415\\
377 0.226404197983498\\
378 0.225693979122342\\
379 0.226444657354253\\
380 0.22504370095707\\
381 0.224972921724362\\
382 0.224231384410178\\
383 0.223847130441371\\
384 0.22232798595351\\
385 0.222563518762693\\
386 0.221155863578434\\
387 0.221052173444033\\
388 0.219995840186416\\
389 0.220608894383302\\
390 0.220616353618204\\
391 0.220275003924162\\
392 0.221162854303354\\
393 0.220450427380051\\
394 0.219687167155668\\
395 0.220901420890398\\
396 0.221364536274561\\
397 0.221353251811456\\
398 0.216937037849602\\
399 0.215820366725098\\
400 0.215481772432993\\
401 0.175403879406822\\
402 0.186942570260901\\
403 0.179621104725351\\
404 0.182989383641105\\
405 0.183276024583084\\
406 0.185823540226742\\
407 0.186272429851458\\
408 0.18575721451981\\
409 0.178794920651304\\
410 0.178592879323489\\
411 0.17817779342671\\
412 0.169001162346171\\
413 0.167768109523581\\
414 0.163312835040385\\
415 0.160037211396133\\
416 0.15956624392807\\
417 0.155028843067396\\
418 0.162306903777389\\
419 0.1730826520368\\
420 0.173387049606167\\
421 0.175618145207622\\
422 0.181829484034622\\
423 0.179877543240765\\
424 0.180685583463591\\
425 0.176487386427206\\
426 0.173024918790955\\
427 0.172601095880816\\
428 0.170639311995082\\
429 0.170413415178874\\
430 0.170406299711066\\
431 0.172372803268929\\
432 0.168118454112499\\
433 0.16624929911238\\
434 0.159977521950127\\
435 0.158485951279604\\
436 0.158482243934552\\
437 0.159387887269726\\
438 0.162719921025805\\
439 0.163840533566515\\
440 0.159060645794869\\
441 0.161843998705889\\
442 0.162278400972391\\
443 0.159991879982114\\
444 0.156467298555179\\
445 0.158333919897736\\
446 0.157284988100883\\
447 0.161129496609324\\
448 0.163413989451181\\
449 0.166418144338078\\
450 0.138905267472295\\
451 0.141654580034797\\
452 0.144107614504371\\
453 0.144288636847597\\
454 0.14272861342399\\
455 0.143834411990054\\
456 0.142448864901175\\
457 0.141443283119328\\
458 0.141517754552603\\
459 0.141383027578185\\
460 0.141111894476225\\
461 0.140520890822358\\
462 0.142425214562163\\
463 0.138733713996287\\
464 0.140821526354657\\
465 0.141049941625864\\
466 0.13828220514507\\
467 0.138194722689132\\
468 0.140967202339751\\
469 0.145387421776663\\
470 0.147507396586214\\
471 0.145910728935875\\
472 0.145195087401778\\
473 0.144319840377657\\
474 0.142645287192452\\
475 0.136374999068297\\
476 0.134023833483098\\
477 0.142748957282865\\
478 0.142830669875971\\
479 0.140641245850353\\
480 0.139520823326068\\
481 0.13898156810067\\
482 0.137825859996744\\
483 0.137997979314302\\
484 0.139046062514882\\
485 0.139506016760573\\
486 0.141292935433093\\
487 0.140437715054572\\
488 0.138006386289064\\
489 0.138238076480098\\
490 0.138421473765438\\
491 0.137063224516356\\
492 0.135829359657372\\
493 0.135883827608779\\
494 0.13556133464591\\
495 0.135538296480735\\
496 0.136724067842139\\
497 0.137754192859851\\
498 0.138871001030834\\
499 0.13937687645976\\
500 0.139420527966514\\
501 0.139120404194417\\
502 0.135304707591751\\
503 0.134635279157645\\
504 0.131556938687734\\
505 0.131358597141614\\
506 0.131411052020016\\
507 0.131396476110172\\
508 0.131181645939464\\
509 0.133155835075742\\
510 0.136454650952097\\
511 0.136959423202676\\
512 0.137152522542461\\
513 0.142991434001813\\
514 0.143136640553161\\
515 0.143151123849958\\
516 0.141910049791854\\
517 0.139401865832155\\
518 0.140241199106023\\
519 0.141258432755711\\
520 0.141369368063477\\
521 0.14339598249278\\
522 0.14503671054954\\
523 0.145781664117302\\
524 0.145128940619929\\
525 0.145295562839704\\
526 0.144490642286473\\
527 0.146107815016195\\
528 0.146109422526687\\
529 0.146001459760719\\
530 0.146425604690964\\
531 0.147978980855418\\
532 0.147075523162141\\
533 0.14710596293143\\
534 0.145124597931536\\
535 0.14448728454928\\
536 0.148789713710594\\
537 0.147646046276788\\
538 0.144585357966168\\
539 0.144218324890953\\
540 0.144691301539946\\
541 0.144893558665859\\
542 0.144173459884103\\
543 0.143655042501392\\
544 0.142550425656324\\
545 0.142539162712315\\
546 0.142904562303918\\
547 0.137991986174064\\
548 0.138007313430568\\
549 0.137734342759742\\
550 0.137366089831268\\
551 0.137336996586678\\
552 0.137750722472142\\
553 0.136669900284209\\
554 0.134525566559304\\
555 0.133119607125158\\
556 0.133782876218647\\
557 0.133857827573312\\
558 0.128586463687668\\
559 0.129681798742719\\
560 0.130801484892132\\
561 0.13283929465715\\
562 0.134208286129082\\
563 0.131698442493855\\
564 0.132276308752274\\
565 0.130555523192927\\
566 0.132691977502264\\
567 0.134159234947524\\
568 0.133552910620387\\
569 0.134356656260812\\
570 0.134491755034763\\
571 0.137630160199098\\
572 0.137553567273872\\
573 0.139927948899556\\
574 0.139329529675184\\
575 0.138404227043996\\
576 0.140929417968949\\
577 0.13765315657655\\
578 0.138146638940753\\
579 0.144997469884802\\
580 0.145212857017782\\
581 0.145189227052602\\
582 0.145199788170271\\
583 0.14523486376326\\
584 0.144630121272032\\
585 0.143616137201161\\
586 0.143731175061158\\
587 0.146574555660769\\
588 0.146060165133615\\
589 0.147642718192757\\
590 0.147714582508053\\
591 0.147749193859711\\
592 0.150250192953324\\
593 0.150444472501601\\
594 0.148651271230592\\
595 0.147731619270596\\
596 0.147482464198134\\
597 0.147617464061004\\
598 0.147151270686984\\
599 0.150034856734155\\
600 0.149462734508062\\
601 0.14960331030912\\
};
\addlegendentry{\Large DSPSA};

\addplot [
color=red,
solid
]
table[row sep=crcr]{
1 1\\
2 0.935232118209873\\
3 0.886942724018614\\
4 0.841879438789859\\
5 0.788819451553231\\
6 0.749078423191379\\
7 0.720175175112001\\
8 0.700203901825869\\
9 0.664767178053645\\
10 0.64554445863345\\
11 0.637393457224634\\
12 0.623639572717527\\
13 0.608531097344937\\
14 0.596325662696352\\
15 0.592503377787088\\
16 0.584946730364618\\
17 0.573516456282192\\
18 0.562957330639298\\
19 0.551610499260796\\
20 0.53960099585373\\
21 0.528023843223033\\
22 0.521418573969864\\
23 0.516089856820727\\
24 0.510752422661313\\
25 0.505038946106189\\
26 0.496595895427133\\
27 0.491776819425731\\
28 0.489845961933446\\
29 0.484695830757501\\
30 0.479829410233416\\
31 0.473245797270245\\
32 0.470653585887754\\
33 0.468472714820823\\
34 0.46575074107137\\
35 0.462840225682443\\
36 0.457619416080813\\
37 0.45191324000944\\
38 0.445883974744529\\
39 0.441555559500287\\
40 0.434723508829836\\
41 0.431426993790185\\
42 0.426360775455009\\
43 0.422137564240496\\
44 0.418075154448524\\
45 0.413959239836801\\
46 0.410352203018802\\
47 0.406640059165186\\
48 0.403639414135202\\
49 0.399010586140689\\
50 0.394761784844592\\
51 0.391267314979154\\
52 0.390020650373558\\
53 0.388888739101718\\
54 0.38788397458989\\
55 0.386726578776427\\
56 0.385687845724433\\
57 0.38475173786692\\
58 0.383612083062861\\
59 0.382566709800402\\
60 0.38162457133782\\
61 0.380523732918357\\
62 0.379525291796303\\
63 0.378622387178072\\
64 0.377504345402023\\
65 0.376533056079898\\
66 0.375742255673859\\
67 0.374920200986937\\
68 0.374165923966889\\
69 0.373392762782715\\
70 0.37220924243931\\
71 0.371218709869203\\
72 0.370635828880324\\
73 0.370417488276662\\
74 0.370486380159485\\
75 0.370531900723328\\
76 0.369900435255303\\
77 0.368984352814693\\
78 0.367917546637804\\
79 0.366658438662384\\
80 0.36554318529494\\
81 0.364611340724397\\
82 0.363591334440293\\
83 0.362623492221817\\
84 0.361638511758126\\
85 0.360337981741166\\
86 0.359252818180218\\
87 0.358641802076259\\
88 0.358457658103329\\
89 0.359022546482908\\
90 0.360207239642621\\
91 0.361519428986104\\
92 0.362620054082855\\
93 0.363055010067365\\
94 0.362182967660818\\
95 0.36067007023222\\
96 0.358949552785594\\
97 0.357337165242314\\
98 0.356031261155109\\
99 0.354958444304913\\
100 0.35361248312123\\
101 0.352313888421437\\
102 0.35106842163997\\
103 0.349690756662193\\
104 0.348408934409545\\
105 0.347234829775854\\
106 0.345919431150079\\
107 0.344746321936347\\
108 0.343724487985221\\
109 0.342613915439957\\
110 0.34160230278544\\
111 0.34064957202953\\
112 0.339446933923284\\
113 0.338347350548617\\
114 0.337403227103779\\
115 0.336433172878314\\
116 0.335507444343011\\
117 0.334493719796626\\
118 0.332981091473052\\
119 0.331381696483536\\
120 0.329824433366592\\
121 0.328265657780672\\
122 0.32681368442333\\
123 0.325408338442464\\
124 0.323693665014782\\
125 0.322191966819804\\
126 0.321095971830273\\
127 0.320376932703597\\
128 0.320075096281774\\
129 0.319999945748782\\
130 0.319646534053978\\
131 0.319296398307826\\
132 0.318981687034398\\
133 0.318570571317664\\
134 0.318259879119313\\
135 0.318039657713947\\
136 0.317630020485923\\
137 0.317326244161448\\
138 0.317154098624517\\
139 0.316908639708267\\
140 0.31677885394795\\
141 0.31673345020224\\
142 0.316494926970324\\
143 0.316361584655121\\
144 0.316379308004206\\
145 0.316381574975935\\
146 0.316531048982281\\
147 0.316781100717517\\
148 0.316813864428\\
149 0.316956580635603\\
150 0.317242342523068\\
151 0.317481708285086\\
152 0.317711575284303\\
153 0.317782344852772\\
154 0.317314544059296\\
155 0.316646144906222\\
156 0.315911041072821\\
157 0.31506317387784\\
158 0.314429707112174\\
159 0.314073763087388\\
160 0.31376962955815\\
161 0.313680470069901\\
162 0.313721481396849\\
163 0.313565420709841\\
164 0.313459964371637\\
165 0.313430136691937\\
166 0.313299286296173\\
167 0.313290965761293\\
168 0.313399814532089\\
169 0.313369223822491\\
170 0.313425528089229\\
171 0.313555401915747\\
172 0.313516939856416\\
173 0.313542372158573\\
174 0.313638404140487\\
175 0.313591477805829\\
176 0.313634742644622\\
177 0.313776787310118\\
178 0.313777813525491\\
179 0.31390326044454\\
180 0.31414905942077\\
181 0.314281204246895\\
182 0.314393950890529\\
183 0.314393726780092\\
184 0.313960638898022\\
185 0.313443668692257\\
186 0.312952173116742\\
187 0.312399586756892\\
188 0.311965872423276\\
189 0.311611162253352\\
190 0.311028460658196\\
191 0.310494847745488\\
192 0.310046183285624\\
193 0.309513343273239\\
194 0.309117657023723\\
195 0.308856119682648\\
196 0.30848193697588\\
197 0.308216126235263\\
198 0.308043062885473\\
199 0.307718227327747\\
200 0.307452416587129\\
201 0.333043062885473\\
202 0.332327050718949\\
203 0.331451532994762\\
204 0.32978573373065\\
205 0.326871413531209\\
206 0.322355085987197\\
207 0.318640406673331\\
208 0.317011947493275\\
209 0.316706675029487\\
210 0.315578472268681\\
211 0.313408838668582\\
212 0.31026900333763\\
213 0.3073568398522\\
214 0.305154623887175\\
215 0.30401571834828\\
216 0.302918680226806\\
217 0.300901489080366\\
218 0.296986007760329\\
219 0.292562741700556\\
220 0.288661404468453\\
221 0.285377629300934\\
222 0.28177838243799\\
223 0.278245887563297\\
224 0.274665511831163\\
225 0.271168572874756\\
226 0.267379120570038\\
227 0.263671580741328\\
228 0.260010157584539\\
229 0.257070214496255\\
230 0.254765410517616\\
231 0.253203824631467\\
232 0.251725682082479\\
233 0.249963156330162\\
234 0.247486848910822\\
235 0.245817747218414\\
236 0.245597013297698\\
237 0.245589745972825\\
238 0.244145219068296\\
239 0.242912655830099\\
240 0.243004800169927\\
241 0.243404925219983\\
242 0.242327619231007\\
243 0.240246342395769\\
244 0.237899703449448\\
245 0.236560348020214\\
246 0.236485046048115\\
247 0.237167253740741\\
248 0.237385035965723\\
249 0.237456129324097\\
250 0.237572012131147\\
251 0.238097833201427\\
252 0.238748404147023\\
253 0.239454115510701\\
254 0.239754386825932\\
255 0.240358819175828\\
256 0.241321507291487\\
257 0.242147699725639\\
258 0.241853235093002\\
259 0.240863031079691\\
260 0.239476961474271\\
261 0.238310642215376\\
262 0.23733807055559\\
263 0.236534124326031\\
264 0.235442293036325\\
265 0.235041521319109\\
266 0.235463151782424\\
267 0.235357769416362\\
268 0.233328219143885\\
269 0.231240995316875\\
270 0.230561736751585\\
271 0.230635941111923\\
272 0.229862295329138\\
273 0.228659440508652\\
274 0.227422131475974\\
275 0.226548720466088\\
276 0.225865215819534\\
277 0.225611729058888\\
278 0.225443109876913\\
279 0.225484966150743\\
280 0.225391304312609\\
281 0.225194221670663\\
282 0.2245725518611\\
283 0.223853498654644\\
284 0.222976003747818\\
285 0.222258331883955\\
286 0.221457383681413\\
287 0.220679359094586\\
288 0.219609770594263\\
289 0.218392760026712\\
290 0.216940215274723\\
291 0.216030633028614\\
292 0.215727971119345\\
293 0.21552365289371\\
294 0.214473615472498\\
295 0.21314093094098\\
296 0.211886552596066\\
297 0.210824349101324\\
298 0.209585209238775\\
299 0.20872565729281\\
300 0.208303370096587\\
301 0.208317486589444\\
302 0.208241572615556\\
303 0.208194199662572\\
304 0.207991849619581\\
305 0.20790394317269\\
306 0.207785737412055\\
307 0.207770640999905\\
308 0.207549480583842\\
309 0.207472606085085\\
310 0.20737074549278\\
311 0.206868525487627\\
312 0.205460858630938\\
313 0.20424196268527\\
314 0.203762330503737\\
315 0.203513029470293\\
316 0.202435063207422\\
317 0.20099439900842\\
318 0.199571817706631\\
319 0.198568173331576\\
320 0.19779703155648\\
321 0.1972571987706\\
322 0.19659735783827\\
323 0.196381092144782\\
324 0.196655471946503\\
325 0.197058096792307\\
326 0.196836020124645\\
327 0.196430264611246\\
328 0.196055896153096\\
329 0.195875572444925\\
330 0.195560019725545\\
331 0.19535951430232\\
332 0.195137834685396\\
333 0.195050719914533\\
334 0.194865440973249\\
335 0.194777595743428\\
336 0.194606368745213\\
337 0.194539361773645\\
338 0.194384865841709\\
339 0.194317041951201\\
340 0.194140145584017\\
341 0.194128251232954\\
342 0.194095400363372\\
343 0.193972271859386\\
344 0.193385978495386\\
345 0.192746897076098\\
346 0.192144623398492\\
347 0.191745534383411\\
348 0.191250831946807\\
349 0.190853852324021\\
350 0.190391463096471\\
351 0.190037253762655\\
352 0.189595932772673\\
353 0.189255750886474\\
354 0.188831292486041\\
355 0.188508651332389\\
356 0.188101525369094\\
357 0.1877952808609\\
358 0.187404150590143\\
359 0.187113741885087\\
360 0.186730709401755\\
361 0.186437440494459\\
362 0.186044859188922\\
363 0.185695432586841\\
364 0.185221651155217\\
365 0.184985453454776\\
366 0.18493725944714\\
367 0.185104351103513\\
368 0.185099255590376\\
369 0.185256598004174\\
370 0.185474310048341\\
371 0.185433932621411\\
372 0.184785226913268\\
373 0.184400209876933\\
374 0.18475173201588\\
375 0.186445351525112\\
376 0.188640490889151\\
377 0.18853388277142\\
378 0.184482697243558\\
379 0.180457673461378\\
380 0.180116590204773\\
381 0.182461810492641\\
382 0.184437877362359\\
383 0.184933935190877\\
384 0.183791537367844\\
385 0.182599999999964\\
386 0.182701149361611\\
387 0.183799999999968\\
388 0.184540771724891\\
389 0.185199999999968\\
390 0.185602698415619\\
391 0.184599999999966\\
392 0.181518564261608\\
393 0.178199999999965\\
394 0.17662192326422\\
395 0.177599999999974\\
396 0.180033500786419\\
397 0.18279999999998\\
398 0.183595851297449\\
399 0.178299999999982\\
400 0.166137050199956\\
401 0.139855876140148\\
402 0.136136740307299\\
403 0.138443385478491\\
404 0.140677345890093\\
405 0.136951586112385\\
406 0.136404692986599\\
407 0.136194590039213\\
408 0.136237944308927\\
409 0.136271983281361\\
410 0.135776468373192\\
411 0.135084500891882\\
412 0.134386970088293\\
413 0.133820457447835\\
414 0.133137686373868\\
415 0.132481227906301\\
416 0.131723261959404\\
417 0.130944369895478\\
418 0.130030211647696\\
419 0.12933611467488\\
420 0.128875522696938\\
421 0.128611445328373\\
422 0.12818895132061\\
423 0.127765193213589\\
424 0.127297781054865\\
425 0.126918038585085\\
426 0.126467752227738\\
427 0.126070218695132\\
428 0.125585845391098\\
429 0.125160298260208\\
430 0.124677874507911\\
431 0.124253187849584\\
432 0.123741143482827\\
433 0.123281967079914\\
434 0.122763453830275\\
435 0.122312732843062\\
436 0.121798152954809\\
437 0.121345578955273\\
438 0.120829632343616\\
439 0.120380589904961\\
440 0.119873660806211\\
441 0.11941784168178\\
442 0.118871154412728\\
443 0.118388486146224\\
444 0.117867271142104\\
445 0.117363359946341\\
446 0.116745163033938\\
447 0.116341587103551\\
448 0.11618806391153\\
449 0.116289283417094\\
450 0.116328962907331\\
451 0.116364294610052\\
452 0.11629245254151\\
453 0.116313271035294\\
454 0.116369550161359\\
455 0.11653835070083\\
456 0.116622135212158\\
457 0.116744971413709\\
458 0.116809630962421\\
459 0.116933051314983\\
460 0.116988621026584\\
461 0.117103253722334\\
462 0.117159151428722\\
463 0.11727432153608\\
464 0.117323901649706\\
465 0.117428528232794\\
466 0.117468164705768\\
467 0.117566454699175\\
468 0.117599818594897\\
469 0.11768865559884\\
470 0.117707155045399\\
471 0.11776236110476\\
472 0.117738843387783\\
473 0.117821757910729\\
474 0.117940076956367\\
475 0.11817701923735\\
476 0.118353483043046\\
477 0.118608991333552\\
478 0.11882471306815\\
479 0.119023631137295\\
480 0.119013981714402\\
481 0.118986563864366\\
482 0.118915762391594\\
483 0.11893783873558\\
484 0.118899046340999\\
485 0.118877828286793\\
486 0.118714555911224\\
487 0.118518243619721\\
488 0.118180114389453\\
489 0.117892307221404\\
490 0.117581931158783\\
491 0.117261657239887\\
492 0.116786071755191\\
493 0.116626488466561\\
494 0.116901112882726\\
495 0.117398089232389\\
496 0.117604194750667\\
497 0.117721039585341\\
498 0.117831740719235\\
499 0.118030609309426\\
500 0.118124092766086\\
501 0.118327159033718\\
502 0.118537739185077\\
503 0.118611036367231\\
504 0.118281999251167\\
505 0.11805338667409\\
506 0.118167372167756\\
507 0.118563846591493\\
508 0.118816727189918\\
509 0.119060297131362\\
510 0.119269318386827\\
511 0.119543085186309\\
512 0.119732610311165\\
513 0.120012545933408\\
514 0.120262627802419\\
515 0.120468521282221\\
516 0.120405548703264\\
517 0.120299530758041\\
518 0.120165217020058\\
519 0.120123339138973\\
520 0.120005691240095\\
521 0.119940143213499\\
522 0.119814915837893\\
523 0.119750133083132\\
524 0.119621064444171\\
525 0.119553492446786\\
526 0.11942601638433\\
527 0.119350398870525\\
528 0.119201099596417\\
529 0.119143291715815\\
530 0.119070123851771\\
531 0.119023224128861\\
532 0.118810343204522\\
533 0.118603547387148\\
534 0.118353872295056\\
535 0.118179672822341\\
536 0.117929956173957\\
537 0.117751723075054\\
538 0.117539279028968\\
539 0.117319816749262\\
540 0.1169467730252\\
541 0.116786314129396\\
542 0.116861988866995\\
543 0.11701400019175\\
544 0.116822641302906\\
545 0.116441738046775\\
546 0.115971561435186\\
547 0.115832781532126\\
548 0.116029403524104\\
549 0.116348850387709\\
550 0.116308362673929\\
551 0.116114971598544\\
552 0.11587132332991\\
553 0.115712937646813\\
554 0.115481467501125\\
555 0.115307274078229\\
556 0.115074659737414\\
557 0.11489807804762\\
558 0.11466194341267\\
559 0.114483605415987\\
560 0.114243917949909\\
561 0.114065799152396\\
562 0.113832311566352\\
563 0.113644747744154\\
564 0.113385094379317\\
565 0.113201497014379\\
566 0.113006645808057\\
567 0.112927291581365\\
568 0.112811423917201\\
569 0.112659574395151\\
570 0.112282607335597\\
571 0.111879203562007\\
572 0.111444443179004\\
573 0.111098360173094\\
574 0.110691818604713\\
575 0.110317083479586\\
576 0.109868600704624\\
577 0.109535411415185\\
578 0.109261822258791\\
579 0.109102802360029\\
580 0.108866634735481\\
581 0.10866755814694\\
582 0.108418741770872\\
583 0.108229746084451\\
584 0.107979263779663\\
585 0.10778943162518\\
586 0.107551919468956\\
587 0.107346678428075\\
588 0.1070568333942\\
589 0.106901548418178\\
590 0.10684846484548\\
591 0.106884153974545\\
592 0.106794452260864\\
593 0.106861767817268\\
594 0.107105857557564\\
595 0.107409161279177\\
596 0.107429660704678\\
597 0.107387411291372\\
598 0.107341751335236\\
599 0.107360881530362\\
600 0.107257632722122\\
601 0.107174624204293\\
};
\addlegendentry{\Large $\LN$-convex SA};

\addplot [
color=green,
solid
]
table[row sep=crcr]{
1 1\\
2 0.865453754068047\\
3 0.792960939171629\\
4 0.746764138334051\\
5 0.612389846392466\\
6 0.533440528163482\\
7 0.568688336575023\\
8 0.58561822552461\\
9 0.585267547222435\\
10 0.626548521467764\\
11 0.609314501054687\\
12 0.66317693308284\\
13 0.617213892176515\\
14 0.614736757030586\\
15 0.661949936072723\\
16 0.783050925264306\\
17 0.772850551177722\\
18 0.76498115397795\\
19 0.769067254502878\\
20 0.764992944118836\\
21 0.757951122695577\\
22 0.617863610246625\\
23 0.54560364659157\\
24 0.57687592770369\\
25 0.599219700560522\\
26 0.560776879420132\\
27 0.61292416901571\\
28 0.602126381449089\\
29 0.59430616857186\\
30 0.55933282231433\\
31 0.571754998537126\\
32 0.572635370439339\\
33 0.552779534273245\\
34 0.506505562212984\\
35 0.509684111423647\\
36 0.48033366614583\\
37 0.459047860971176\\
38 0.493584396144468\\
39 0.544345001559783\\
40 0.542846056198902\\
41 0.580728725839196\\
42 0.579084294628701\\
43 0.578376412660069\\
44 0.572608923736452\\
45 0.570649289182376\\
46 0.558854365345351\\
47 0.550624627181266\\
48 0.541521513680339\\
49 0.564212964597445\\
50 0.546690690287317\\
51 0.540613375504468\\
52 0.529279115488791\\
53 0.51366557678228\\
54 0.543181457187909\\
55 0.531832783561251\\
56 0.527503829355189\\
57 0.527611144981825\\
58 0.531635922508116\\
59 0.542144615657367\\
60 0.536926167132952\\
61 0.538763696821532\\
62 0.541403111232076\\
63 0.545225997441787\\
64 0.540649850240429\\
65 0.523598544814618\\
66 0.521497996571619\\
67 0.526593737656079\\
68 0.538986656587932\\
69 0.525298128842093\\
70 0.55108194298789\\
71 0.591605931768888\\
72 0.542664817668359\\
73 0.494854516507072\\
74 0.494437275429984\\
75 0.492562840723927\\
76 0.491329320028545\\
77 0.478537258257656\\
78 0.466790120030291\\
79 0.4612007007364\\
80 0.463899834763001\\
81 0.463987583823847\\
82 0.433533163390968\\
83 0.441154225548414\\
84 0.438686683568853\\
85 0.466451075549711\\
86 0.467164822695251\\
87 0.465719628432843\\
88 0.451221666651079\\
89 0.448093355468839\\
90 0.448143783348901\\
91 0.441396388458089\\
92 0.454276466399868\\
93 0.455457325546468\\
94 0.443231205551878\\
95 0.444221340765668\\
96 0.438885548916147\\
97 0.43798595436752\\
98 0.436900396561256\\
99 0.437821422885824\\
100 0.440696100104664\\
101 0.442308313762828\\
102 0.443653563723596\\
103 0.439557241272345\\
104 0.439653140719589\\
105 0.440643819145428\\
106 0.406741992359803\\
107 0.407757331533088\\
108 0.396515627960066\\
109 0.394333298117439\\
110 0.392654160475156\\
111 0.391540848396719\\
112 0.375010570417583\\
113 0.373946774256033\\
114 0.369760622748985\\
115 0.368483722979519\\
116 0.365991236532274\\
117 0.366259729039731\\
118 0.367110001219476\\
119 0.364469057078207\\
120 0.368481324574826\\
121 0.369456862680466\\
122 0.369543620858466\\
123 0.372307782106848\\
124 0.36465329427868\\
125 0.376659456715116\\
126 0.376466991510144\\
127 0.364686167956702\\
128 0.363599952596008\\
129 0.371070544645721\\
130 0.370293179148878\\
131 0.368447750835385\\
132 0.369907803819076\\
133 0.369959532952942\\
134 0.371000091482618\\
135 0.36359592785814\\
136 0.363589961208845\\
137 0.359467209389765\\
138 0.359434147101596\\
139 0.360394590178019\\
140 0.356466050406001\\
141 0.356883496662222\\
142 0.346268970088945\\
143 0.346246511849554\\
144 0.345096155544678\\
145 0.347535034501964\\
146 0.34631827242634\\
147 0.34553704629436\\
148 0.342968157860247\\
149 0.343075654737173\\
150 0.342426229061043\\
151 0.343840820395752\\
152 0.342084199429853\\
153 0.341986596764924\\
154 0.341991162817231\\
155 0.344738141154917\\
156 0.343441151391159\\
157 0.344585421286603\\
158 0.344361105632232\\
159 0.351018090702608\\
160 0.349399260289275\\
161 0.349406820841037\\
162 0.350142700866719\\
163 0.348544330618069\\
164 0.350962096790365\\
165 0.350214599607041\\
166 0.346663665255318\\
167 0.344196872645969\\
168 0.345242343806283\\
169 0.346408787386526\\
170 0.338868356539429\\
171 0.336222304459798\\
172 0.335945564590213\\
173 0.336365297784301\\
174 0.33176658894923\\
175 0.331796502080312\\
176 0.330509225223678\\
177 0.326906210490226\\
178 0.345794786294408\\
179 0.344361180201944\\
180 0.342646042147653\\
181 0.344366246575089\\
182 0.344218107415055\\
183 0.349537851616167\\
184 0.352439995355592\\
185 0.347318331448161\\
186 0.346617754694083\\
187 0.345156127313366\\
188 0.349026263364171\\
189 0.347399466920588\\
190 0.343339462725689\\
191 0.342385466904843\\
192 0.344091653533992\\
193 0.34344769177806\\
194 0.346056677807147\\
195 0.346091705642946\\
196 0.345743090757893\\
197 0.344477483636691\\
198 0.343216921092167\\
199 0.342999853068775\\
200 0.352363955986832\\
201 0.321365542069234\\
202 0.320282401151085\\
203 0.333660480607073\\
204 0.3299089663868\\
205 0.335537746018931\\
206 0.333493578804727\\
207 0.309785570641214\\
208 0.287849061659725\\
209 0.293211836811984\\
210 0.295869092401782\\
211 0.293386878725576\\
212 0.293398373787914\\
213 0.291832260172198\\
214 0.299060201898519\\
215 0.299718567368763\\
216 0.294997283315407\\
217 0.308672152531773\\
218 0.281547118589603\\
219 0.297580718796594\\
220 0.299203033408566\\
221 0.307858717065513\\
222 0.307494001896132\\
223 0.30442416665272\\
224 0.305405748550738\\
225 0.30565002199854\\
226 0.306790561233953\\
227 0.292721293104432\\
228 0.30061427364386\\
229 0.278284959966593\\
230 0.258097833417579\\
231 0.264227527368945\\
232 0.263082165212645\\
233 0.261681478451344\\
234 0.258293814070588\\
235 0.258476131512363\\
236 0.263660628230436\\
237 0.261440700745435\\
238 0.264515196880596\\
239 0.264303939495127\\
240 0.268400118811806\\
241 0.268520109081215\\
242 0.267046320393502\\
243 0.274410438798624\\
244 0.270036266621131\\
245 0.271747909002341\\
246 0.271179867378719\\
247 0.271846727517649\\
248 0.283213966698535\\
249 0.286879464694504\\
250 0.287601798297188\\
251 0.287475020853776\\
252 0.285210371251936\\
253 0.286285321838385\\
254 0.282633532652983\\
255 0.284393313437059\\
256 0.289079646859456\\
257 0.278979978795015\\
258 0.256041127255444\\
259 0.25398965118076\\
260 0.253320036028623\\
261 0.25950570958621\\
262 0.255596763094808\\
263 0.25565162898326\\
264 0.271569089097564\\
265 0.274313698050246\\
266 0.273446890490731\\
267 0.269266743553196\\
268 0.261644872545276\\
269 0.262005538987428\\
270 0.264330289702364\\
271 0.264736403284493\\
272 0.28630614683376\\
273 0.291540536336706\\
274 0.291109505266814\\
275 0.29146719290923\\
276 0.294342254052553\\
277 0.284501574376865\\
278 0.284489283966265\\
279 0.284196026608314\\
280 0.275158694216063\\
281 0.284157349627815\\
282 0.282432554000903\\
283 0.282343708917996\\
284 0.285938923921707\\
285 0.286875007655024\\
286 0.28635263533367\\
287 0.286491456539556\\
288 0.291229203710503\\
289 0.288631435959078\\
290 0.284883049845993\\
291 0.285676880682429\\
292 0.289765174752177\\
293 0.289907917546055\\
294 0.288567225476824\\
295 0.289583016008409\\
296 0.288945813890169\\
297 0.289724115231589\\
298 0.282138099390474\\
299 0.28774717988189\\
300 0.275873815203414\\
301 0.260442920981156\\
302 0.262095224017093\\
303 0.260609947195118\\
304 0.261692420578862\\
305 0.264733991346098\\
306 0.259234515619563\\
307 0.259738913726061\\
308 0.26020752331505\\
309 0.262754702894264\\
310 0.265312416836169\\
311 0.25438298638366\\
312 0.251444745376081\\
313 0.260719147509583\\
314 0.256064757060282\\
315 0.271166690940557\\
316 0.270647793692871\\
317 0.270631553028668\\
318 0.271427077412436\\
319 0.266420192251407\\
320 0.263793095506128\\
321 0.263880477988653\\
322 0.260690507207228\\
323 0.262386322687587\\
324 0.261105861069968\\
325 0.253647772140087\\
326 0.250995890331345\\
327 0.264766891317067\\
328 0.260597771716794\\
329 0.261267424675546\\
330 0.256417678912533\\
331 0.255688812942206\\
332 0.25663639593616\\
333 0.260956384949947\\
334 0.256322930655867\\
335 0.255759257925543\\
336 0.256945830652999\\
337 0.256333424112994\\
338 0.258271187251155\\
339 0.256269857184931\\
340 0.268643519936863\\
341 0.262287605362568\\
342 0.260954838269526\\
343 0.260308594980052\\
344 0.263077248078855\\
345 0.262409646384628\\
346 0.274417675319918\\
347 0.273919768222674\\
348 0.273521460338401\\
349 0.273925978708704\\
350 0.277822618079308\\
351 0.278666649789438\\
352 0.2785400148596\\
353 0.269098301021434\\
354 0.269236278012556\\
355 0.261016306208141\\
356 0.260706577395518\\
357 0.251535256890477\\
358 0.25259300988602\\
359 0.252338136658775\\
360 0.251500597745995\\
361 0.250902407292676\\
362 0.251150126974851\\
363 0.25265397831092\\
364 0.25514982314537\\
365 0.253152885866803\\
366 0.251622309318395\\
367 0.243943070388573\\
368 0.243635900098278\\
369 0.24524963693423\\
370 0.247279691921923\\
371 0.247258418638214\\
372 0.25365914542469\\
373 0.253907894669816\\
374 0.254122143054495\\
375 0.253178581354398\\
376 0.250195537470618\\
377 0.253669735880579\\
378 0.250054486574156\\
379 0.246678811377469\\
380 0.249389915405365\\
381 0.252925735943694\\
382 0.251642772299137\\
383 0.245091498284594\\
384 0.244443832095766\\
385 0.244179556253763\\
386 0.241874584803859\\
387 0.241844977120807\\
388 0.241908874422654\\
389 0.243732629267381\\
390 0.245687935200267\\
391 0.240841696892193\\
392 0.240383930313543\\
393 0.240111281295011\\
394 0.245997839150055\\
395 0.246269415869618\\
396 0.244237198649541\\
397 0.244304551417694\\
398 0.244052935874221\\
399 0.242330937979004\\
400 0.242291394049666\\
401 0.230824352195958\\
402 0.23931225496111\\
403 0.225533054703113\\
404 0.205873047736833\\
405 0.207172153768234\\
406 0.196025373609478\\
407 0.19376068733357\\
408 0.196319586582702\\
409 0.199020659535246\\
410 0.191722066426849\\
411 0.190702493761724\\
412 0.193458552662841\\
413 0.201160001395698\\
414 0.198164701989078\\
415 0.196717819680108\\
416 0.196716931839855\\
417 0.195790275507249\\
418 0.170443157600965\\
419 0.162738343501166\\
420 0.161922945952536\\
421 0.162087633991787\\
422 0.16489271119697\\
423 0.175422587231903\\
424 0.177044479013223\\
425 0.169599626375458\\
426 0.165883472493165\\
427 0.166904038453073\\
428 0.178665807214932\\
429 0.178852218135816\\
430 0.18091894938886\\
431 0.183133708367355\\
432 0.174845528865489\\
433 0.172167317967621\\
434 0.171203940347242\\
435 0.172471532286377\\
436 0.172435870867716\\
437 0.174569670985815\\
438 0.175479501182998\\
439 0.173745622947131\\
440 0.172201099750306\\
441 0.174176435497809\\
442 0.17631797859237\\
443 0.168100860137728\\
444 0.166717623234842\\
445 0.16108185562837\\
446 0.176777758972857\\
447 0.179192160080873\\
448 0.176405874511952\\
449 0.170764855743366\\
450 0.171955510921048\\
451 0.171337560122061\\
452 0.182543595181079\\
453 0.18080211444594\\
454 0.180440899089033\\
455 0.180939271093521\\
456 0.177760363193768\\
457 0.171847813727104\\
458 0.171064406066927\\
459 0.172379707951277\\
460 0.164881777773524\\
461 0.183906306564185\\
462 0.181269132027658\\
463 0.180026805242982\\
464 0.178215946416146\\
465 0.174089123555398\\
466 0.165046884458754\\
467 0.165001448394202\\
468 0.164172544660732\\
469 0.166779617079827\\
470 0.174341566056727\\
471 0.172411667197451\\
472 0.173556559672321\\
473 0.174300740481952\\
474 0.166391952758481\\
475 0.168972973264409\\
476 0.168439635621178\\
477 0.168505477268927\\
478 0.162679457603361\\
479 0.162933279259875\\
480 0.165948731426126\\
481 0.161300464795433\\
482 0.162548567846884\\
483 0.158914207791205\\
484 0.159213728928824\\
485 0.158548187327454\\
486 0.157525476791579\\
487 0.147421220553486\\
488 0.159472787286641\\
489 0.156345579384428\\
490 0.15639722607799\\
491 0.15756579386657\\
492 0.158312211062025\\
493 0.160410602588699\\
494 0.158460195981804\\
495 0.158380570292378\\
496 0.159248289763153\\
497 0.158873676737602\\
498 0.159790909212218\\
499 0.159608582803046\\
500 0.159203791464162\\
501 0.148256092470435\\
502 0.144622910480903\\
503 0.139702324178759\\
504 0.142185673829101\\
505 0.142138087932485\\
506 0.150694130690793\\
507 0.152227947377312\\
508 0.152147931683878\\
509 0.155940209574534\\
510 0.15594090534178\\
511 0.146784876546413\\
512 0.144769345960747\\
513 0.146101548054221\\
514 0.147951712987696\\
515 0.150287549664\\
516 0.151458397549506\\
517 0.154752867786491\\
518 0.153191508573864\\
519 0.153590976975952\\
520 0.154312398685428\\
521 0.157642486508025\\
522 0.160057501070355\\
523 0.160043281537275\\
524 0.160059922973115\\
525 0.156061787855208\\
526 0.151125299439748\\
527 0.144450525833242\\
528 0.144548728314323\\
529 0.145280603174929\\
530 0.146414816571918\\
531 0.146031771661008\\
532 0.147270564020196\\
533 0.146007069227945\\
534 0.142752296059647\\
535 0.14017804253983\\
536 0.140536306153217\\
537 0.157793212393989\\
538 0.157656586099504\\
539 0.154622722768401\\
540 0.15411780892539\\
541 0.154447647594881\\
542 0.153969906111697\\
543 0.15671727113201\\
544 0.155373725223538\\
545 0.154895286732076\\
546 0.154825326942014\\
547 0.151912229408729\\
548 0.154822160823196\\
549 0.154323639294578\\
550 0.152798847543445\\
551 0.155019708717826\\
552 0.154963797940953\\
553 0.162355911356339\\
554 0.160190701335386\\
555 0.156784758574301\\
556 0.156354172626657\\
557 0.155872515587229\\
558 0.154760643406207\\
559 0.154717286635148\\
560 0.155450143750732\\
561 0.155542851311151\\
562 0.155186929071474\\
563 0.154939257116232\\
564 0.153839553353435\\
565 0.152878260350756\\
566 0.152308447046081\\
567 0.152825213917157\\
568 0.152965373940436\\
569 0.155393184439698\\
570 0.154898823839545\\
571 0.154887717335357\\
572 0.15317624241876\\
573 0.153176317985806\\
574 0.155266830165602\\
575 0.156764956422468\\
576 0.15440359776003\\
577 0.15449564504144\\
578 0.155045976583582\\
579 0.154387979937253\\
580 0.154316490288907\\
581 0.154616232261252\\
582 0.154754958399663\\
583 0.154068046716201\\
584 0.15380662970116\\
585 0.153784961320421\\
586 0.1554377467836\\
587 0.157881240189254\\
588 0.157872942357116\\
589 0.156983703326509\\
590 0.156973975343182\\
591 0.149115543979038\\
592 0.149102334622898\\
593 0.146878828045625\\
594 0.146870358355798\\
595 0.153315750280144\\
596 0.15325175096503\\
597 0.153280341047037\\
598 0.150316248440872\\
599 0.151644934157823\\
600 0.151492883102432\\
601 0.151679857917396\\
};
\addlegendentry{\Large CSPSA};

\end{axis}
\end{tikzpicture}%

==> figures/Obj_CongestG.tex <==
% This file was created by matlab2tikz v0.4.3.
% Copyright (c) 2008--2013, Nico SchlÃ¶mer <nico.schloemer@gmail.com>
% All rights reserved.
%
% The latest updates can be retrieved from
%   http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
% where you can also make suggestions and rate matlab2tikz.
%
%
% defining custom colors
\definecolor{mycolor1}{rgb}{1,0,1}%
%
\begin{tikzpicture}

\begin{axis}[%
width=3.7in,
height=1.8in,
scale only axis,
xmin=0,
xmax=500,
xlabel={\Large iteration index $n$},
ymin=10,
ymax=900,
ylabel={\Large $J([\tilde{\Thv}^{(n)}])$},
legend style={draw=black,fill=white,legend cell align=left}
]
\addplot [
line width=1.5pt,
color=blue,
solid
]
table[row sep=crcr]{
1 878.088488302732\\
2 637.94481345422\\
3 485.389144053166\\
4 383.199113048965\\
5 361.032739298439\\
6 344.141238155886\\
7 343.038043409484\\
8 350.059082189402\\
9 330.400475501032\\
10 320.559202812532\\
11 316.681229889237\\
12 315.204317563218\\
13 315.036212294716\\
14 305.051177176962\\
15 289.074429185862\\
16 298.302421969912\\
17 281.926322347935\\
18 282.564282741286\\
19 286.902342902442\\
20 281.464585883869\\
21 281.13678069055\\
22 281.464585883869\\
23 280.669725236326\\
24 277.583901831065\\
25 281.602433849974\\
26 280.714479764471\\
27 280.714479764471\\
28 280.656786344536\\
29 270.643686008413\\
30 277.996486920628\\
31 280.91788299411\\
32 282.933416324407\\
33 270.720807608512\\
34 270.72033089538\\
35 270.72033089538\\
36 270.74991755664\\
37 267.476297309398\\
38 256.472542784051\\
39 256.027265959286\\
40 259.566234107456\\
41 259.566234107456\\
42 257.516405666769\\
43 257.0620642415\\
44 255.003573669683\\
45 252.244197140372\\
46 253.595464617026\\
47 252.654264809768\\
48 229.383399545548\\
49 198.236444696867\\
50 205.086005715388\\
51 212.694501960295\\
52 196.082608182023\\
53 195.217588605729\\
54 204.910540381761\\
55 204.910540381761\\
56 206.362544850936\\
57 206.143162543702\\
58 203.573988611019\\
59 214.354632981506\\
60 214.287430223223\\
61 214.432394004877\\
62 205.077528010656\\
63 212.099698527072\\
64 205.815560778126\\
65 205.803266565418\\
66 204.778644538807\\
67 219.239453083001\\
68 205.865952240819\\
69 204.272130433958\\
70 198.526152778172\\
71 198.526152778172\\
72 197.064563533781\\
73 194.826091134854\\
74 200.821752674495\\
75 215.249048067428\\
76 203.421319771928\\
77 212.101340937222\\
78 202.952476585793\\
79 202.952476585793\\
80 201.513680612811\\
81 202.148544031273\\
82 195.980356387461\\
83 201.339918166077\\
84 189.807959013141\\
85 192.51599029397\\
86 192.51599029397\\
87 192.51599029397\\
88 176.413011179842\\
89 191.585767791996\\
90 191.122989050081\\
91 191.122989050081\\
92 191.056923967175\\
93 191.01350831926\\
94 206.077341328562\\
95 195.19249631117\\
96 191.880656056998\\
97 177.51412255738\\
98 168.686424448854\\
99 174.757159433526\\
100 177.127137253688\\
101 168.624437863805\\
102 168.532672124624\\
103 168.532672124624\\
104 171.437033824281\\
105 171.207517394723\\
106 186.289418216218\\
107 166.119934875589\\
108 176.016953561962\\
109 171.176918423906\\
110 170.681725951366\\
111 178.611888853527\\
112 168.839920197819\\
113 176.556053757015\\
114 177.428635815576\\
115 177.614158364474\\
116 178.198169290706\\
117 178.198169290706\\
118 164.587780058426\\
119 161.180649417977\\
120 172.171839335476\\
121 159.627500795879\\
122 173.885776821018\\
123 173.945215189038\\
124 173.92521028445\\
125 174.56432734147\\
126 160.447403206908\\
127 160.558308823593\\
128 159.986435061504\\
129 158.254860302481\\
130 158.60868479587\\
131 158.262565666689\\
132 141.40587824969\\
133 144.77826360895\\
134 158.370742543315\\
135 157.605091233128\\
136 143.819444108867\\
137 159.827702692786\\
138 143.108831078273\\
139 145.763321882245\\
140 156.185882817961\\
141 142.566265971184\\
142 156.17845478851\\
143 141.66913681039\\
144 141.440349158494\\
145 155.89082831655\\
146 155.997056414718\\
147 141.898829605035\\
148 141.898829605035\\
149 157.969916696901\\
150 156.975737422961\\
151 153.200587366285\\
152 150.513941246918\\
153 150.287928375545\\
154 151.277722053817\\
155 147.651609133092\\
156 141.508894814885\\
157 152.072006918883\\
158 152.072006918883\\
159 151.729263528632\\
160 139.76793495034\\
161 139.884029333593\\
162 139.997537534116\\
163 139.582908435083\\
164 139.76793495034\\
165 137.471050035584\\
166 145.285650398266\\
167 150.408319702018\\
168 150.388426348138\\
169 149.935693711174\\
170 149.793716505962\\
171 149.827488901378\\
172 136.976762668261\\
173 135.850274982181\\
174 149.773823152065\\
175 135.871366708969\\
176 150.609805750968\\
177 150.325328217882\\
178 150.529148448495\\
179 150.529148448495\\
180 149.584209200055\\
181 151.979558790646\\
182 151.582025529982\\
183 151.351816718605\\
184 151.351816718605\\
185 152.537264839317\\
186 150.985181856036\\
187 150.985181856036\\
188 150.985181856036\\
189 151.490137718877\\
190 151.413402684561\\
191 151.413402684561\\
192 131.52783846488\\
193 138.828181050858\\
194 151.584748616989\\
195 151.584748616989\\
196 151.692467999311\\
197 137.546366037125\\
198 137.66435413741\\
199 140.1798811698\\
200 142.042494358707\\
201 142.577675493829\\
202 143.262298031317\\
203 144.235297618184\\
204 144.257252873245\\
205 130.167553056391\\
206 151.232525577881\\
207 150.92507507601\\
208 150.959076230609\\
209 150.92507507601\\
210 150.92507507601\\
211 139.84946254042\\
212 139.988842972605\\
213 133.890667265782\\
214 133.53799133593\\
215 133.890667265782\\
216 147.331251100582\\
217 147.331251100582\\
218 147.441272225347\\
219 147.91805186245\\
220 147.687842053071\\
221 147.687842053071\\
222 133.828152861822\\
223 133.364243686111\\
224 133.743835485653\\
225 132.182939513117\\
226 132.770736910753\\
227 132.770052583148\\
228 132.770052583148\\
229 146.562816770267\\
230 146.562816770267\\
231 132.080301914772\\
232 146.444157956125\\
233 132.063738233147\\
234 132.063738233147\\
235 147.231374720445\\
236 145.44904911674\\
237 145.454977663137\\
238 145.454977663137\\
239 145.47745663868\\
240 145.566411578499\\
241 145.566411578499\\
242 145.455280552516\\
243 145.495922909593\\
244 138.60594922753\\
245 160.362570429371\\
246 160.362570429371\\
247 152.948290387982\\
248 161.314464526313\\
249 160.764297124063\\
250 160.764297124063\\
251 158.422017254894\\
252 158.422017254894\\
253 161.209216740991\\
254 135.756834412868\\
255 145.964519420204\\
256 135.546545320953\\
257 135.546545320953\\
258 135.546545320953\\
259 135.542517421561\\
260 131.431018253472\\
261 132.068858876143\\
262 152.980047829304\\
263 130.992104504974\\
264 130.862371070477\\
265 131.826002529982\\
266 152.009621244515\\
267 152.009621244515\\
268 117.371109137349\\
269 117.971674161572\\
270 140.033255936741\\
271 153.759440809129\\
272 154.377964226861\\
273 139.519185559302\\
274 146.941542582133\\
275 131.82358947315\\
276 117.67275565225\\
277 133.160171975646\\
278 118.273381552344\\
279 118.273381552344\\
280 155.379319934856\\
281 162.491464201976\\
282 141.007840655465\\
283 155.520939427788\\
284 154.564798968995\\
285 153.557989022824\\
286 153.513166166152\\
287 161.932378804497\\
288 147.411470460029\\
289 161.060334017435\\
290 140.771571909416\\
291 140.771571909416\\
292 140.712351516247\\
293 147.181309848168\\
294 147.181309848168\\
295 155.562575775323\\
296 148.499087472531\\
297 162.974504771348\\
298 157.616518403095\\
299 161.716864060306\\
300 162.372060705149\\
301 170.45208503338\\
302 176.74368042213\\
303 155.510997626188\\
304 171.328100110208\\
305 178.332375765963\\
306 177.428813661633\\
307 146.351609760002\\
308 161.609669750751\\
309 161.566803744561\\
310 161.566803744561\\
311 161.566803744561\\
312 131.213604067588\\
313 130.567536115656\\
314 130.567536115656\\
315 130.567536115656\\
316 131.18342849092\\
317 138.387551507112\\
318 138.175235735189\\
319 138.417228104342\\
320 138.822313066783\\
321 138.380210159087\\
322 132.06788202944\\
323 143.294044569732\\
324 137.460087839555\\
325 138.417228104342\\
326 138.417228104342\\
327 138.501298809847\\
328 137.460087839555\\
329 137.460087839555\\
330 137.460087839555\\
331 138.501298809847\\
332 138.417228104342\\
333 141.437694177069\\
334 130.739811004368\\
335 130.739811004368\\
336 130.759327108018\\
337 127.406051180711\\
338 127.410069544734\\
339 127.406051180711\\
340 126.969269918261\\
341 138.716395808128\\
342 138.716395808128\\
343 154.129368799991\\
344 142.823138492528\\
345 141.652628590248\\
346 134.75262426734\\
347 141.623293215021\\
348 157.03651303559\\
349 141.623293215021\\
350 157.018372115316\\
351 142.671637126803\\
352 148.140396908287\\
353 148.591974099669\\
354 149.026953579713\\
355 148.045058842835\\
356 127.591263056195\\
357 126.693496404324\\
358 148.130068264802\\
359 138.826422131558\\
360 131.844560714972\\
361 157.649550433675\\
362 157.649550433675\\
363 138.724749963582\\
364 157.574992438226\\
365 154.118376421489\\
366 154.118376421489\\
367 141.664556993613\\
368 138.099067263937\\
369 138.099067263937\\
370 165.623985305681\\
371 149.055851627854\\
372 148.933513281208\\
373 164.45358836597\\
374 148.896057401172\\
375 141.211119878842\\
376 148.374915312254\\
377 138.111092505561\\
378 148.933513281208\\
379 148.933513281208\\
380 148.933513281208\\
381 164.45358836597\\
382 150.235877893596\\
383 126.228724872347\\
384 126.221270869767\\
385 124.004053659359\\
386 102.039152424015\\
387 108.963257945421\\
388 116.199766293958\\
389 116.199766293958\\
390 123.173670768636\\
391 123.173670768636\\
392 123.173670768636\\
393 120.555477414281\\
394 120.555477414281\\
395 123.173670768636\\
396 108.927071016673\\
397 123.402943169822\\
398 120.326205013096\\
399 123.173670768636\\
400 108.9786698616\\
401 122.435884179388\\
402 112.97242053176\\
403 119.673112740443\\
404 109.889385293205\\
405 131.974409097539\\
406 132.009298814569\\
407 116.666457381768\\
408 108.707477957268\\
409 121.561107234682\\
410 121.47679853798\\
411 123.579383846907\\
412 119.55839780258\\
413 108.117718729461\\
414 139.40020617226\\
415 138.135356514252\\
416 138.489100386137\\
417 139.38495553639\\
418 137.485115502356\\
419 138.046153349617\\
420 138.89924872436\\
421 135.275745550807\\
422 135.389749522889\\
423 135.275745550807\\
424 122.883961737101\\
425 138.357988289033\\
426 138.386675996632\\
427 138.357988289033\\
428 138.861028330695\\
429 124.46529193293\\
430 136.559454809138\\
431 136.643786820898\\
432 107.415901100148\\
433 121.292815060808\\
434 107.415901100148\\
435 107.422670711781\\
436 107.547298286652\\
437 122.645736569081\\
438 122.604910087223\\
439 122.840342833917\\
440 122.826743901953\\
441 122.826743901953\\
442 122.826743901953\\
443 122.840342833917\\
444 120.801729281286\\
445 120.801707459716\\
446 120.801707459716\\
447 120.801729281286\\
448 120.833494906479\\
449 121.028108185809\\
450 121.028108185809\\
451 121.028108185809\\
452 122.459297295178\\
453 123.209120520773\\
454 123.007764004282\\
455 120.055243293294\\
456 120.363599036601\\
457 120.363599036601\\
458 120.363599036601\\
459 124.148779085956\\
460 108.924985441999\\
461 138.433587723294\\
462 138.433587723294\\
463 138.433587723294\\
464 138.433587723294\\
465 138.433587723294\\
466 138.433587723294\\
467 138.433587723294\\
468 123.982448627083\\
469 135.10759531066\\
470 124.147482661334\\
471 124.151625453728\\
472 120.342669736027\\
473 120.342669736027\\
474 125.086443022735\\
475 120.435839227216\\
476 120.435839227216\\
477 135.547963012871\\
478 108.956422835531\\
479 109.655011915601\\
480 120.122887983143\\
481 109.091497342817\\
482 109.091497342817\\
483 120.212352562566\\
484 119.760616771769\\
485 112.682416276778\\
486 109.689328797543\\
487 109.563338639775\\
488 113.645960056684\\
489 108.277638567733\\
490 109.818993958624\\
491 101.431920296792\\
492 101.515712437081\\
493 103.195729616376\\
494 108.492677392101\\
495 108.492677392101\\
496 108.492677392101\\
497 109.92644682214\\
498 109.938277957378\\
499 109.92644682214\\
500 108.259230594117\\
501 108.259230594117\\
};
\addlegendentry{\Large DSPSA};

\addplot [
line width=1.5pt,
color=red,
solid
]
table[row sep=crcr]{
1 878.088488302732\\
2 222.167416943406\\
3 181.651802819645\\
4 183.556139256901\\
5 193.129268492963\\
6 189.000868780422\\
7 188.92395387798\\
8 186.809154897655\\
9 169.493232619408\\
10 162.454643039641\\
11 156.724009874043\\
12 140.319173253523\\
13 145.865064566737\\
14 144.445341003811\\
15 148.285283997006\\
16 146.45539494758\\
17 148.007062082148\\
18 147.042610590573\\
19 142.429732176729\\
20 140.181860581161\\
21 140.134583125135\\
22 140.090506760055\\
23 140.050169297531\\
24 140.013404407615\\
25 139.979724139938\\
26 139.94882917438\\
27 139.820619527472\\
28 139.720703141311\\
29 139.671557659145\\
30 139.6886911996\\
31 139.777357674037\\
32 139.930422361989\\
33 140.157580036308\\
34 140.389584422042\\
35 140.578657726576\\
36 140.673833605794\\
37 140.626884680516\\
38 140.398453820284\\
39 139.848408136789\\
40 139.114082902081\\
41 138.234208775642\\
42 137.261131041705\\
43 136.256451222738\\
44 135.286107885433\\
45 134.390892512398\\
46 133.660263253229\\
47 133.149082009804\\
48 132.897235691294\\
49 132.926628874759\\
50 133.239728786625\\
51 133.860078042025\\
52 134.704542665964\\
53 135.716211213468\\
54 136.831204916359\\
55 137.985009937661\\
56 139.118435759827\\
57 139.882033012434\\
58 140.610688097895\\
59 141.342300833024\\
60 142.103966371192\\
61 142.900265666157\\
62 143.704291349522\\
63 144.869578644511\\
64 145.782879042892\\
65 146.233493426965\\
66 146.025917949533\\
67 145.00763306458\\
68 143.093901813493\\
69 139.653576043635\\
70 135.568246513576\\
71 131.156209141637\\
72 126.769974055838\\
73 122.757585781674\\
74 119.424368187392\\
75 117.496803399063\\
76 116.484238893974\\
77 116.299547899859\\
78 116.77629861598\\
79 117.692194004708\\
80 118.797247738529\\
81 119.475296386859\\
82 119.96721589432\\
83 120.180839175677\\
84 120.065632312745\\
85 119.612457425407\\
86 118.849659387194\\
87 117.816961691095\\
88 116.616485215735\\
89 115.344992962708\\
90 114.099332046491\\
91 112.965877974909\\
92 112.011872032555\\
93 111.493083693138\\
94 111.161621969602\\
95 110.96302849295\\
96 110.837610966113\\
97 110.734035032581\\
98 110.621830326584\\
99 109.97182704759\\
100 109.47351049932\\
101 109.301731367631\\
102 109.618328423284\\
103 110.546164489769\\
104 112.146487301021\\
105 114.986657598745\\
106 113.241663938194\\
107 116.610887040354\\
108 119.769435219909\\
109 122.406111069547\\
110 124.260620449954\\
111 124.404600199053\\
112 123.697624958687\\
113 122.335144233187\\
114 120.570419656601\\
115 118.68029052223\\
116 116.929754214256\\
117 116.224641294634\\
118 115.86685312825\\
119 115.786452446295\\
120 115.876818741458\\
121 116.019520462055\\
122 116.110163409386\\
123 115.29955598681\\
124 114.543550088656\\
125 114.046486065465\\
126 114.013184095117\\
127 114.617371191295\\
128 115.972361230894\\
129 118.804356695105\\
130 117.182446045075\\
131 115.801779796576\\
132 119.322368481085\\
133 122.409003493124\\
134 124.771169157029\\
135 125.47605094915\\
136 125.315538493846\\
137 124.44943950494\\
138 123.103615537795\\
139 121.538741506423\\
140 120.016539898678\\
141 119.228206347457\\
142 118.772352762582\\
143 118.652115589488\\
144 118.819057976538\\
145 119.185754460274\\
146 119.642326191812\\
147 119.834334009055\\
148 119.962157494052\\
149 120.000985125847\\
150 119.947085967239\\
151 119.81810191269\\
152 119.650755230033\\
153 119.269953194262\\
154 119.01167145118\\
155 118.979761433719\\
156 119.251166777668\\
157 119.860456442857\\
158 120.788741591381\\
159 122.472612615729\\
160 124.144502108349\\
161 125.52239539395\\
162 126.334975578127\\
163 126.358341469639\\
164 125.448894216489\\
165 122.752849031492\\
166 119.360189600267\\
167 115.631305324272\\
168 116.96752594262\\
169 113.762293313134\\
170 111.353009629792\\
171 110.64885070358\\
172 110.928037376407\\
173 112.022821094628\\
174 113.671465887917\\
175 115.55139479536\\
176 117.318064412048\\
177 118.234680910168\\
178 118.54363413319\\
179 118.141176088413\\
180 116.999229437773\\
181 115.165545141111\\
182 112.757209869985\\
183 109.828815912129\\
184 106.738899460912\\
185 108.745382180546\\
186 106.094576086836\\
187 103.995471314133\\
188 102.597842874445\\
189 102.310977019947\\
190 102.713295011134\\
191 103.647363339578\\
192 104.908626105897\\
193 106.271785475952\\
194 107.518746837875\\
195 107.995465781796\\
196 108.155281624158\\
197 108.031442945375\\
198 107.696900950848\\
199 107.24963173817\\
200 106.795871203871\\
201 106.727717930317\\
202 106.754287398599\\
203 106.858522952241\\
204 107.006555833047\\
205 107.154632221256\\
206 107.257285091355\\
207 106.973211429261\\
208 106.651704556108\\
209 106.344904254177\\
210 106.101398547311\\
211 105.957306638212\\
212 105.928693421803\\
213 106.178643664569\\
214 106.457183548987\\
215 106.668689644154\\
216 106.711157881026\\
217 106.489460007296\\
218 110.928693421794\\
219 109.83479968769\\
220 108.395160820743\\
221 106.684472663002\\
222 104.812809674328\\
223 102.917843917657\\
224 101.154469869093\\
225 99.5978446644959\\
226 98.5033131778765\\
227 98.0185611192059\\
228 98.251367223587\\
229 99.2568484419633\\
230 91.0287373312164\\
231 93.6204530657674\\
232 96.7432634634617\\
233 100.182070317386\\
234 103.688616068523\\
235 107.002068733621\\
236 109.870910378699\\
237 111.915297265282\\
238 113.161486097546\\
239 113.532336724025\\
240 113.010914481079\\
241 111.639574769906\\
242 109.514888218182\\
243 106.710258455614\\
244 103.485123953022\\
245 100.049350146573\\
246 96.61278782101\\
247 103.368344083839\\
248 100.477157487029\\
249 98.174884263035\\
250 96.3836632364089\\
251 95.0948112639263\\
252 94.2587203901221\\
253 93.7953415575427\\
254 93.6068466752994\\
255 93.4290145984195\\
256 93.3697000865503\\
257 93.3855156793822\\
258 93.4468664554416\\
259 93.5379650973451\\
260 93.6551574829483\\
261 93.7422358529022\\
262 93.8846138155818\\
263 94.1060544691347\\
264 94.4217200969651\\
265 94.8321655198518\\
266 95.3191746406397\\
267 95.9861569445633\\
268 96.6000403596816\\
269 97.0593165491189\\
270 97.2651214155483\\
271 97.13408719407\\
272 96.6104163751755\\
273 95.4173479518444\\
274 93.90054923667\\
275 92.181529161745\\
276 90.4038694773757\\
277 88.7186739115112\\
278 87.2694362730409\\
279 86.2848571043438\\
280 85.7193796263354\\
281 85.5980763804144\\
282 85.9081341113665\\
283 86.6017151833765\\
284 87.6018004253876\\
285 88.7620779766332\\
286 90.0342000739284\\
287 91.3170186117292\\
288 92.5146140179453\\
289 93.5443193714418\\
290 94.3435634546915\\
291 94.7488786101079\\
292 94.9063107774423\\
293 94.8593995825894\\
294 94.6674667522569\\
295 94.3973162112827\\
296 94.1147350890592\\
297 93.9489452350177\\
298 93.8519940069035\\
299 93.8324519358825\\
300 93.8837408036785\\
301 93.9868938193211\\
302 94.1147350890581\\
303 94.1593318925468\\
304 94.1892931639347\\
305 94.1983965926017\\
306 94.1852265434522\\
307 94.153981278367\\
308 94.1147350890548\\
309 94.0085833095913\\
310 93.9473661824035\\
311 93.9690091337052\\
312 94.1064345934799\\
313 94.3829720979691\\
314 94.8086875896095\\
315 95.4270794623996\\
316 96.1557359304613\\
317 96.948143359307\\
318 97.7494354914537\\
319 98.5020983769662\\
320 99.1520976128924\\
321 99.5478581980012\\
322 99.791771338979\\
323 99.8924445461048\\
324 99.8697623626142\\
325 99.7519122863068\\
326 99.5719084803454\\
327 99.3325271418898\\
328 99.1039502256859\\
329 98.919493826555\\
330 98.8027395516273\\
331 98.7652125921786\\
332 98.805504389492\\
333 99.006120763513\\
334 99.2255204634404\\
335 99.4142573454225\\
336 99.5285189523542\\
337 99.5381243355431\\
338 99.4330904393191\\
339 98.8855172174289\\
340 98.357589316004\\
341 97.9794710929164\\
342 97.870971567535\\
343 98.1229375483282\\
344 98.7813854802521\\
345 100.281387504416\\
346 102.002575862885\\
347 103.728962643121\\
348 105.232031253449\\
349 106.299625278912\\
350 106.763625375974\\
351 105.916924754116\\
352 104.492359157528\\
353 102.680817609742\\
354 100.710889095911\\
355 98.8187170212197\\
356 97.2175290707787\\
357 96.5963369394588\\
358 96.3950874979311\\
359 96.5194616382321\\
360 96.8316610202696\\
361 97.1725299108912\\
362 97.3857108586088\\
363 96.8419277127249\\
364 96.0752541714144\\
365 95.1570440022744\\
366 94.1834236751348\\
367 93.2598335028275\\
368 92.4846617617063\\
369 92.243978278925\\
370 92.1948303999747\\
371 92.2766219375806\\
372 92.4095367488833\\
373 92.5062529500104\\
374 92.4846617617095\\
375 92.0094277975719\\
376 91.379141346888\\
377 90.6434884745585\\
378 89.8674241328327\\
379 89.122376150977\\
380 88.4769394416831\\
381 88.1019231651422\\
382 87.8940760704979\\
383 87.8459054551873\\
384 87.9333732316848\\
385 88.1197721779982\\
386 88.3608962753405\\
387 88.4988018576202\\
388 88.631058601288\\
389 88.7469145083506\\
390 88.8397980573891\\
391 88.9068172610727\\
392 88.9480426753148\\
393 88.9613745354329\\
394 88.9556124482911\\
395 88.9360871194127\\
396 88.9081366713455\\
397 88.8767070019965\\
398 88.8462139653066\\
399 88.7774552844198\\
400 88.7277245886963\\
401 88.7093067656629\\
402 88.7314219450544\\
403 88.7992974380005\\
404 88.9137047263885\\
405 89.0397577337935\\
406 89.2084960665341\\
407 89.4153714123493\\
408 89.6514539751149\\
409 89.9039418698548\\
410 90.1571557291032\\
411 90.3681037919639\\
412 90.5518842211538\\
413 90.6984529138051\\
414 90.7993261084022\\
415 90.8483888747718\\
416 90.8426818500049\\
417 90.7304566639018\\
418 90.581850120119\\
419 90.4166427671223\\
420 90.2544927424159\\
421 90.1128246194131\\
422 90.0050903381601\\
423 89.9330375309409\\
424 89.9072724989522\\
425 89.9259779077261\\
426 89.9819436250357\\
427 90.063701490562\\
428 90.1571557291025\\
429 90.1934388897982\\
430 90.2260906903607\\
431 90.2552995875007\\
432 90.2815372787247\\
433 90.3050967486773\\
434 90.3257761189747\\
435 90.3218242409253\\
436 90.3177076846977\\
437 90.3158961075498\\
438 90.3173225442009\\
439 90.3213038549902\\
440 90.325776118975\\
441 90.2895511474683\\
442 90.2568683021529\\
443 90.2326355837112\\
444 90.220018866688\\
445 90.2200512013062\\
446 90.2315795304933\\
447 90.2226810156837\\
448 90.2246902308151\\
449 90.2382583436952\\
450 90.2620298442816\\
451 90.2927652209964\\
452 90.3257761189749\\
453 90.3186081850152\\
454 90.3117287723129\\
455 90.3079979270971\\
456 90.3091446373741\\
457 90.3154613266245\\
458 90.3257761189749\\
459 90.3074930936853\\
460 90.2948499266816\\
461 90.29049163556\\
462 90.2952345777314\\
463 90.3079502574098\\
464 90.3257761189749\\
465 90.3109491177157\\
466 90.3005601959814\\
467 90.2968937987984\\
468 90.300713236447\\
469 90.3111315051422\\
470 90.325776118975\\
471 90.3114678324496\\
472 90.30122620481\\
473 90.2973018804152\\
474 90.3006268994698\\
475 90.3107087601573\\
476 90.3257761189756\\
477 90.2988750019754\\
478 90.2816238387656\\
479 90.2797600159345\\
480 90.2962021832926\\
481 90.3303141689911\\
482 90.3776532680406\\
483 90.421889115494\\
484 90.4627497661697\\
485 90.4895544154137\\
486 90.49093552\\
487 90.456344163147\\
488 90.3776532680407\\
489 90.1833661964437\\
490 89.9576506523876\\
491 89.7203684811565\\
492 89.491884300182\\
493 89.2906818516072\\
494 89.1312972019128\\
495 89.0252056851484\\
496 88.9720815406504\\
497 88.9677484535281\\
498 89.0024709593952\\
499 89.0623636163519\\
500 89.1312972019129\\
501 89.1384638328483\\
};
\addlegendentry{\Large $\LN$-convex SA};

\addplot [
line width=1.5pt,
color=green,
solid
]
table[row sep=crcr]{
1 878.088488302732\\
2 617.891075020241\\
3 477.547822526293\\
4 452.525502780784\\
5 497.609130461833\\
6 437.727571312229\\
7 365.697907204901\\
8 346.557835182558\\
9 334.349511368984\\
10 329.332562901166\\
11 330.828515442322\\
12 326.259679118138\\
13 337.838137922852\\
14 331.338326333092\\
15 307.826148572416\\
16 306.825042971852\\
17 305.846061556428\\
18 299.217303365321\\
19 297.438383322642\\
20 297.438383322642\\
21 297.269338456125\\
22 297.446307100854\\
23 299.8396196763\\
24 294.020176875335\\
25 305.342415897229\\
26 302.233031723871\\
27 302.167766092094\\
28 297.706089839592\\
29 304.143297794098\\
30 298.495009574345\\
31 303.053176217661\\
32 283.657335065481\\
33 295.053661224107\\
34 286.182160843671\\
35 282.579298824452\\
36 282.714295945375\\
37 288.707734235089\\
38 298.137374345299\\
39 294.004444171719\\
40 294.004444171719\\
41 269.346038049071\\
42 263.220222542159\\
43 266.421307367148\\
44 268.462576850187\\
45 268.168756767247\\
46 263.367239946094\\
47 260.736974402368\\
48 267.059251418343\\
49 266.180680401694\\
50 267.906450038543\\
51 267.906450038543\\
52 263.201036057188\\
53 263.357167481059\\
54 256.787167840968\\
55 263.514165987515\\
56 269.059914595766\\
57 277.315068338696\\
58 264.178101648702\\
59 276.236639221894\\
60 257.802253137196\\
61 264.498126462151\\
62 269.832417935838\\
63 255.916606955035\\
64 232.559615537365\\
65 232.477764242205\\
66 232.474706082759\\
67 232.474706082759\\
68 251.394148287236\\
69 253.55535546076\\
70 252.494782839501\\
71 239.359954700928\\
72 259.726223777027\\
73 258.833037918202\\
74 246.744709650421\\
75 260.81796015636\\
76 246.551182192734\\
77 256.995795829266\\
78 255.154790796249\\
79 251.482340224378\\
80 253.385813562725\\
81 247.78983546282\\
82 250.361903321187\\
83 251.3955144552\\
84 247.9512908649\\
85 254.482851647784\\
86 235.293209353917\\
87 237.431593850527\\
88 249.296370525801\\
89 228.552147703521\\
90 228.533278992485\\
91 244.247522296342\\
92 242.01385666691\\
93 227.910987663361\\
94 244.712256828256\\
95 227.969652496536\\
96 243.073538254581\\
97 242.608803722667\\
98 243.487046833328\\
99 242.448191434935\\
100 242.448191434935\\
101 220.503445084045\\
102 217.507344137884\\
103 207.350847374273\\
104 208.733752670718\\
105 210.417319218676\\
106 210.447797715625\\
107 204.305461632543\\
108 211.633125297227\\
109 211.16839310911\\
110 211.16839310911\\
111 210.755820733261\\
112 210.272150334701\\
113 217.842337934723\\
114 203.515480865261\\
115 212.421498584486\\
116 212.421498584486\\
117 196.163194245619\\
118 211.872225804545\\
119 200.847517728584\\
120 216.031643467833\\
121 213.012138569805\\
122 215.613234617898\\
123 196.183857412061\\
124 207.397306996625\\
125 203.63155645561\\
126 203.512495077676\\
127 203.512495077676\\
128 203.512495077676\\
129 217.605794447977\\
130 196.721757167097\\
131 219.081009449245\\
132 219.170242784288\\
133 205.029074495738\\
134 219.01678335388\\
135 204.95976080156\\
136 219.18638763507\\
137 205.013511040437\\
138 220.682932574435\\
139 220.598574854635\\
140 204.989373772796\\
141 216.524298511051\\
142 216.524298511051\\
143 220.622749982627\\
144 203.679482089524\\
145 216.173712671211\\
146 216.173712671211\\
147 203.740369201676\\
148 220.742816025465\\
149 221.674192855658\\
150 221.674192855658\\
151 220.742816025465\\
152 206.143425221601\\
153 211.324399993558\\
154 199.161099549951\\
155 211.319690332961\\
156 210.369438897627\\
157 206.137455834338\\
158 206.137455834338\\
159 220.09436401731\\
160 205.206071390108\\
161 205.206071390108\\
162 220.09436401731\\
163 219.16297957308\\
164 205.206071390108\\
165 219.01734721692\\
166 218.087198485195\\
167 219.017821568287\\
168 204.129752580084\\
169 215.690675940201\\
170 215.718872807726\\
171 215.690675940201\\
172 201.732801059659\\
173 215.690270582567\\
174 215.690270582567\\
175 215.690270582567\\
176 215.690270582567\\
177 201.48612393006\\
178 216.620726214746\\
179 202.435942989799\\
180 215.130119055458\\
181 215.671768336101\\
182 201.159642204968\\
183 213.928881496258\\
184 213.910013174289\\
185 213.910013174289\\
186 199.784170211857\\
187 213.750000137823\\
188 199.784170211857\\
189 213.961398162288\\
190 213.961398162288\\
191 199.784689959345\\
192 199.784689959345\\
193 213.786589502731\\
194 192.365901707378\\
195 210.940485617258\\
196 210.845961663463\\
197 210.845961663463\\
198 213.781656216009\\
199 186.648899608136\\
200 207.963479754169\\
201 207.963479754169\\
202 207.963479754169\\
203 207.963479754169\\
204 207.963479754169\\
205 207.963479754169\\
206 193.953488809868\\
207 208.149569430322\\
208 194.158517152888\\
209 200.386851735843\\
210 193.66223962503\\
211 200.386851735843\\
212 208.086395866484\\
213 210.479357629793\\
214 189.139666555149\\
215 237.083419754427\\
216 210.178494283205\\
217 224.748609296952\\
218 210.575485790932\\
219 224.814639024397\\
220 238.720009609442\\
221 238.720009609442\\
222 211.449175852802\\
223 238.720009609442\\
224 224.619080755459\\
225 225.011749030429\\
226 206.165199560158\\
227 208.830190066594\\
228 222.920337923827\\
229 222.920337923827\\
230 222.920337923827\\
231 222.648745005488\\
232 208.593439948656\\
233 222.827145232042\\
234 222.827145232042\\
235 222.648745005488\\
236 194.503940597184\\
237 194.503940597184\\
238 222.806951766141\\
239 222.920337923827\\
240 194.482036679721\\
241 196.699139514211\\
242 224.979854734685\\
243 224.979854734685\\
244 225.073978976259\\
245 196.687030922009\\
246 208.509441880191\\
247 196.076729399479\\
248 210.496381851763\\
249 224.877627073363\\
250 210.627937149913\\
251 224.877627073363\\
252 224.877627073363\\
253 210.627937149913\\
254 210.627937149913\\
255 222.906522965465\\
256 222.906522965465\\
257 225.12297768999\\
258 225.12297768999\\
259 225.12297768999\\
260 225.12297768999\\
261 196.82414393942\\
262 196.82414393942\\
263 196.82414393942\\
264 210.952809687892\\
265 196.82414393942\\
266 210.795155562813\\
267 210.795155562813\\
268 210.795155562813\\
269 210.795155562813\\
270 196.82414393942\\
271 208.736348939227\\
272 194.607045852343\\
273 208.483277901692\\
274 208.483277901692\\
275 208.483277901692\\
276 206.054986960315\\
277 208.46354128015\\
278 208.46354128015\\
279 194.499520238356\\
280 223.07862934302\\
281 208.621189896591\\
282 206.054986960315\\
283 192.086643009738\\
284 206.436430616053\\
285 192.182371685719\\
286 220.764426959435\\
287 220.764426959435\\
288 213.039554104826\\
289 206.088453055399\\
290 205.992728854643\\
291 201.512597411261\\
292 206.068832490021\\
293 220.09043922352\\
294 220.617921074531\\
295 220.09043922352\\
296 215.818686496614\\
297 227.416321212335\\
298 201.566650237131\\
299 201.566650237131\\
300 222.037703911098\\
301 222.037703911098\\
302 227.416321212335\\
303 227.416321212335\\
304 213.22346068442\\
305 227.416321212335\\
306 186.217887545074\\
307 186.199845382323\\
308 200.237393124311\\
309 214.508838850535\\
310 200.202276636955\\
311 215.083624404104\\
312 215.083624404104\\
313 215.083624404104\\
314 200.658282991728\\
315 200.658282991728\\
316 201.559349780914\\
317 216.000077954683\\
318 216.000077954683\\
319 216.000077954683\\
320 201.498618111748\\
321 201.655152582546\\
322 201.655152582546\\
323 201.594421568993\\
324 215.096602463116\\
325 201.594421568993\\
326 200.111206478629\\
327 186.31027784459\\
328 200.672413004344\\
329 200.672413004344\\
330 200.458245770476\\
331 200.458245770476\\
332 200.458245770476\\
333 200.458245770476\\
334 200.458245770476\\
335 186.309193198172\\
336 193.190117897905\\
337 184.064780416401\\
338 193.190117897905\\
339 200.672413004344\\
340 178.829333696904\\
341 193.190117897905\\
342 186.309566689453\\
343 193.193274514347\\
344 193.190117897905\\
345 178.834907082443\\
346 206.021126142527\\
347 177.326137550329\\
348 184.151051702905\\
349 184.151051702905\\
350 184.151051702905\\
351 184.182566930973\\
352 181.880577317083\\
353 174.434560488409\\
354 188.810725707023\\
355 174.434040918988\\
356 181.1601292029\\
357 181.1601292029\\
358 187.395797494789\\
359 188.806373304916\\
360 188.806373304916\\
361 174.432079720073\\
362 174.432079720073\\
363 188.252468012876\\
364 180.416364648497\\
365 197.311432295612\\
366 197.311432295612\\
367 174.463590695716\\
368 174.466781474523\\
369 174.435270486624\\
370 181.157346352125\\
371 202.742115467972\\
372 202.742115467972\\
373 202.742115467972\\
374 164.125389222493\\
375 185.744816203536\\
376 185.744816203536\\
377 188.104053590285\\
378 187.859279919736\\
379 187.859279919736\\
380 178.768940168004\\
381 178.768940168004\\
382 179.443084286188\\
383 163.877239740526\\
384 164.523326545074\\
385 186.339973454908\\
386 186.339973454908\\
387 186.403767003324\\
388 200.542319973172\\
389 199.538385362842\\
390 185.177860808931\\
391 202.077611431772\\
392 172.814701122957\\
393 183.978168240294\\
394 177.941898404785\\
395 183.978168240294\\
396 183.978168240294\\
397 183.914357353029\\
398 183.914357353029\\
399 186.273421006778\\
400 163.784875628338\\
401 163.784875628338\\
402 163.784875628338\\
403 163.740596467583\\
404 170.411275319539\\
405 172.84502742728\\
406 171.463291777936\\
407 178.033320324751\\
408 163.925554282615\\
409 164.778310484215\\
410 164.942907611118\\
411 177.868723462342\\
412 177.868723462342\\
413 177.868723462342\\
414 149.203506710093\\
415 163.785867485914\\
416 166.219273644292\\
417 175.346951670165\\
418 163.755200822868\\
419 163.755200822868\\
420 163.894437704016\\
421 154.297084864304\\
422 161.435015803982\\
423 168.456884276617\\
424 175.544490079273\\
425 189.582381264894\\
426 182.959476161938\\
427 161.009981321675\\
428 168.427520677714\\
429 182.999245418843\\
430 182.999245418843\\
431 182.999245418843\\
432 182.999245418843\\
433 161.661119679117\\
434 161.492566068419\\
435 168.484413429797\\
436 154.361853791796\\
437 161.299826491188\\
438 168.484413429797\\
439 168.484413429797\\
440 175.830866502703\\
441 154.464442664535\\
442 161.164544643241\\
443 154.339639425012\\
444 154.339639425012\\
445 175.603623240287\\
446 155.421320984119\\
447 155.421320984119\\
448 154.318020790124\\
449 169.510902832311\\
450 169.510902832311\\
451 155.355252078578\\
452 146.239175864327\\
453 155.972699781536\\
454 170.125144634736\\
455 169.514170252896\\
456 145.833029854734\\
457 146.899251749417\\
458 146.917012626897\\
459 145.898229639312\\
460 161.094052308058\\
461 147.02568957998\\
462 146.019759066664\\
463 153.75557754702\\
464 146.982145330362\\
465 139.579105162216\\
466 160.059934473484\\
467 159.863580725241\\
468 160.059934473484\\
469 161.103593145736\\
470 146.945701925297\\
471 146.360226438094\\
472 153.319645794016\\
473 146.360226438094\\
474 145.539400890361\\
475 153.197041758793\\
476 146.360037557261\\
477 147.576854977571\\
478 153.319958361981\\
479 140.212611201509\\
480 160.394056837487\\
481 145.398058653607\\
482 159.555281191046\\
483 158.817881708946\\
484 145.608245307915\\
485 145.608245307915\\
486 161.728599199928\\
487 161.728599199928\\
488 161.728599199928\\
489 176.337357946331\\
490 176.121499668727\\
491 161.779932192759\\
492 146.795951059139\\
493 146.795951059139\\
494 160.340725576101\\
495 146.300775669023\\
496 146.300775669023\\
497 146.386984761246\\
498 146.300775669023\\
499 146.386984761246\\
500 146.386984761246\\
501 146.386984761246\\
};
\addlegendentry{CSPSA};

\addplot [
line width=1.5pt,
color=mycolor1,
dashed
]
table[row sep=crcr]{
1 80.28\\
2 80.28\\
3 80.28\\
4 80.28\\
5 80.28\\
6 80.28\\
7 80.28\\
8 80.28\\
9 80.28\\
10 80.28\\
11 80.28\\
12 80.28\\
13 80.28\\
14 80.28\\
15 80.28\\
16 80.28\\
17 80.28\\
18 80.28\\
19 80.28\\
20 80.28\\
21 80.28\\
22 80.28\\
23 80.28\\
24 80.28\\
25 80.28\\
26 80.28\\
27 80.28\\
28 80.28\\
29 80.28\\
30 80.28\\
31 80.28\\
32 80.28\\
33 80.28\\
34 80.28\\
35 80.28\\
36 80.28\\
37 80.28\\
38 80.28\\
39 80.28\\
40 80.28\\
41 80.28\\
42 80.28\\
43 80.28\\
44 80.28\\
45 80.28\\
46 80.28\\
47 80.28\\
48 80.28\\
49 80.28\\
50 80.28\\
51 80.28\\
52 80.28\\
53 80.28\\
54 80.28\\
55 80.28\\
56 80.28\\
57 80.28\\
58 80.28\\
59 80.28\\
60 80.28\\
61 80.28\\
62 80.28\\
63 80.28\\
64 80.28\\
65 80.28\\
66 80.28\\
67 80.28\\
68 80.28\\
69 80.28\\
70 80.28\\
71 80.28\\
72 80.28\\
73 80.28\\
74 80.28\\
75 80.28\\
76 80.28\\
77 80.28\\
78 80.28\\
79 80.28\\
80 80.28\\
81 80.28\\
82 80.28\\
83 80.28\\
84 80.28\\
85 80.28\\
86 80.28\\
87 80.28\\
88 80.28\\
89 80.28\\
90 80.28\\
91 80.28\\
92 80.28\\
93 80.28\\
94 80.28\\
95 80.28\\
96 80.28\\
97 80.28\\
98 80.28\\
99 80.28\\
100 80.28\\
101 80.28\\
102 80.28\\
103 80.28\\
104 80.28\\
105 80.28\\
106 80.28\\
107 80.28\\
108 80.28\\
109 80.28\\
110 80.28\\
111 80.28\\
112 80.28\\
113 80.28\\
114 80.28\\
115 80.28\\
116 80.28\\
117 80.28\\
118 80.28\\
119 80.28\\
120 80.28\\
121 80.28\\
122 80.28\\
123 80.28\\
124 80.28\\
125 80.28\\
126 80.28\\
127 80.28\\
128 80.28\\
129 80.28\\
130 80.28\\
131 80.28\\
132 80.28\\
133 80.28\\
134 80.28\\
135 80.28\\
136 80.28\\
137 80.28\\
138 80.28\\
139 80.28\\
140 80.28\\
141 80.28\\
142 80.28\\
143 80.28\\
144 80.28\\
145 80.28\\
146 80.28\\
147 80.28\\
148 80.28\\
149 80.28\\
150 80.28\\
151 80.28\\
152 80.28\\
153 80.28\\
154 80.28\\
155 80.28\\
156 80.28\\
157 80.28\\
158 80.28\\
159 80.28\\
160 80.28\\
161 80.28\\
162 80.28\\
163 80.28\\
164 80.28\\
165 80.28\\
166 80.28\\
167 80.28\\
168 80.28\\
169 80.28\\
170 80.28\\
171 80.28\\
172 80.28\\
173 80.28\\
174 80.28\\
175 80.28\\
176 80.28\\
177 80.28\\
178 80.28\\
179 80.28\\
180 80.28\\
181 80.28\\
182 80.28\\
183 80.28\\
184 80.28\\
185 80.28\\
186 80.28\\
187 80.28\\
188 80.28\\
189 80.28\\
190 80.28\\
191 80.28\\
192 80.28\\
193 80.28\\
194 80.28\\
195 80.28\\
196 80.28\\
197 80.28\\
198 80.28\\
199 80.28\\
200 80.28\\
201 80.28\\
202 80.28\\
203 80.28\\
204 80.28\\
205 80.28\\
206 80.28\\
207 80.28\\
208 80.28\\
209 80.28\\
210 80.28\\
211 80.28\\
212 80.28\\
213 80.28\\
214 80.28\\
215 80.28\\
216 80.28\\
217 80.28\\
218 80.28\\
219 80.28\\
220 80.28\\
221 80.28\\
222 80.28\\
223 80.28\\
224 80.28\\
225 80.28\\
226 80.28\\
227 80.28\\
228 80.28\\
229 80.28\\
230 80.28\\
231 80.28\\
232 80.28\\
233 80.28\\
234 80.28\\
235 80.28\\
236 80.28\\
237 80.28\\
238 80.28\\
239 80.28\\
240 80.28\\
241 80.28\\
242 80.28\\
243 80.28\\
244 80.28\\
245 80.28\\
246 80.28\\
247 80.28\\
248 80.28\\
249 80.28\\
250 80.28\\
251 80.28\\
252 80.28\\
253 80.28\\
254 80.28\\
255 80.28\\
256 80.28\\
257 80.28\\
258 80.28\\
259 80.28\\
260 80.28\\
261 80.28\\
262 80.28\\
263 80.28\\
264 80.28\\
265 80.28\\
266 80.28\\
267 80.28\\
268 80.28\\
269 80.28\\
270 80.28\\
271 80.28\\
272 80.28\\
273 80.28\\
274 80.28\\
275 80.28\\
276 80.28\\
277 80.28\\
278 80.28\\
279 80.28\\
280 80.28\\
281 80.28\\
282 80.28\\
283 80.28\\
284 80.28\\
285 80.28\\
286 80.28\\
287 80.28\\
288 80.28\\
289 80.28\\
290 80.28\\
291 80.28\\
292 80.28\\
293 80.28\\
294 80.28\\
295 80.28\\
296 80.28\\
297 80.28\\
298 80.28\\
299 80.28\\
300 80.28\\
301 80.28\\
302 80.28\\
303 80.28\\
304 80.28\\
305 80.28\\
306 80.28\\
307 80.28\\
308 80.28\\
309 80.28\\
310 80.28\\
311 80.28\\
312 80.28\\
313 80.28\\
314 80.28\\
315 80.28\\
316 80.28\\
317 80.28\\
318 80.28\\
319 80.28\\
320 80.28\\
321 80.28\\
322 80.28\\
323 80.28\\
324 80.28\\
325 80.28\\
326 80.28\\
327 80.28\\
328 80.28\\
329 80.28\\
330 80.28\\
331 80.28\\
332 80.28\\
333 80.28\\
334 80.28\\
335 80.28\\
336 80.28\\
337 80.28\\
338 80.28\\
339 80.28\\
340 80.28\\
341 80.28\\
342 80.28\\
343 80.28\\
344 80.28\\
345 80.28\\
346 80.28\\
347 80.28\\
348 80.28\\
349 80.28\\
350 80.28\\
351 80.28\\
352 80.28\\
353 80.28\\
354 80.28\\
355 80.28\\
356 80.28\\
357 80.28\\
358 80.28\\
359 80.28\\
360 80.28\\
361 80.28\\
362 80.28\\
363 80.28\\
364 80.28\\
365 80.28\\
366 80.28\\
367 80.28\\
368 80.28\\
369 80.28\\
370 80.28\\
371 80.28\\
372 80.28\\
373 80.28\\
374 80.28\\
375 80.28\\
376 80.28\\
377 80.28\\
378 80.28\\
379 80.28\\
380 80.28\\
381 80.28\\
382 80.28\\
383 80.28\\
384 80.28\\
385 80.28\\
386 80.28\\
387 80.28\\
388 80.28\\
389 80.28\\
390 80.28\\
391 80.28\\
392 80.28\\
393 80.28\\
394 80.28\\
395 80.28\\
396 80.28\\
397 80.28\\
398 80.28\\
399 80.28\\
400 80.28\\
401 80.28\\
402 80.28\\
403 80.28\\
404 80.28\\
405 80.28\\
406 80.28\\
407 80.28\\
408 80.28\\
409 80.28\\
410 80.28\\
411 80.28\\
412 80.28\\
413 80.28\\
414 80.28\\
415 80.28\\
416 80.28\\
417 80.28\\
418 80.28\\
419 80.28\\
420 80.28\\
421 80.28\\
422 80.28\\
423 80.28\\
424 80.28\\
425 80.28\\
426 80.28\\
427 80.28\\
428 80.28\\
429 80.28\\
430 80.28\\
431 80.28\\
432 80.28\\
433 80.28\\
434 80.28\\
435 80.28\\
436 80.28\\
437 80.28\\
438 80.28\\
439 80.28\\
440 80.28\\
441 80.28\\
442 80.28\\
443 80.28\\
444 80.28\\
445 80.28\\
446 80.28\\
447 80.28\\
448 80.28\\
449 80.28\\
450 80.28\\
451 80.28\\
452 80.28\\
453 80.28\\
454 80.28\\
455 80.28\\
456 80.28\\
457 80.28\\
458 80.28\\
459 80.28\\
460 80.28\\
461 80.28\\
462 80.28\\
463 80.28\\
464 80.28\\
465 80.28\\
466 80.28\\
467 80.28\\
468 80.28\\
469 80.28\\
470 80.28\\
471 80.28\\
472 80.28\\
473 80.28\\
474 80.28\\
475 80.28\\
476 80.28\\
477 80.28\\
478 80.28\\
479 80.28\\
480 80.28\\
481 80.28\\
482 80.28\\
483 80.28\\
484 80.28\\
485 80.28\\
486 80.28\\
487 80.28\\
488 80.28\\
489 80.28\\
490 80.28\\
491 80.28\\
492 80.28\\
493 80.28\\
494 80.28\\
495 80.28\\
496 80.28\\
497 80.28\\
498 80.28\\
499 80.28\\
500 80.28\\
501 80.28\\
};
\addlegendentry{\Large $J(\Thv^*)$};

\end{axis}
\end{tikzpicture}%


==> figures/Obj_CongestGEq.tex <==
% This file was created by matlab2tikz v0.4.3.
% Copyright (c) 2008--2013, Nico SchlÃ¶mer <nico.schloemer@gmail.com>
% All rights reserved.
%
% The latest updates can be retrieved from
%   http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
% where you can also make suggestions and rate matlab2tikz.
%
%
% defining custom colors
\definecolor{mycolor1}{rgb}{1,0,1}%
%
\begin{tikzpicture}

\begin{axis}[%
width=3.7in,
height=1.8in,
scale only axis,
xmin=0,
xmax=600,
xlabel={\Large iteration index $n$},
ymin=0,
ymax=180,
ylabel={\Large $J([\tilde{\Thv}^{(n)}])$},
legend style={draw=black,fill=white,legend cell align=left}
]
\addplot [
color=blue,
solid
]
table[row sep=crcr]{
1 81.3212551593463\\
2 43.403796262407\\
3 42.9376286463783\\
4 40.3381579322009\\
5 39.664032466536\\
6 44.0828371989459\\
7 44.1536135486775\\
8 55.0032076776235\\
9 59.8770856174447\\
10 55.4558684425266\\
11 48.3801658531355\\
12 53.4937906827305\\
13 46.7263240464486\\
14 47.7805096872176\\
15 47.9081293108756\\
16 42.7594259137707\\
17 45.4963506808331\\
18 49.8206943854653\\
19 49.4259404890497\\
20 47.7692727736883\\
21 41.3692070205247\\
22 44.5316737703616\\
23 58.3879373673677\\
24 53.2138889890189\\
25 48.6413800214719\\
26 49.3230689946119\\
27 44.2324634715383\\
28 53.1927810406158\\
29 45.0492958365036\\
30 34.8121158081893\\
31 36.6929023679175\\
32 36.6929023679175\\
33 36.6263891764508\\
34 36.6929023679175\\
35 36.6659279089923\\
36 36.6929023679175\\
37 36.6929023679175\\
38 36.6929023679175\\
39 36.6155217072883\\
40 36.6155217072883\\
41 36.6155217072883\\
42 36.6929023679175\\
43 36.6929023679175\\
44 38.3592277828958\\
45 38.3592277828958\\
46 36.6659279089923\\
47 34.8121158081893\\
48 34.8121158081893\\
49 38.7280287950893\\
50 38.7280287950893\\
51 38.7280287950893\\
52 38.7280287950893\\
53 38.7101272095195\\
54 40.4502370855574\\
55 38.7101272095195\\
56 40.4502370855574\\
57 43.1625234846239\\
58 43.1625234846239\\
59 39.4402808736167\\
60 43.9288871638229\\
61 43.8982550297631\\
62 43.1906574051442\\
63 43.1906574051442\\
64 43.1906574051442\\
65 43.1906574051442\\
66 43.1906574051442\\
67 43.1906574051442\\
68 43.1906574051442\\
69 43.1906574051442\\
70 43.1906574051442\\
71 43.2053785948164\\
72 40.4871466455656\\
73 38.7101272095195\\
74 38.7101272095195\\
75 40.4871466455656\\
76 40.4871466455656\\
77 40.5172405931748\\
78 43.1906574051442\\
79 40.5172405931748\\
80 43.1906574051442\\
81 43.1906574051442\\
82 43.1906574051442\\
83 43.1906574051442\\
84 43.1906574051442\\
85 43.1906574051442\\
86 43.1906574051442\\
87 43.1906574051442\\
88 43.1906574051442\\
89 40.257650077676\\
90 43.1906574051442\\
91 43.1906574051442\\
92 40.4871466455656\\
93 40.4871466455656\\
94 40.4871466455656\\
95 43.1906574051442\\
96 43.1906574051442\\
97 40.4871466455656\\
98 40.4871466455656\\
99 40.4871466455656\\
100 40.4871466455656\\
101 40.4871466455656\\
102 37.5543522003884\\
103 37.5543522003884\\
104 37.5543522003884\\
105 41.2174021121435\\
106 41.2452140643274\\
107 41.2452140643274\\
108 41.2174021121435\\
109 41.2452140643274\\
110 40.8842749024687\\
111 41.2452140643274\\
112 41.2452140643274\\
113 41.2452140643274\\
114 41.2452140643274\\
115 41.2452140643274\\
116 41.2452140643274\\
117 41.2452140643274\\
118 41.2452140643274\\
119 41.2452140643274\\
120 41.2452140643274\\
121 41.2452140643274\\
122 41.2452140643274\\
123 41.2452140643274\\
124 41.2452140643274\\
125 41.2452140643274\\
126 41.2452140643274\\
127 41.2452140643274\\
128 41.2452140643274\\
129 41.2452140643274\\
130 40.8842749024687\\
131 41.2452140643274\\
132 41.2452140643274\\
133 41.2452140643274\\
134 41.2452140643274\\
135 41.2452140643274\\
136 41.2452140643274\\
137 41.2452140643274\\
138 41.2452140643274\\
139 41.2452140643274\\
140 41.2452140643274\\
141 41.2452140643274\\
142 40.8842749024687\\
143 37.3232168459417\\
144 37.3462593359385\\
145 37.3462593359385\\
146 37.3462593359385\\
147 37.3462593359385\\
148 37.3462593359385\\
149 37.3462593359385\\
150 37.3462593359385\\
151 37.3462593359385\\
152 37.3462593359385\\
153 37.2298895008879\\
154 37.2298895008879\\
155 37.2298895008879\\
156 36.6759616495574\\
157 36.6759616495574\\
158 37.3462593359385\\
159 37.3462593359385\\
160 37.3462593359385\\
161 38.8226943004511\\
162 38.8226943004511\\
163 38.8226943004511\\
164 38.8456574172163\\
165 38.8456574172163\\
166 38.8119199071435\\
167 40.7937441218054\\
168 40.7596956117183\\
169 40.7596956117183\\
170 40.7596956117183\\
171 40.2906268759113\\
172 38.6577905791559\\
173 40.8132280855554\\
174 40.8132280855554\\
175 40.8132280855554\\
176 40.8132280855554\\
177 40.8132280855554\\
178 40.8132280855554\\
179 40.7509928609913\\
180 40.8132280855554\\
181 40.8132280855554\\
182 38.8545472907507\\
183 38.8545472907507\\
184 38.8545472907507\\
185 38.8545472907507\\
186 38.8545472907507\\
187 36.7080355150385\\
188 36.7080355150385\\
189 36.7080355150385\\
190 36.7080355150385\\
191 36.7080355150385\\
192 36.7080355150385\\
193 36.7080355150385\\
194 36.7080355150385\\
195 36.6989858392197\\
196 36.6989858392197\\
197 36.6989858392197\\
198 34.9548988557775\\
199 36.6989858392197\\
200 36.6989858392197\\
201 36.6989858392197\\
202 41.2955594697236\\
203 32.9594548904408\\
204 35.2393076638146\\
205 30.7898539431038\\
206 35.2393076638146\\
207 36.0489821670017\\
208 31.2271805450807\\
209 33.3617800238436\\
210 29.2594801949297\\
211 29.2691521882741\\
212 27.148685613086\\
213 27.1616063262787\\
214 30.3527309090119\\
215 32.0737418995145\\
216 32.0737418995145\\
217 36.6404479875366\\
218 36.7050188424221\\
219 36.7070997308658\\
220 39.1120517629339\\
221 36.7050188424221\\
222 23.8873633739198\\
223 23.9288452274791\\
224 23.8263577679571\\
225 31.1481955170877\\
226 33.130359433764\\
227 33.288643468106\\
228 23.4215467904884\\
229 23.469462618817\\
230 23.1847058021497\\
231 23.469462618817\\
232 23.2991947318911\\
233 23.2991947318911\\
234 23.2972196961985\\
235 23.2977917343711\\
236 23.3158066614754\\
237 23.3158066614754\\
238 23.2977917343711\\
239 23.2977917343711\\
240 23.3014610471203\\
241 23.2977917343711\\
242 23.3190162350515\\
243 23.4414165796968\\
244 23.5320471088689\\
245 23.3872807508152\\
246 23.50936947115\\
247 20.8737684013825\\
248 20.8092389148759\\
249 20.8088759672713\\
250 23.7305708993665\\
251 23.7305708993665\\
252 20.6269357245082\\
253 23.2595055649434\\
254 20.710161394642\\
255 20.710161394642\\
256 20.2996740981257\\
257 20.3427156456371\\
258 20.6726643274024\\
259 19.7712860769804\\
260 19.7690633548123\\
261 23.314674567162\\
262 23.314674567162\\
263 23.314674567162\\
264 23.2846701489852\\
265 23.314674567162\\
266 23.2846701489852\\
267 23.314674567162\\
268 23.314674567162\\
269 23.314674567162\\
270 25.2845196044673\\
271 25.2845196044673\\
272 25.3269357155169\\
273 21.0851719105849\\
274 21.0851719105849\\
275 25.3269357155169\\
276 25.1590272166164\\
277 23.219769788887\\
278 25.3533490233101\\
279 20.7130369934311\\
280 22.6363087510246\\
281 23.5783113695704\\
282 19.6029565539029\\
283 18.4879098822387\\
284 20.1763569649088\\
285 18.3950278405378\\
286 18.3950278405378\\
287 19.1057885479754\\
288 21.4935403216637\\
289 23.4737681675959\\
290 20.8526674724616\\
291 19.4849532231287\\
292 20.7094508273204\\
293 21.0921652608667\\
294 21.0921652608667\\
295 19.4654265562221\\
296 20.1109177551447\\
297 19.4858505330178\\
298 21.1126245140181\\
299 21.0014400869002\\
300 19.9633985622534\\
301 20.750572917799\\
302 20.8218113749392\\
303 20.7243220823553\\
304 20.675236028758\\
305 22.3229757868086\\
306 22.3229757868086\\
307 22.3229757868086\\
308 22.3229757868086\\
309 24.9130678196998\\
310 23.2922405814374\\
311 22.7037560110649\\
312 21.0448520515607\\
313 20.4712843529003\\
314 22.6697836732276\\
315 22.7127154914948\\
316 21.1213113671348\\
317 21.2127367116607\\
318 21.0014400869002\\
319 20.1540925081158\\
320 21.1487565475579\\
321 20.0631842563642\\
322 21.2127367116607\\
323 20.7461182101787\\
324 21.0784279272104\\
325 21.0784279272104\\
326 21.0573233725947\\
327 21.0999038686858\\
328 21.1562164684503\\
329 21.0921925089718\\
330 20.0970308859122\\
331 20.0970308859122\\
332 20.0970308859122\\
333 21.0024183776474\\
334 20.1614761946835\\
335 21.155180754063\\
336 21.0016230819579\\
337 21.0016230819579\\
338 21.0510125175376\\
339 20.0546048433176\\
340 21.098881775295\\
341 20.1175282991502\\
342 20.0142040862735\\
343 21.0784765641107\\
344 21.0784765641107\\
345 21.0784765641107\\
346 19.9623686283893\\
347 20.0051967046653\\
348 21.1480552206975\\
349 21.1480552206975\\
350 21.1684969640435\\
351 21.1684969640435\\
352 21.191524032314\\
353 20.153374950699\\
354 20.153374950699\\
355 21.1480552206975\\
356 21.1713501752497\\
357 21.1713501752497\\
358 21.1713501752497\\
359 20.120556014257\\
360 21.1713501752497\\
361 21.1713501752497\\
362 20.0053013635253\\
363 20.0061169245856\\
364 20.0271271244075\\
365 20.026112650002\\
366 19.9568091656948\\
367 21.0896818415672\\
368 20.9779081701882\\
369 20.0179624909418\\
370 21.0335367897218\\
371 21.0335367897218\\
372 19.9624392234349\\
373 19.8821790564624\\
374 20.8874500339081\\
375 20.9305040060142\\
376 20.9901363856454\\
377 20.9901363856454\\
378 20.8057190145732\\
379 20.8057190145732\\
380 19.9339100755314\\
381 20.8618593279859\\
382 19.8838888542686\\
383 19.8838888542686\\
384 19.9402163662283\\
385 19.80101829892\\
386 20.1141262067785\\
387 21.1360391032666\\
388 20.1937768283938\\
389 20.1937768283938\\
390 20.0311396631294\\
391 20.1367350273263\\
392 19.9072581297598\\
393 21.0219705609036\\
394 21.0948072497806\\
395 20.0833252920055\\
396 19.9947580144494\\
397 19.9120885111367\\
398 19.5153602591669\\
399 20.1178517806616\\
400 20.0379704341669\\
401 18.423654976501\\
402 21.2541823788433\\
403 21.0321837076281\\
404 21.4025733650102\\
405 15.9718262744023\\
406 14.0965057537209\\
407 14.014621286366\\
408 15.4997580573051\\
409 15.6046445000587\\
410 15.5858551455903\\
411 15.5853649291995\\
412 15.5525150063277\\
413 13.9192114918259\\
414 15.5600215989499\\
415 15.5616529789378\\
416 15.531764023304\\
417 13.8876192469487\\
418 15.5542779640071\\
419 15.5560592820452\\
420 15.5560592820452\\
421 15.5560592820452\\
422 15.2498724414877\\
423 13.9871128726224\\
424 15.2575153429963\\
425 15.3622986824344\\
426 14.3966119350103\\
427 15.537480643199\\
428 15.3943823849186\\
429 15.4110942899857\\
430 15.4110942899857\\
431 15.5177023025569\\
432 15.4110942899857\\
433 14.5177023025569\\
434 14.0863381759272\\
435 14.0679387067321\\
436 13.6535896295484\\
437 14.0696488853998\\
438 13.6548101450422\\
439 14.0674657560657\\
440 14.0828049689866\\
441 13.6528154765086\\
442 14.0849878385419\\
443 12.500463510128\\
444 13.8184596329469\\
445 13.9919581691522\\
446 14.1006363059629\\
447 14.1027658810568\\
448 13.94072751144\\
449 14.1032638067911\\
450 14.1032638067911\\
451 14.2961672769574\\
452 14.0416574984804\\
453 14.0416574984804\\
454 14.0416574984804\\
455 13.9676201355408\\
456 13.9531553706267\\
457 13.9676201355408\\
458 13.9531553706267\\
459 13.9676201355408\\
460 13.9676201355408\\
461 13.9676201355408\\
462 13.9656241322728\\
463 13.9676201355408\\
464 13.9676201355408\\
465 13.9676201355408\\
466 13.6624961477448\\
467 13.6624961477448\\
468 12.4443856651375\\
469 13.1460000301174\\
470 14.1140402384627\\
471 13.6782984388427\\
472 13.9656241322728\\
473 14.1140402384627\\
474 13.895650999413\\
475 14.1994567058325\\
476 14.1994567058325\\
477 14.2126045372403\\
478 14.210710679568\\
479 14.1049855544915\\
480 14.1049855544915\\
481 14.2126045372403\\
482 14.2126045372403\\
483 14.2126045372403\\
484 14.2126045372403\\
485 14.2126045372403\\
486 14.2126045372403\\
487 14.2126045372403\\
488 14.2126045372403\\
489 14.2126045372403\\
490 14.2126045372403\\
491 14.1069367425669\\
492 14.2013494441397\\
493 14.2013494441397\\
494 14.2013494441397\\
495 14.2126045372403\\
496 14.2126045372403\\
497 14.083582718461\\
498 13.7921012784566\\
499 13.7921012784566\\
500 13.5160125736551\\
501 13.7921012784566\\
502 13.7838440126161\\
503 14.0786622515587\\
504 13.7382699475468\\
505 13.7820042154478\\
506 13.7719383247295\\
507 13.7299763063881\\
508 13.7299763063881\\
509 13.8322945093148\\
510 13.7294718049909\\
511 13.7299763063881\\
512 13.6848495393267\\
513 14.276609647098\\
514 13.8322945093148\\
515 14.276609647098\\
516 13.8023022188452\\
517 14.2466235812361\\
518 14.2549192004945\\
519 13.8160999706938\\
520 13.8160999706938\\
521 14.2549192004945\\
522 14.2549192004945\\
523 14.2549192004945\\
524 14.2549192004945\\
525 13.7559979614614\\
526 14.2549192004945\\
527 13.8581601400251\\
528 13.8581601400251\\
529 13.8581601400251\\
530 14.2969803036563\\
531 14.2969803036563\\
532 13.8160999706938\\
533 13.8160999706938\\
534 14.0743692059588\\
535 14.2186744596876\\
536 14.7016042344372\\
537 15.1333415077269\\
538 14.1074340069146\\
539 13.8839504584361\\
540 14.5475553111282\\
541 15.024780631473\\
542 14.5475553111282\\
543 14.5475553111282\\
544 14.5783145164478\\
545 14.5783145164478\\
546 14.0961506239454\\
547 13.7649621444459\\
548 14.7721895975485\\
549 14.8804253449777\\
550 14.7721895975485\\
551 14.7721895975485\\
552 14.7598402014823\\
553 14.7618299119539\\
554 14.4084148057588\\
555 14.3975424267821\\
556 14.3975424267821\\
557 14.3975424267821\\
558 12.7272365236563\\
559 14.3955443772788\\
560 12.8662719427476\\
561 14.4075845302571\\
562 14.5134477379487\\
563 14.5134477379487\\
564 12.740277137068\\
565 14.5134477379487\\
566 14.5134477379487\\
567 14.3754678151753\\
568 12.740277137068\\
569 14.0688689913036\\
570 14.0688689913036\\
571 14.0688333609596\\
572 14.5133152654784\\
573 14.0688689913036\\
574 14.2969327109743\\
575 14.5133152654784\\
576 12.7402781704496\\
577 14.2969327109743\\
578 12.739022963803\\
579 14.5133152654784\\
580 14.2967616069492\\
581 14.2967616069492\\
582 14.2967616069492\\
583 14.2967616069492\\
584 14.2967616069492\\
585 14.2969327109743\\
586 14.2969327109743\\
587 14.2967616069492\\
588 14.2969327109743\\
589 14.2969327109743\\
590 14.2969327109743\\
591 14.2969327109743\\
592 14.4388578330139\\
593 14.4388578330139\\
594 14.2967616069492\\
595 14.2967616069492\\
596 14.4388578330139\\
597 14.4388578330139\\
598 12.0786827729854\\
599 13.6383217102631\\
600 13.6383217102631\\
601 13.6383217102631\\
};
\addlegendentry{\Large DSPSA};

\addplot [
color=red,
solid
]
table[row sep=crcr]{
1 173.65697426368\\
2 97.5346942670627\\
3 48.692125879867\\
4 38.5244052774802\\
5 47.5397666912025\\
6 50.1315440920084\\
7 46.4042244248679\\
8 44.9549957969991\\
9 44.1355039476959\\
10 41.0348072648111\\
11 38.4371580741454\\
12 37.941613474938\\
13 38.5323778538966\\
14 38.5707235865702\\
15 38.191100807077\\
16 37.9246624738914\\
17 37.8971335843358\\
18 37.9626660998519\\
19 37.8891517188783\\
20 37.438095338386\\
21 36.9374351853623\\
22 36.6848661269795\\
23 36.8194698054149\\
24 37.0927636256476\\
25 36.8247766457166\\
26 35.6143151438542\\
27 34.4898957289482\\
28 34.3240515485337\\
29 34.469890421915\\
30 34.0270804434721\\
31 33.4587540157464\\
32 33.3293979908509\\
33 33.4700309134386\\
34 33.4914538961708\\
35 33.4550786655268\\
36 33.4231418147378\\
37 33.4614586272537\\
38 33.5324937696608\\
39 33.6097895348087\\
40 33.588270301737\\
41 33.5990926153095\\
42 33.6771066148081\\
43 33.618474650315\\
44 33.2561560510772\\
45 33.1342475450164\\
46 33.5460280831322\\
47 33.829131470635\\
48 33.3214832380426\\
49 32.6709115590746\\
50 32.562165228734\\
51 32.6672393209256\\
52 32.5027128961013\\
53 32.5914456037449\\
54 33.2792460746456\\
55 33.9835671276642\\
56 34.0393648394599\\
57 33.7073347796214\\
58 33.4070008168971\\
59 33.3272633902182\\
60 33.3902682735757\\
61 33.4356953177853\\
62 33.2602824487449\\
63 33.0531526398225\\
64 32.9821553140923\\
65 33.0531526398225\\
66 33.1213950980196\\
67 33.1269586818178\\
68 33.0041614404135\\
69 33.0710337212493\\
70 33.4540569009095\\
71 33.5888787516878\\
72 33.0538040716519\\
73 32.9408852932467\\
74 33.9920703670321\\
75 34.8391987045306\\
76 34.19610997259\\
77 33.5420543535323\\
78 34.2568271659841\\
79 34.9853203191316\\
80 34.2847256872182\\
81 33.4565585975232\\
82 33.8755323929991\\
83 34.8750132918703\\
84 35.3213366400797\\
85 35.2534004857603\\
86 34.9941796939344\\
87 34.7934204388761\\
88 34.7421716297551\\
89 34.771646725119\\
90 34.6693945231561\\
91 34.5600224955751\\
92 34.5202609576932\\
93 34.5153602222254\\
94 34.4384562213747\\
95 34.3670775896503\\
96 34.3701074537194\\
97 34.6473696122238\\
98 35.182097395313\\
99 35.7460080874218\\
100 35.9695109770071\\
101 35.7389418401437\\
102 35.0768553882361\\
103 34.2654207358541\\
104 33.558337279395\\
105 33.1771070544244\\
106 33.0936789564301\\
107 33.1771070544243\\
108 33.207938362975\\
109 33.2259978727454\\
110 33.2558687114117\\
111 33.3153274727325\\
112 33.3297610079302\\
113 33.3153274727326\\
114 33.250948775084\\
115 33.3116661189652\\
116 33.5356801538287\\
117 33.7928740919977\\
118 33.8787608894414\\
119 33.8659464685089\\
120 33.814355743106\\
121 33.8659464685089\\
122 33.9596451416849\\
123 33.7571951845334\\
124 33.0280149045292\\
125 32.3651480179396\\
126 32.2523545780811\\
127 32.4775529023066\\
128 32.5756238498365\\
129 32.4775529023067\\
130 32.2849611281274\\
131 32.4738915485401\\
132 33.2303799925279\\
133 33.9733303222125\\
134 34.0548882048073\\
135 33.8644206715537\\
136 33.8616159979112\\
137 33.8644206715537\\
138 33.5645728426321\\
139 33.2989186611889\\
140 33.3184715089146\\
141 33.4367351158098\\
142 33.3613200985392\\
143 33.2766418303644\\
144 33.3249018505828\\
145 33.4135776718513\\
146 33.3563994390695\\
147 33.275638868467\\
148 33.2454933575114\\
149 33.275638868467\\
150 33.2716596621856\\
151 33.275638868467\\
152 33.2652888194644\\
153 33.2756388684671\\
154 33.2742217813968\\
155 33.2756388684677\\
156 33.2276580362973\\
157 33.2756388684677\\
158 33.3945822674346\\
159 33.2756388684676\\
160 32.6832424852543\\
161 32.0955483537907\\
162 31.9333400099938\\
163 32.0955483537907\\
164 32.2308411472982\\
165 32.3058366385387\\
166 32.3094425515374\\
167 32.3021752847718\\
168 32.2892136557764\\
169 32.3164247428006\\
170 32.32608012721\\
171 32.3421482604853\\
172 32.3224776260666\\
173 32.3164247428005\\
174 32.3037078884429\\
175 32.3164247428005\\
176 32.3082959732864\\
177 32.3164247428005\\
178 32.3071066390363\\
179 32.3164247428005\\
180 32.3072809805332\\
181 32.3164247428005\\
182 32.3072809805332\\
183 32.3164247428005\\
184 32.307173602703\\
185 32.3164247428005\\
186 32.3077987419922\\
187 32.3164247428005\\
188 32.3054522723756\\
189 32.3164247428005\\
190 32.3156165001603\\
191 32.3322679904601\\
192 32.3234617383619\\
193 32.3322679904601\\
194 32.3289669796924\\
195 32.3450015848077\\
196 32.3165400497967\\
197 32.3450015848062\\
198 32.4357725413301\\
199 32.3450015848063\\
200 32.0046524308761\\
201 27.3450015848068\\
202 28.8389213150339\\
203 30.4165523835529\\
204 30.8539098456294\\
205 30.4224746582067\\
206 29.8416320143053\\
207 29.4891897617682\\
208 29.4244550993525\\
209 29.6541424713191\\
210 29.9172472516134\\
211 29.8630331164307\\
212 29.3215749112125\\
213 28.8696489527881\\
214 28.8918154834979\\
215 28.8659659869564\\
216 28.194564200892\\
217 27.2897144639799\\
218 26.6930029131422\\
219 26.5803649964822\\
220 26.7406215975362\\
221 26.8195974013968\\
222 26.4767167078815\\
223 25.8195974013969\\
224 25.1364621213769\\
225 24.9410159987166\\
226 25.3593736255766\\
227 25.6979977335905\\
228 25.3084042302083\\
229 24.8408600675222\\
230 24.9090504665368\\
231 25.044814164042\\
232 24.5750914554412\\
233 23.5934109057729\\
234 22.4822241577635\\
235 21.790890764825\\
236 21.7238850302176\\
237 21.9488746210712\\
238 21.8873141574085\\
239 21.1665773515664\\
240 19.9031724282786\\
241 19.2564680843072\\
242 19.9595604271541\\
243 21.1133053351691\\
244 21.4985607119473\\
245 21.1271315216043\\
246 20.5063006075818\\
247 20.2481677716785\\
248 20.5862268605428\\
249 20.915337402456\\
250 20.5727503682438\\
251 20.0401962507405\\
252 19.9091291687259\\
253 20.040196250741\\
254 20.0727704756713\\
255 20.0401962507412\\
256 19.994282317953\\
257 20.0401962507414\\
258 20.1438778865179\\
259 20.0365808545316\\
260 19.5289884779292\\
261 19.0545427828869\\
262 18.9848289337042\\
263 19.2318959212127\\
264 19.4484426878998\\
265 19.4125745186226\\
266 19.0589940452912\\
267 18.7678542715885\\
268 18.8447757016508\\
269 19.1713485959424\\
270 19.4232968936084\\
271 19.5513683593541\\
272 19.5595347598156\\
273 19.5317123490354\\
274 19.5095450016357\\
275 19.5317123490354\\
276 19.5431013202164\\
277 19.5317123490354\\
278 19.4544144044927\\
279 19.4283624794064\\
280 19.4816119585812\\
281 19.4287381320666\\
282 19.1016618616405\\
283 18.8778478973101\\
284 18.9830551089154\\
285 18.9543867796452\\
286 18.3623558455232\\
287 17.7367201523199\\
288 17.5973440790297\\
289 17.7374102529184\\
290 17.726464949091\\
291 17.5803812696145\\
292 17.3941445338815\\
293 17.2569349212294\\
294 17.1937262616105\\
295 17.2327185605336\\
296 17.3059394393236\\
297 17.4080675177155\\
298 17.4872703856896\\
299 17.5584206329505\\
300 17.5879623084489\\
301 17.5584206329505\\
302 17.4299078509371\\
303 17.3290495324571\\
304 17.316863529758\\
305 17.3290495324571\\
306 17.2664540985737\\
307 17.3205225448707\\
308 17.5784769516566\\
309 17.8329644233639\\
310 17.8349051204298\\
311 17.7364560325837\\
312 17.7026303024934\\
313 17.7364560325838\\
314 17.7426869785105\\
315 17.736456032584\\
316 17.6998749642876\\
317 17.735601035816\\
318 17.8302957560105\\
319 17.7276805106458\\
320 17.2399708241959\\
321 16.8126075938473\\
322 16.785120593122\\
323 16.8174330146582\\
324 16.5021334891984\\
325 16.1703846694159\\
326 16.1654823120481\\
327 16.3699371364447\\
328 16.4988852856765\\
329 16.5211697383206\\
330 16.4453023924164\\
331 16.3841824042339\\
332 16.3883792713304\\
333 16.3887128269117\\
334 16.2749570137104\\
335 16.2321113711504\\
336 16.3529606543017\\
337 16.4406189226166\\
338 16.2765991113155\\
339 16.0567775721448\\
340 15.9801588662627\\
341 16.0494269856609\\
342 16.1334148208102\\
343 16.2031889073993\\
344 16.2113063542144\\
345 16.2031889073994\\
346 16.1942913013166\\
347 16.2012199934091\\
348 16.182518534359\\
349 16.2012199934089\\
350 16.2572968203981\\
351 16.2969617921413\\
352 16.2533422790774\\
353 16.2922647182866\\
354 16.4924106097857\\
355 16.7120786844409\\
356 16.7526107499916\\
357 16.7242221231311\\
358 16.7257665468909\\
359 16.7225296278995\\
360 16.6237165263247\\
361 16.5219994738023\\
362 16.4637442048535\\
363 16.5219994738016\\
364 16.6725575387952\\
365 16.6844086492038\\
366 16.450064223161\\
367 16.6844086492039\\
368 17.730466657209\\
369 18.5122271279514\\
370 18.0509645636971\\
371 17.1561989738951\\
372 16.8575458686142\\
373 17.0641860889118\\
374 17.2752427927647\\
375 17.3999456400791\\
376 17.4144397533291\\
377 17.3999456400795\\
378 17.4271130603119\\
379 17.4881742446893\\
380 17.49063265623\\
381 17.4881742446892\\
382 17.4977467267013\\
383 17.5187699221712\\
384 17.4968263647924\\
385 17.5187699221711\\
386 17.5747419634604\\
387 17.4881742446895\\
388 17.1332807087776\\
389 16.8205119082138\\
390 16.7909674453632\\
391 16.9799028274352\\
392 17.1192351450219\\
393 16.9799028274351\\
394 16.4859951629733\\
395 16.1104042459661\\
396 16.2253268439876\\
397 16.4349704234686\\
398 16.2836806436269\\
399 16.4087876523934\\
400 17.1931900527692\\
401 19.4087876523962\\
402 18.1220318398605\\
403 16.8054709438272\\
404 16.7856955659821\\
405 16.9814662118036\\
406 16.0324914888363\\
407 14.3371122838653\\
408 12.8535163124914\\
409 12.3282338357854\\
410 12.8802357056652\\
411 13.5306008088021\\
412 13.2700362886373\\
413 12.4910065604374\\
414 11.9194203691637\\
415 11.6222038461977\\
416 11.4052409270743\\
417 11.222792246352\\
418 11.0285665209134\\
419 11.0303363917908\\
420 11.3233621413683\\
421 11.5202464006882\\
422 11.2870517683464\\
423 11.0668122091477\\
424 11.2505987812995\\
425 11.4686682448891\\
426 11.2836654470154\\
427 11.0096918083425\\
428 11.0001538440725\\
429 11.1130133518004\\
430 11.10288859354\\
431 11.0799339487896\\
432 11.1528171082478\\
433 11.2828890378032\\
434 11.3728599958912\\
435 11.4020516463015\\
436 11.3714415507642\\
437 11.4398784495432\\
438 11.6606123925401\\
439 11.8216524376486\\
440 11.711757609723\\
441 11.5221990843812\\
442 11.4657895798172\\
443 11.5102029037413\\
444 11.5270990146162\\
445 11.539110445734\\
446 11.5418241355168\\
447 11.515346487911\\
448 11.3910906854432\\
449 11.1014775990029\\
450 10.6278713501399\\
451 11.1557810549095\\
452 10.8524751950853\\
453 10.7790058166198\\
454 10.8539409732396\\
455 10.9746369926142\\
456 11.0257834742842\\
457 11.0023993770829\\
458 10.9544175902193\\
459 11.0023993770837\\
460 11.1794211910784\\
461 11.4225296326721\\
462 11.5572265998636\\
463 11.4532751503649\\
464 11.0546495001701\\
465 10.4512783092782\\
466 9.83358085496107\\
467 9.5064900442985\\
468 9.58242402548305\\
469 9.88838490704107\\
470 10.0886007048162\\
471 11.8883849070414\\
472 11.2315291395104\\
473 10.6429748285056\\
474 10.565857079734\\
475 10.6505773158202\\
476 10.4954805754317\\
477 10.6094483332344\\
478 11.3536342926907\\
479 12.0700448972435\\
480 12.0459802282915\\
481 11.447883372494\\
482 10.7449964822352\\
483 10.2815748707359\\
484 10.1824140948881\\
485 10.2815748707353\\
486 10.3041763430823\\
487 10.2747476031659\\
488 10.277397936032\\
489 10.2747476031663\\
490 10.2097377804334\\
491 10.1221900157305\\
492 10.053095834454\\
493 10.120667004871\\
494 10.3335804019185\\
495 10.491767948634\\
496 10.4133927271687\\
497 10.2503395579644\\
498 10.187300637069\\
499 10.2417561517973\\
500 10.3194068866315\\
501 10.3613239474644\\
502 10.3299900597921\\
503 10.2737949537457\\
504 10.2598081309458\\
505 10.4431942673281\\
506 10.8159055124377\\
507 11.0100332801554\\
508 10.7601987182864\\
509 10.469776109998\\
510 10.537758499279\\
511 10.7896864642153\\
512 10.8812720978153\\
513 10.7668611406418\\
514 10.5218033579234\\
515 10.3166482511428\\
516 10.2672024815072\\
517 10.312179543227\\
518 10.3226518100972\\
519 10.3121795432271\\
520 10.3113402636872\\
521 10.4351492715656\\
522 10.6789330418002\\
523 10.6878061789622\\
524 10.2633430530741\\
525 10.0105404553769\\
526 10.4045269772637\\
527 10.9790084227944\\
528 11.1105205511444\\
529 10.8586144944985\\
530 10.5195942761423\\
531 10.301696866602\\
532 10.272913928637\\
533 10.3623075473068\\
534 10.3862126321656\\
535 10.1832549137351\\
536 9.75612575012819\\
537 9.52960232251725\\
538 9.77410401147871\\
539 10.0821489642634\\
540 9.99412173315396\\
541 9.73640353357606\\
542 9.65047721987896\\
543 9.73640353357639\\
544 9.8523656548364\\
545 9.94244149674871\\
546 9.95665030631747\\
547 9.9424414967488\\
548 9.9439813086391\\
549 9.94244149674884\\
550 9.89063637515571\\
551 9.84163620391465\\
552 9.82776521709353\\
553 9.84163620391454\\
554 9.83704685497786\\
555 9.84163620391419\\
556 9.86275530344178\\
557 9.84163620391424\\
558 9.75610989674878\\
559 9.84163620391425\\
560 10.2149194250321\\
561 10.5939847975393\\
562 10.6737289533155\\
563 10.5939847975393\\
564 10.5664003373561\\
565 10.5939847975393\\
566 10.5960863383059\\
567 10.5939847975389\\
568 10.5909872853071\\
569 10.5939847975389\\
570 10.5904546889562\\
571 10.5939847975388\\
572 10.5935553932997\\
573 10.5939847975388\\
574 10.5823449137793\\
575 10.5939847975388\\
576 10.6302675928765\\
577 10.6725676472813\\
578 10.6782802867364\\
579 10.6725676472813\\
580 10.6664557386077\\
581 10.6725676472814\\
582 10.6779352276581\\
583 10.6725676472818\\
584 10.6358665863596\\
585 10.6592862634289\\
586 10.7429402341693\\
587 10.672567647282\\
588 10.2830976173015\\
589 9.79318412825242\\
590 9.46072381804899\\
591 9.3274323527135\\
592 9.30067616922028\\
593 9.3274323527135\\
594 9.33985296123111\\
595 9.3274323527139\\
596 9.2952800712894\\
597 9.27470444475044\\
598 9.26628131489199\\
599 9.2747044447505\\
600 9.274160741838\\
601 9.27470444475053\\
};
\addlegendentry{\Large $\LN$-convex SA};

\addplot [
color=green,
solid
]
table[row sep=crcr]{
1 139.359829174023\\
2 165.718236064811\\
3 152.516755063357\\
4 121.069337159742\\
5 98.5350250675904\\
6 78.5311251243265\\
7 110.992355471437\\
8 90.7305167401785\\
9 81.6441793854962\\
10 81.7591450139933\\
11 88.0748201039894\\
12 85.8063590316639\\
13 81.2612563180142\\
14 76.4516548606827\\
15 82.7790119017404\\
16 69.4497342324309\\
17 63.0044501256426\\
18 62.1814333326706\\
19 79.0581748357334\\
20 81.9076184766169\\
21 65.1259722099818\\
22 60.5412980984821\\
23 53.2236598125555\\
24 58.4278431626223\\
25 58.5233166142993\\
26 53.8232573007886\\
27 52.2612684886088\\
28 53.4416481381603\\
29 53.4416481381603\\
30 56.9794484201045\\
31 52.7158229860872\\
32 58.2395734090224\\
33 50.3447295232547\\
34 46.0716614380904\\
35 50.8064188701059\\
36 51.0839174823833\\
37 51.9109928835965\\
38 50.3029817126375\\
39 53.4714815110195\\
40 53.265328145728\\
41 56.1150166167391\\
42 56.1150166167391\\
43 56.1150166167391\\
44 56.1150166167391\\
45 56.1150166167391\\
46 52.8168171444979\\
47 45.6333237510128\\
48 48.0379534273355\\
49 55.3970920881333\\
50 50.8810388683622\\
51 53.5587599999888\\
52 56.1366319614612\\
53 56.8856390336744\\
54 60.8032773461102\\
55 59.5505903445633\\
56 55.9951004069471\\
57 55.9951004069471\\
58 56.0171302371499\\
59 57.9001354469399\\
60 57.9012246364403\\
61 53.7018317719743\\
62 56.580530032855\\
63 53.6326690055785\\
64 51.503994565918\\
65 51.8746341159213\\
66 51.4947936662422\\
67 52.6122813449757\\
68 64.477684222405\\
69 54.4536035268054\\
70 62.4319640974227\\
71 76.2144427406751\\
72 58.6618628531412\\
73 55.6252621469752\\
74 56.6838256064974\\
75 56.678120290412\\
76 52.3045547098928\\
77 50.4515557863588\\
78 52.6050071099825\\
79 47.9679754808573\\
80 45.6563998506601\\
81 45.6563998506601\\
82 53.6031336164128\\
83 53.7093861476512\\
84 53.6088212028321\\
85 54.5038982017736\\
86 49.406074545239\\
87 49.406074545239\\
88 49.406074545239\\
89 47.7320821009543\\
90 47.9401219895274\\
91 42.1217563624354\\
92 43.9069078862653\\
93 43.9069078862653\\
94 39.8416527699352\\
95 43.9298058863572\\
96 45.1655918137547\\
97 43.9298058863572\\
98 45.2003682641553\\
99 41.9694839241335\\
100 43.9069078862653\\
101 43.9069078862653\\
102 43.9069078862653\\
103 49.7389079994243\\
104 43.9069078862653\\
105 43.9069078862653\\
106 53.5210118399827\\
107 53.2772689057677\\
108 51.3678194121911\\
109 51.3678194121911\\
110 53.6558691334491\\
111 55.6027692122307\\
112 49.7491631167017\\
113 49.7491631167017\\
114 51.1364029385934\\
115 56.3200171894377\\
116 55.202476377923\\
117 54.9832247130352\\
118 55.5624923699321\\
119 55.8285018965182\\
120 53.0691324764882\\
121 48.3060523829733\\
122 48.3106372773862\\
123 55.3276141065892\\
124 45.3649897333487\\
125 57.122215399494\\
126 57.122215399494\\
127 55.9865760434961\\
128 44.801764170932\\
129 46.2542789986924\\
130 46.2643921127803\\
131 46.2643921127803\\
132 46.2643921127803\\
133 46.2607390023229\\
134 46.2607390023229\\
135 46.2643921127803\\
136 46.2708530958525\\
137 44.0038831110367\\
138 43.9974141294369\\
139 46.2607390023229\\
140 46.2708530958525\\
141 46.2643921464835\\
142 47.6002349322465\\
143 47.6002348922514\\
144 47.6002348922514\\
145 38.8919128854264\\
146 43.0918385633696\\
147 43.0783218667401\\
148 47.5866415241706\\
149 47.5668139986913\\
150 47.5668139986913\\
151 47.5668139986913\\
152 47.5668139986913\\
153 47.128597642039\\
154 47.1103266332831\\
155 39.9251995743853\\
156 44.5081287602045\\
157 39.9251995743853\\
158 39.9251995743853\\
159 39.9396430546255\\
160 39.9396430546255\\
161 39.9396430546255\\
162 39.9396430546255\\
163 39.9396430546255\\
164 40.0732726391084\\
165 39.9455574965979\\
166 40.0732726391084\\
167 40.0984289920324\\
168 40.07330921944\\
169 39.9333617675408\\
170 40.07330921944\\
171 40.07330921944\\
172 40.07330921944\\
173 40.07330921944\\
174 42.035415745632\\
175 42.035415745632\\
176 42.035415745632\\
177 37.3557218936825\\
178 42.0187622658675\\
179 42.0187622658675\\
180 42.0113025154482\\
181 42.0113259251269\\
182 42.0113259251269\\
183 42.0279657272662\\
184 40.0716800718784\\
185 42.0113025154482\\
186 42.0113025154482\\
187 42.0187622658675\\
188 42.0187622658675\\
189 41.9963832513018\\
190 41.9786060267014\\
191 40.0404877414722\\
192 44.6722963433678\\
193 44.6722963433678\\
194 44.6722963433678\\
195 44.6722963433678\\
196 44.6722963433678\\
197 44.6722963433678\\
198 40.0404877414722\\
199 40.0404877414722\\
200 44.6498698097344\\
201 44.6719414279433\\
202 44.6814834920675\\
203 36.3019718123216\\
204 39.5143713568534\\
205 41.1244968632868\\
206 40.1639456796468\\
207 35.9112402878197\\
208 30.5463503280091\\
209 29.808394436597\\
210 30.557863919027\\
211 28.8788255201716\\
212 30.5044565939734\\
213 27.2287279799338\\
214 26.1476798452317\\
215 27.3039683125648\\
216 27.2275673110465\\
217 27.4777812290589\\
218 27.4541590382733\\
219 27.1809492167547\\
220 27.1806034371525\\
221 27.2907416675141\\
222 27.157134841732\\
223 26.4462690683968\\
224 27.5222467933034\\
225 27.5222467933034\\
226 27.4985878836468\\
227 27.5210584924926\\
228 23.764718546769\\
229 27.5160643262296\\
230 24.73569170231\\
231 22.7840059264302\\
232 26.9051365377259\\
233 26.7447168177393\\
234 25.7308084714376\\
235 25.7304846853596\\
236 24.7551223072165\\
237 20.5242300223793\\
238 25.7551898865941\\
239 25.7523344947572\\
240 21.7200990805272\\
241 25.9266178386014\\
242 25.9266178386014\\
243 25.9266178386014\\
244 26.4570900417438\\
245 25.0654512036915\\
246 26.1042525353037\\
247 26.1059309921819\\
248 27.8699364953317\\
249 27.1835814749278\\
250 27.4108748751017\\
251 23.2916687670402\\
252 25.7874087938446\\
253 27.2226202606721\\
254 27.2226202606721\\
255 27.222012976528\\
256 23.1377419827014\\
257 25.7905056849553\\
258 26.2135758506923\\
259 25.6675023430498\\
260 26.2276867397414\\
261 25.2146405411793\\
262 24.7466834093238\\
263 25.6620701206207\\
264 26.4301766822203\\
265 26.435101406736\\
266 26.4301836969207\\
267 26.2328441644561\\
268 25.6660131655272\\
269 26.5542619335745\\
270 26.5541810897956\\
271 26.5542619335745\\
272 25.9832609523319\\
273 26.5606292752794\\
274 26.5606291836066\\
275 27.9858037367152\\
276 26.6834174671506\\
277 26.5606172304558\\
278 26.5587412654337\\
279 26.5599728461371\\
280 26.008675592454\\
281 26.5587294416967\\
282 26.5593786473853\\
283 26.5593786473853\\
284 26.5593668255087\\
285 26.5587412654337\\
286 27.5005948283165\\
287 23.2758156627177\\
288 27.6037217264919\\
289 26.9238256494076\\
290 23.2328083121427\\
291 27.9253551694425\\
292 26.9834814439155\\
293 26.9834814439155\\
294 27.984697592423\\
295 27.7881400332267\\
296 27.7976123623225\\
297 26.6444408874041\\
298 26.624902603589\\
299 26.6445175791631\\
300 21.9321335401217\\
301 26.0518337835977\\
302 26.0282173895285\\
303 21.9251832454451\\
304 26.0282173895285\\
305 26.0282173895285\\
306 26.6347617101875\\
307 26.6347935618773\\
308 26.0282173895285\\
309 26.6347933429469\\
310 26.6347614091382\\
311 26.0282173895285\\
312 26.0282173895285\\
313 26.6251751601928\\
314 26.6250251192643\\
315 26.0240279463031\\
316 26.0240279463031\\
317 21.9225248718289\\
318 26.6155795676938\\
319 26.6251777243489\\
320 26.6250251192643\\
321 26.6251751601928\\
322 26.6155795676938\\
323 26.6250251192643\\
324 26.6251751601928\\
325 26.6251751601928\\
326 26.6250251192643\\
327 26.6311317604729\\
328 27.3244993909609\\
329 26.631118578624\\
330 26.6311317604729\\
331 26.6311317604729\\
332 26.631118578624\\
333 26.7344449454075\\
334 26.6311317604729\\
335 26.631118578624\\
336 26.0335672424066\\
337 26.0335672424066\\
338 26.6311317604729\\
339 26.631118578624\\
340 25.988083640264\\
341 27.1351108873606\\
342 22.4288335149929\\
343 25.8368036902507\\
344 26.5376343559168\\
345 26.4342194735288\\
346 27.1351108873606\\
347 26.4343124175773\\
348 22.428613546777\\
349 27.1411120649963\\
350 28.1669366826852\\
351 28.3483254740856\\
352 27.3232960643297\\
353 27.5700054759357\\
354 23.4646439065938\\
355 27.0521090768665\\
356 26.6308459557689\\
357 21.3310866209894\\
358 25.5643316833918\\
359 25.5712015970392\\
360 21.3310866209894\\
361 25.5712015970392\\
362 25.5712015970392\\
363 21.3803835851297\\
364 25.6126817535861\\
365 25.6126817535861\\
366 26.5650964648259\\
367 25.5801770522884\\
368 25.5798501231684\\
369 21.33529324903\\
370 25.5864763760002\\
371 21.2405612717155\\
372 26.5651054554905\\
373 25.5864763760002\\
374 26.5650964648259\\
375 26.4772047875474\\
376 26.4772047875474\\
377 26.4772047875474\\
378 26.3684400213619\\
379 26.3691594917901\\
380 26.3690684333686\\
381 26.3904473101441\\
382 26.3904473101441\\
383 25.4271376055946\\
384 24.5181873902637\\
385 25.5352614883587\\
386 24.5248257413265\\
387 24.5248257413265\\
388 24.5174447833306\\
389 21.1557792189464\\
390 25.4197620431532\\
391 21.3491316679969\\
392 21.1557792189464\\
393 21.1557792189464\\
394 25.6130394912274\\
395 26.5796023135481\\
396 21.3492497296765\\
397 25.6130975202162\\
398 25.6130975202162\\
399 26.5795751795008\\
400 26.5795751795008\\
401 23.5796024059534\\
402 18.2639753166928\\
403 17.3772928835574\\
404 21.4597991294816\\
405 22.6626459893956\\
406 23.82054949934\\
407 23.4944861907537\\
408 23.4923063682623\\
409 23.49801373983\\
410 16.2585809080626\\
411 16.2585809080626\\
412 16.2589743677647\\
413 16.1776830314547\\
414 16.1776830314547\\
415 16.1776830314547\\
416 16.1818321383797\\
417 15.9391215746552\\
418 16.0161145882711\\
419 15.9391215746552\\
420 16.024312265004\\
421 16.024312265004\\
422 16.1012932969819\\
423 16.0163257286048\\
424 16.3421618817871\\
425 16.0156690943478\\
426 16.162892859703\\
427 16.1637166634791\\
428 16.1637166634791\\
429 16.1637296606001\\
430 16.1637296606001\\
431 16.2488550615389\\
432 16.2582418583916\\
433 16.2479445148414\\
434 16.2479445148414\\
435 16.1625098697429\\
436 16.1624955409082\\
437 16.1538473693701\\
438 16.4797464251308\\
439 16.4885891012654\\
440 16.1633338970534\\
441 16.1546841913891\\
442 16.2400768168824\\
443 16.2489798354903\\
444 16.1629071554944\\
445 16.2483009464301\\
446 16.2483009464301\\
447 16.5650861958397\\
448 16.5587034177919\\
449 16.1525683592068\\
450 16.23377601836\\
451 16.23377601836\\
452 16.5662616715346\\
453 16.2402645979104\\
454 16.2402645979104\\
455 16.2386963281682\\
456 16.2346020682607\\
457 16.1534074948636\\
458 16.1532533346591\\
459 16.1525540209539\\
460 16.2337616813132\\
461 16.2337616813132\\
462 16.2337616813132\\
463 16.2336107266448\\
464 16.2337616813132\\
465 16.1525540209539\\
466 16.1534005964145\\
467 16.1541004940328\\
468 16.1534005964145\\
469 16.1534005964145\\
470 16.1534005964145\\
471 16.1541004940328\\
472 16.1542409684274\\
473 16.1541004940328\\
474 16.1542409684274\\
475 16.1542409684274\\
476 16.1542409684274\\
477 16.1541092365081\\
478 16.250054355195\\
479 16.2499937071224\\
480 16.2500473300426\\
481 16.2500473300426\\
482 16.2499879655776\\
483 16.910117098364\\
484 16.910117098364\\
485 16.910117098364\\
486 16.9100910882104\\
487 16.910117098364\\
488 16.910117098364\\
489 16.9187514871446\\
490 16.9187514871446\\
491 17.5545240248875\\
492 17.5545240248875\\
493 16.9187514871446\\
494 16.9186537541994\\
495 17.5555949085675\\
496 17.5538105482578\\
497 17.5538105482578\\
498 17.5538105482578\\
499 17.5538278296896\\
500 16.9199282472945\\
501 17.5555776235562\\
502 16.9198594151075\\
503 16.9198594151075\\
504 16.9199052031665\\
505 17.5555766183671\\
506 17.5555776235562\\
507 16.9187514871446\\
508 16.9187514871446\\
509 16.9187514871446\\
510 16.9199282472945\\
511 16.9199022411214\\
512 16.8778556142247\\
513 16.8778556142247\\
514 16.8778556142247\\
515 16.8778556142247\\
516 16.8778542757353\\
517 16.8778542757353\\
518 17.556246418394\\
519 17.5555955573603\\
520 16.9198594151075\\
521 16.9187514871446\\
522 16.9187254758678\\
523 16.9187514871446\\
524 16.9187514871446\\
525 16.9187254758678\\
526 16.9187514871446\\
527 16.259155796169\\
528 16.259155796169\\
529 16.2590964291415\\
530 16.2594201689966\\
531 16.2594271864191\\
532 16.2589021715819\\
533 16.2586984377108\\
534 16.2589628115555\\
535 16.2589628115555\\
536 16.2589628115555\\
537 16.2586377965397\\
538 16.2598418394474\\
539 16.2598418394474\\
540 16.2588484297069\\
541 16.2597881079534\\
542 16.2597881079534\\
543 16.2597881079534\\
544 16.2597881079534\\
545 16.2587314601766\\
546 15.2788075719844\\
547 15.2788075719844\\
548 16.920362943382\\
549 16.920362943382\\
550 16.920362943382\\
551 16.920362943382\\
552 16.920362943382\\
553 16.920362943382\\
554 16.920362943382\\
555 16.9191399470365\\
556 16.9191399470365\\
557 16.920362943382\\
558 16.2586984377108\\
559 16.9191393245084\\
560 16.2586375265162\\
561 16.1851934737024\\
562 15.221284412243\\
563 16.2586974523952\\
564 16.1851999037301\\
565 16.2586974523952\\
566 16.2495889893054\\
567 15.3126049116847\\
568 16.2494747686935\\
569 16.2494697193794\\
570 15.9530558140553\\
571 16.9191169175356\\
572 16.9104261135902\\
573 16.9104261135902\\
574 16.8819015435055\\
575 16.8580999001823\\
576 16.910511106786\\
577 16.9105126374866\\
578 16.9105126374866\\
579 16.9105126374866\\
580 17.5472226349737\\
581 16.8682524155504\\
582 16.8682524155504\\
583 16.868240380312\\
584 16.5479846012573\\
585 16.5561598741328\\
586 16.5480099421778\\
587 16.5480099421778\\
588 16.5480099421778\\
589 15.8684373630168\\
590 16.5479904527326\\
591 16.5479904527326\\
592 16.5479904527326\\
593 16.5561860890928\\
594 16.5554111462255\\
595 16.5480099421778\\
596 16.5480099421778\\
597 16.5561598741328\\
598 16.5561598741328\\
599 16.5554111462255\\
600 15.9191670897655\\
601 15.9191670897655\\
};
\addlegendentry{\Large CSPSA};

\addplot [
color=mycolor1,
dashed
]
table[row sep=crcr]{
1 6.056\\
2 6.056\\
3 6.056\\
4 6.056\\
5 6.056\\
6 6.056\\
7 6.056\\
8 6.056\\
9 6.056\\
10 6.056\\
11 6.056\\
12 6.056\\
13 6.056\\
14 6.056\\
15 6.056\\
16 6.056\\
17 6.056\\
18 6.056\\
19 6.056\\
20 6.056\\
21 6.056\\
22 6.056\\
23 6.056\\
24 6.056\\
25 6.056\\
26 6.056\\
27 6.056\\
28 6.056\\
29 6.056\\
30 6.056\\
31 6.056\\
32 6.056\\
33 6.056\\
34 6.056\\
35 6.056\\
36 6.056\\
37 6.056\\
38 6.056\\
39 6.056\\
40 6.056\\
41 6.056\\
42 6.056\\
43 6.056\\
44 6.056\\
45 6.056\\
46 6.056\\
47 6.056\\
48 6.056\\
49 6.056\\
50 6.056\\
51 6.056\\
52 6.056\\
53 6.056\\
54 6.056\\
55 6.056\\
56 6.056\\
57 6.056\\
58 6.056\\
59 6.056\\
60 6.056\\
61 6.056\\
62 6.056\\
63 6.056\\
64 6.056\\
65 6.056\\
66 6.056\\
67 6.056\\
68 6.056\\
69 6.056\\
70 6.056\\
71 6.056\\
72 6.056\\
73 6.056\\
74 6.056\\
75 6.056\\
76 6.056\\
77 6.056\\
78 6.056\\
79 6.056\\
80 6.056\\
81 6.056\\
82 6.056\\
83 6.056\\
84 6.056\\
85 6.056\\
86 6.056\\
87 6.056\\
88 6.056\\
89 6.056\\
90 6.056\\
91 6.056\\
92 6.056\\
93 6.056\\
94 6.056\\
95 6.056\\
96 6.056\\
97 6.056\\
98 6.056\\
99 6.056\\
100 6.056\\
101 6.056\\
102 6.056\\
103 6.056\\
104 6.056\\
105 6.056\\
106 6.056\\
107 6.056\\
108 6.056\\
109 6.056\\
110 6.056\\
111 6.056\\
112 6.056\\
113 6.056\\
114 6.056\\
115 6.056\\
116 6.056\\
117 6.056\\
118 6.056\\
119 6.056\\
120 6.056\\
121 6.056\\
122 6.056\\
123 6.056\\
124 6.056\\
125 6.056\\
126 6.056\\
127 6.056\\
128 6.056\\
129 6.056\\
130 6.056\\
131 6.056\\
132 6.056\\
133 6.056\\
134 6.056\\
135 6.056\\
136 6.056\\
137 6.056\\
138 6.056\\
139 6.056\\
140 6.056\\
141 6.056\\
142 6.056\\
143 6.056\\
144 6.056\\
145 6.056\\
146 6.056\\
147 6.056\\
148 6.056\\
149 6.056\\
150 6.056\\
151 6.056\\
152 6.056\\
153 6.056\\
154 6.056\\
155 6.056\\
156 6.056\\
157 6.056\\
158 6.056\\
159 6.056\\
160 6.056\\
161 6.056\\
162 6.056\\
163 6.056\\
164 6.056\\
165 6.056\\
166 6.056\\
167 6.056\\
168 6.056\\
169 6.056\\
170 6.056\\
171 6.056\\
172 6.056\\
173 6.056\\
174 6.056\\
175 6.056\\
176 6.056\\
177 6.056\\
178 6.056\\
179 6.056\\
180 6.056\\
181 6.056\\
182 6.056\\
183 6.056\\
184 6.056\\
185 6.056\\
186 6.056\\
187 6.056\\
188 6.056\\
189 6.056\\
190 6.056\\
191 6.056\\
192 6.056\\
193 6.056\\
194 6.056\\
195 6.056\\
196 6.056\\
197 6.056\\
198 6.056\\
199 6.056\\
200 6.056\\
201 6.056\\
202 6.056\\
203 6.056\\
204 6.056\\
205 6.056\\
206 6.056\\
207 6.056\\
208 6.056\\
209 6.056\\
210 6.056\\
211 6.056\\
212 6.056\\
213 6.056\\
214 6.056\\
215 6.056\\
216 6.056\\
217 6.056\\
218 6.056\\
219 6.056\\
220 6.056\\
221 6.056\\
222 6.056\\
223 6.056\\
224 6.056\\
225 6.056\\
226 6.056\\
227 6.056\\
228 6.056\\
229 6.056\\
230 6.056\\
231 6.056\\
232 6.056\\
233 6.056\\
234 6.056\\
235 6.056\\
236 6.056\\
237 6.056\\
238 6.056\\
239 6.056\\
240 6.056\\
241 6.056\\
242 6.056\\
243 6.056\\
244 6.056\\
245 6.056\\
246 6.056\\
247 6.056\\
248 6.056\\
249 6.056\\
250 6.056\\
251 6.056\\
252 6.056\\
253 6.056\\
254 6.056\\
255 6.056\\
256 6.056\\
257 6.056\\
258 6.056\\
259 6.056\\
260 6.056\\
261 6.056\\
262 6.056\\
263 6.056\\
264 6.056\\
265 6.056\\
266 6.056\\
267 6.056\\
268 6.056\\
269 6.056\\
270 6.056\\
271 6.056\\
272 6.056\\
273 6.056\\
274 6.056\\
275 6.056\\
276 6.056\\
277 6.056\\
278 6.056\\
279 6.056\\
280 6.056\\
281 6.056\\
282 6.056\\
283 6.056\\
284 6.056\\
285 6.056\\
286 6.056\\
287 6.056\\
288 6.056\\
289 6.056\\
290 6.056\\
291 6.056\\
292 6.056\\
293 6.056\\
294 6.056\\
295 6.056\\
296 6.056\\
297 6.056\\
298 6.056\\
299 6.056\\
300 6.056\\
301 6.056\\
302 6.056\\
303 6.056\\
304 6.056\\
305 6.056\\
306 6.056\\
307 6.056\\
308 6.056\\
309 6.056\\
310 6.056\\
311 6.056\\
312 6.056\\
313 6.056\\
314 6.056\\
315 6.056\\
316 6.056\\
317 6.056\\
318 6.056\\
319 6.056\\
320 6.056\\
321 6.056\\
322 6.056\\
323 6.056\\
324 6.056\\
325 6.056\\
326 6.056\\
327 6.056\\
328 6.056\\
329 6.056\\
330 6.056\\
331 6.056\\
332 6.056\\
333 6.056\\
334 6.056\\
335 6.056\\
336 6.056\\
337 6.056\\
338 6.056\\
339 6.056\\
340 6.056\\
341 6.056\\
342 6.056\\
343 6.056\\
344 6.056\\
345 6.056\\
346 6.056\\
347 6.056\\
348 6.056\\
349 6.056\\
350 6.056\\
351 6.056\\
352 6.056\\
353 6.056\\
354 6.056\\
355 6.056\\
356 6.056\\
357 6.056\\
358 6.056\\
359 6.056\\
360 6.056\\
361 6.056\\
362 6.056\\
363 6.056\\
364 6.056\\
365 6.056\\
366 6.056\\
367 6.056\\
368 6.056\\
369 6.056\\
370 6.056\\
371 6.056\\
372 6.056\\
373 6.056\\
374 6.056\\
375 6.056\\
376 6.056\\
377 6.056\\
378 6.056\\
379 6.056\\
380 6.056\\
381 6.056\\
382 6.056\\
383 6.056\\
384 6.056\\
385 6.056\\
386 6.056\\
387 6.056\\
388 6.056\\
389 6.056\\
390 6.056\\
391 6.056\\
392 6.056\\
393 6.056\\
394 6.056\\
395 6.056\\
396 6.056\\
397 6.056\\
398 6.056\\
399 6.056\\
400 6.056\\
401 6.056\\
402 6.056\\
403 6.056\\
404 6.056\\
405 6.056\\
406 6.056\\
407 6.056\\
408 6.056\\
409 6.056\\
410 6.056\\
411 6.056\\
412 6.056\\
413 6.056\\
414 6.056\\
415 6.056\\
416 6.056\\
417 6.056\\
418 6.056\\
419 6.056\\
420 6.056\\
421 6.056\\
422 6.056\\
423 6.056\\
424 6.056\\
425 6.056\\
426 6.056\\
427 6.056\\
428 6.056\\
429 6.056\\
430 6.056\\
431 6.056\\
432 6.056\\
433 6.056\\
434 6.056\\
435 6.056\\
436 6.056\\
437 6.056\\
438 6.056\\
439 6.056\\
440 6.056\\
441 6.056\\
442 6.056\\
443 6.056\\
444 6.056\\
445 6.056\\
446 6.056\\
447 6.056\\
448 6.056\\
449 6.056\\
450 6.056\\
451 6.056\\
452 6.056\\
453 6.056\\
454 6.056\\
455 6.056\\
456 6.056\\
457 6.056\\
458 6.056\\
459 6.056\\
460 6.056\\
461 6.056\\
462 6.056\\
463 6.056\\
464 6.056\\
465 6.056\\
466 6.056\\
467 6.056\\
468 6.056\\
469 6.056\\
470 6.056\\
471 6.056\\
472 6.056\\
473 6.056\\
474 6.056\\
475 6.056\\
476 6.056\\
477 6.056\\
478 6.056\\
479 6.056\\
480 6.056\\
481 6.056\\
482 6.056\\
483 6.056\\
484 6.056\\
485 6.056\\
486 6.056\\
487 6.056\\
488 6.056\\
489 6.056\\
490 6.056\\
491 6.056\\
492 6.056\\
493 6.056\\
494 6.056\\
495 6.056\\
496 6.056\\
497 6.056\\
498 6.056\\
499 6.056\\
500 6.056\\
501 6.056\\
502 6.056\\
503 6.056\\
504 6.056\\
505 6.056\\
506 6.056\\
507 6.056\\
508 6.056\\
509 6.056\\
510 6.056\\
511 6.056\\
512 6.056\\
513 6.056\\
514 6.056\\
515 6.056\\
516 6.056\\
517 6.056\\
518 6.056\\
519 6.056\\
520 6.056\\
521 6.056\\
522 6.056\\
523 6.056\\
524 6.056\\
525 6.056\\
526 6.056\\
527 6.056\\
528 6.056\\
529 6.056\\
530 6.056\\
531 6.056\\
532 6.056\\
533 6.056\\
534 6.056\\
535 6.056\\
536 6.056\\
537 6.056\\
538 6.056\\
539 6.056\\
540 6.056\\
541 6.056\\
542 6.056\\
543 6.056\\
544 6.056\\
545 6.056\\
546 6.056\\
547 6.056\\
548 6.056\\
549 6.056\\
550 6.056\\
551 6.056\\
552 6.056\\
553 6.056\\
554 6.056\\
555 6.056\\
556 6.056\\
557 6.056\\
558 6.056\\
559 6.056\\
560 6.056\\
561 6.056\\
562 6.056\\
563 6.056\\
564 6.056\\
565 6.056\\
566 6.056\\
567 6.056\\
568 6.056\\
569 6.056\\
570 6.056\\
571 6.056\\
572 6.056\\
573 6.056\\
574 6.056\\
575 6.056\\
576 6.056\\
577 6.056\\
578 6.056\\
579 6.056\\
580 6.056\\
581 6.056\\
582 6.056\\
583 6.056\\
584 6.056\\
585 6.056\\
586 6.056\\
587 6.056\\
588 6.056\\
589 6.056\\
590 6.056\\
591 6.056\\
592 6.056\\
593 6.056\\
594 6.056\\
595 6.056\\
596 6.056\\
597 6.056\\
598 6.056\\
599 6.056\\
600 6.056\\
601 6.056\\
};
\addlegendentry{\Large $J(\Thv^*)$};

\end{axis}
\end{tikzpicture}%

==> figures/QG.tex <==
\begin{tikzpicture}

\draw [ ->] (0,0) -- (1.5,0);
\node at (0.8,0.25) {$f^{(t)}$};

\node at (6,0.8) {\small scheduler};
\draw (5.1,0.6) rectangle (6.9,1);
\draw [dashed,->] (6,0.6) -- (6,0.2);

\draw [fill=red!20] (2.8,0.35) rectangle (3.4,-0.35);
\draw (1.9,0.35) rectangle (3.4,-0.35);
\draw (1.9,0.35) -- (1.5,0.35);
\draw (1.9,-0.35) -- (1.5,-0.35);
\draw (2.2,0.35) -- (2.2,-0.35);
\draw (2.5,0.35) -- (2.5,-0.35);
\draw (2.8,0.35) -- (2.8,-0.35);
\draw (3.1,0.35) -- (3.1,-0.35);
\node at (2.5,0.55) {\small FIFO queue};

\draw (3.4,0) -- (5.5,0);
\draw (5.5,0) -- (6.5,0.4);

\draw [->] (6.5,0) -- (7.8,0);

\node at (8.5,0.45) {wireless};
\node at (8.5,0) {fading };
\node at (8.5,-0.4) {channel };

\draw[dotted,color=violet] (4.2,1.2)--(4.2,-1.2);
\node at (2,-1) [color=red!60] {\small \textit{data link layer}};
\node at (5.8,-1) [color=blue!60] {\small \textit{PHY layer}};

\end{tikzpicture}


==> figures/QGApp1.tex <==
\begin{tikzpicture}

\draw [ ->] (0,0) -- (1.5,0);
\node at (0.8,0.25) {$f^{(t)}$};

\draw [fill=red!20] (2.8,0.35) rectangle (3.4,-0.35);
\draw (1.9,0.35) rectangle (3.4,-0.35);
\draw (1.9,0.35) -- (1.5,0.35);
\draw (1.9,-0.35) -- (1.5,-0.35);
\draw (2.2,0.35) -- (2.2,-0.35);
\draw (2.5,0.35) -- (2.5,-0.35);
\draw (2.8,0.35) -- (2.8,-0.35);
\draw (3.1,0.35) -- (3.1,-0.35);
\node at (2.5,0.55) {\small FIFO queue};

\draw (5.2,1.2) rectangle (7.2,0.8);
\node at (6.2,1) {\small transmitter $1$};
\draw [->] (3.4,0) -- (4.6,0) -- (4.6,0.9) -- (5.2,0.9);
\draw [->] (7.2,1) -- (7.8,1);

\draw (5.2,0.6) rectangle (7.2,0.2);
\node at (6.2,0.4) {\small transmitter $2$};
\draw [->] (4.6,0.3) -- (5.2,0.3);
\draw [->] (7.2,0.4) -- (7.8,0.4);

\draw (5.2,-0.4) rectangle (7.2,-0.8);
\node at (6.2,-0.6) {\small transmitter $M$};
\draw [->] (4.6,0) -- (4.6,-0.7) -- (5.2,-0.7);
\draw [->] (7.2,-0.6) -- (7.8,-0.6);

\node at (6.2,0) {$\vdots$};

\node at (8.5,0.4) {\small MIMO };
\node at (8.5,0) {\small channels };


\node at (3.4,1.3) {\small scheduler};
\draw (2.7,1.5) rectangle (4.1,1.1);


\draw [dashed,->] (4.1,1.3) -- (4.4,1.3) -- (4.4,1.1) -- (5.2,1.1);
\draw [dashed,->] (4.4,1.1) -- (4.4,0.5) -- (5.2,0.5);
\draw [dashed,->] (4.4,0.5) -- (4.4,-0.5) -- (5.2,-0.5);

\end{tikzpicture}


==> figures/QGApp2.tex <==
\begin{tikzpicture}

\draw [ ->] (0,0) -- (1.5,0);
\node at (0.8,0.25) {$f_1^{(t)}$};

\draw [fill=red!20] (2.8,0.35) rectangle (3.4,-0.35);
\draw (1.9,0.35) rectangle (3.4,-0.35);
\draw (1.9,0.35) -- (1.5,0.35);
\draw (1.9,-0.35) -- (1.5,-0.35);
\draw (2.2,0.35) -- (2.2,-0.35);
\draw (2.5,0.35) -- (2.5,-0.35);
\draw (2.8,0.35) -- (2.8,-0.35);
\draw (3.1,0.35) -- (3.1,-0.35);
\node at (2.5,0.55) {\small FIFO queue $1$};

\node at (2.2,-0.8) {$\vdots$};

\draw [->] (3.4,0) -- (5,0);
\draw (5,0.2) rectangle (7,-0.2);
\node at (6,0) {\small transmitter $1$};

\draw [->] (7,0) -- (7.8,0);

\node at (6,-0.6) {$\vdots$};

\draw [ ->] (0,-2.2) -- (1.5,-2.2);
\node at (0.8,-1.95) {$f_M^{(t)}$};

\node at (6,0.8) {\small scheduler $1$};
\draw (5.1,0.6) rectangle (6.9,1);
\draw [dashed,->] (6,0.6) -- (6,0.2);

\node at (6,-1.4) {\small scheduler $M$};
\draw (5.1,-1.6) rectangle (6.9,-1.2);
\draw [dashed,->] (6,-1.6) -- (6,-2);

\draw [fill=orange!40] (2.8,-1.85) rectangle (3.4,-2.55);
\draw (1.9,-1.85) rectangle (3.4,-2.55);
\draw (1.9,-1.85) -- (1.5,-1.85);
\draw (1.9,-2.55) -- (1.5,-2.55);
\draw (2.2,-1.85) -- (2.2,-2.55);
\draw (2.5,-1.85) -- (2.5,-2.55);
\draw (2.8,-1.85) -- (2.8,-2.55);
\draw (3.1,-1.85) -- (3.1,-2.55);
\node at (2.5,-1.65) {\small FIFO queue $M$};

\draw [->] (3.4,-2.2) -- (5,-2.2);
\draw (5,-2) rectangle (7,-2.4);
\node at (6,-2.2) {\small transmitter $M$};

\draw [->] (7,-2.2) -- (7.8,-2.2);

\node at (8.5,-0.5) {multiple};
\node at (8.5,-1) {access};
\node at (8.5,-1.5) {channels};

\draw[dotted,color=violet] (4.2,1.2)--(4.2,-3.8);
\node at (2,-3.4) [color=red!60] {\small \textit{MAC layer}};
\node at (2,-3.8) [color=red!60] {\small (\textit{a sublayer of data link layer})};
\node at (5.8,-3.6) [color=blue!60] {\small \textit{PHY layer}};

\end{tikzpicture}


==> figures/QueCSI11.tex <==
% This file was created by matlab2tikz v0.4.3.
% Copyright (c) 2008--2013, Nico SchlÃ¶mer <nico.schloemer@gmail.com>
% All rights reserved.
%
% The latest updates can be retrieved from
%   http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
% where you can also make suggestions and rate matlab2tikz.
%
%
% defining custom colors
\definecolor{mycolor1}{rgb}{1,0,1}%
%
\begin{tikzpicture}

\begin{axis}[%
width=3.7in,
height=1.8in,
scale only axis,
xmin=0,
xmax=500,
xlabel={\Large iteration index $n$},
ymin=5,
ymax=200,
ylabel={\Large $J([\tilde{\Thv}^{(n)}])$},
legend style={draw=black,fill=white,legend cell align=left}
]
\addplot [
color=blue,
solid
]
table[row sep=crcr]{
1 195.05904527991\\
2 127.477854852612\\
3 122.216907437143\\
4 117.958264119955\\
5 118.256247932662\\
6 113.818390234142\\
7 115.740944860756\\
8 113.216401235616\\
9 104.345087125718\\
10 97.8791437183185\\
11 104.763614817755\\
12 101.814649893028\\
13 105.751972666812\\
14 101.112411005805\\
15 99.1754030626925\\
16 104.006807760676\\
17 100.317494951639\\
18 102.177640490703\\
19 104.147236356546\\
20 98.4647951217179\\
21 98.8646436118352\\
22 100.024720524114\\
23 102.095595839496\\
24 89.684712324238\\
25 90.3527875041807\\
26 95.965449773161\\
27 89.4797631714592\\
28 91.6616221806155\\
29 82.8807447808801\\
30 85.4213994192725\\
31 77.4116906112938\\
32 78.2334232440674\\
33 79.0114274110654\\
34 79.210540749992\\
35 80.5376461347742\\
36 79.2284508660417\\
37 80.0596924453414\\
38 78.2861352365177\\
39 76.9800613633832\\
40 81.5779385472723\\
41 77.7724909967891\\
42 79.6781480528913\\
43 81.3867258168196\\
44 84.3670089186018\\
45 80.8159019442861\\
46 77.9143997718364\\
47 69.892704443989\\
48 69.568834179157\\
49 72.6056229646697\\
50 70.5516869106742\\
51 72.7319837663551\\
52 75.6211966639222\\
53 70.8930051736951\\
54 71.723055708056\\
55 63.9484069439803\\
56 67.5895722429168\\
57 72.9885009774035\\
58 68.9702012335841\\
59 68.8988728361053\\
60 61.4289248547901\\
61 63.8587731515646\\
62 65.888818583409\\
63 64.2128752869629\\
64 66.1571601635029\\
65 65.9112578068261\\
66 64.2853298142264\\
67 68.1644918565194\\
68 65.7989669985297\\
69 65.7060914176755\\
70 67.4712562114241\\
71 68.4096742336635\\
72 67.105609901934\\
73 68.1655778540397\\
74 67.0189193430155\\
75 69.7219926012944\\
76 56.5750993007245\\
77 61.6507663676951\\
78 64.085395253271\\
79 62.7605048270147\\
80 65.2725590339852\\
81 63.0135526957546\\
82 61.3272487641887\\
83 65.3605461602077\\
84 63.789341621072\\
85 59.660066968914\\
86 62.4373263752785\\
87 66.2440278009207\\
88 51.9318094406022\\
89 58.327760032274\\
90 56.6311994739474\\
91 58.1309118431147\\
92 60.537719952009\\
93 53.8269337518488\\
94 56.2552118858899\\
95 52.3177313658129\\
96 54.226436094545\\
97 54.8275898852376\\
98 50.0658518418674\\
99 46.8988888561862\\
100 53.3737676303326\\
101 50.8689649734687\\
102 51.4901154098208\\
103 53.2808166470364\\
104 50.5798816953723\\
105 51.0194043236161\\
106 52.1684720391846\\
107 53.1222426509722\\
108 53.5017878858471\\
109 54.8650596375557\\
110 43.7503563405008\\
111 48.1684271268055\\
112 48.0017749246682\\
113 47.8014283164565\\
114 51.8056892694161\\
115 52.6528382986332\\
116 44.8816217880053\\
117 45.5710957383647\\
118 50.1108733519182\\
119 43.3030934367656\\
120 44.2549993556015\\
121 46.8605833175621\\
122 37.8012551869857\\
123 41.6955692836424\\
124 46.4603669167493\\
125 44.4272910606193\\
126 45.8987307188204\\
127 33.8767131061728\\
128 39.2799422025873\\
129 44.7117043301097\\
130 46.4933637410263\\
131 47.6521150958215\\
132 45.4370374207053\\
133 41.1801136652978\\
134 38.0914598443606\\
135 40.9158946304571\\
136 41.14234865135\\
137 42.3492194332841\\
138 40.491736842168\\
139 38.699604127495\\
140 36.2881579515484\\
141 39.7017719870887\\
142 40.9213688427581\\
143 43.153111089035\\
144 42.3490201308725\\
145 37.1622920749392\\
146 40.8664460536023\\
147 36.9138561901541\\
148 40.1374665790076\\
149 40.7424088370737\\
150 36.6981757912053\\
151 38.2216104497071\\
152 42.7709875237049\\
153 40.0134595474272\\
154 39.5759483482297\\
155 38.4462873582693\\
156 40.5232308287785\\
157 37.1026608669976\\
158 39.9893733094622\\
159 44.8913682486957\\
160 40.5804453012243\\
161 44.3446213585212\\
162 39.5361064389793\\
163 42.7242810491435\\
164 40.5055615793877\\
165 42.1492979727807\\
166 41.5049451619124\\
167 42.2167879467139\\
168 41.0724739611882\\
169 40.2573415014248\\
170 40.8308809111765\\
171 38.3634305095076\\
172 42.3438158897563\\
173 39.2249028751314\\
174 34.96549100601\\
175 36.0173746223654\\
176 38.6251407069401\\
177 34.0522857436502\\
178 35.4307677765714\\
179 37.8903756645413\\
180 37.517517850781\\
181 35.708175546954\\
182 30.1670308799029\\
183 35.040674210945\\
184 32.4041375953027\\
185 35.2081055220242\\
186 35.6244084758481\\
187 36.2768152946816\\
188 35.5335091894381\\
189 36.4958001689851\\
190 36.3163886383611\\
191 36.5603401610641\\
192 38.0241570757573\\
193 37.6727639354159\\
194 38.2945260087264\\
195 35.4866892362029\\
196 31.4921850563954\\
197 31.0126901208998\\
198 35.8740096728327\\
199 32.4937111679655\\
200 32.2194191973314\\
201 33.6535751430884\\
202 34.2298805990163\\
203 33.4149212394685\\
204 35.5477265841836\\
205 35.5481184622969\\
206 32.616271424101\\
207 32.040678059901\\
208 32.9110894124838\\
209 32.0806397767946\\
210 32.9257126404598\\
211 34.0166629385639\\
212 36.1770828572414\\
213 32.7660491845663\\
214 35.6638839677293\\
215 33.6183288206116\\
216 33.8799222363778\\
217 34.4041036329986\\
218 30.4351718125543\\
219 31.7306931386745\\
220 33.9378397458793\\
221 33.5429075286261\\
222 35.3192297275754\\
223 31.9237819294265\\
224 32.4093178591429\\
225 32.9722991442463\\
226 33.1001449729096\\
227 32.9252310009602\\
228 32.0467587691177\\
229 32.0803080175185\\
230 30.6353682750796\\
231 30.3504158680667\\
232 30.9827951001275\\
233 31.2913183480148\\
234 33.1668315139521\\
235 31.4661230776134\\
236 29.2664090445974\\
237 31.2639120356704\\
238 32.4173956281846\\
239 32.4173956281846\\
240 31.6857702773136\\
241 30.2518108555316\\
242 31.4039788190898\\
243 31.3019875513553\\
244 31.5253230056008\\
245 31.8399835344888\\
246 32.8875950615037\\
247 32.3807398102129\\
248 32.6008879707251\\
249 29.3426973952041\\
250 31.5569673399894\\
251 32.3646685689523\\
252 31.0027508016562\\
253 31.61214161966\\
254 32.6588527865791\\
255 30.9567020095483\\
256 30.9567020095483\\
257 30.7969554031003\\
258 30.7969554031003\\
259 30.3970370842038\\
260 29.3343406468453\\
261 31.81797968335\\
262 32.5313647529011\\
263 31.1174073419668\\
264 30.1685488482553\\
265 31.0008416039491\\
266 31.3068183861064\\
267 31.7970554585074\\
268 31.2203538516231\\
269 31.3423176628061\\
270 32.5313647529011\\
271 31.1807562658041\\
272 32.2432105568414\\
273 30.5111826561602\\
274 32.039862186962\\
275 30.3612832958068\\
276 30.2362856385136\\
277 29.424238957559\\
278 29.9453246227031\\
279 28.8943603324903\\
280 29.4297606764077\\
281 29.1133237593891\\
282 30.040324345033\\
283 27.734932698053\\
284 27.0655745019211\\
285 29.5546245777564\\
286 31.6273475477601\\
287 29.4758981853915\\
288 29.4444444262806\\
289 31.1859811549777\\
290 30.1698139281743\\
291 31.2774371322275\\
292 28.6378664837117\\
293 29.7475710716386\\
294 27.78653921961\\
295 30.6081892343983\\
296 31.6106045924398\\
297 26.3525918519345\\
298 28.4744927062945\\
299 28.595790074821\\
300 28.4257152591049\\
301 30.1503324715996\\
302 28.0142016301715\\
303 28.3858287258861\\
304 29.1084500596671\\
305 29.1084500596671\\
306 29.1084500596671\\
307 29.449454603569\\
308 29.8179045168419\\
309 28.1922479810799\\
310 28.9783310476788\\
311 29.7542821260263\\
312 26.8843082636828\\
313 29.464058750318\\
314 27.1092550238895\\
315 29.5988746374016\\
316 30.393419386816\\
317 30.6775220903538\\
318 27.2134997534525\\
319 29.362798031742\\
320 29.5603381007812\\
321 29.8488295394529\\
322 29.4119474204331\\
323 27.0727973528125\\
324 27.7719573425871\\
325 28.5543119439227\\
326 28.4414252830759\\
327 27.7858054230865\\
328 28.7306476144414\\
329 28.6625846456792\\
330 26.7331434282697\\
331 28.6899607837489\\
332 26.9326521323754\\
333 26.2275211273769\\
334 28.364546244383\\
335 28.2737487349531\\
336 29.3540424563495\\
337 28.0527716404832\\
338 28.4667745315571\\
339 27.2384613370556\\
340 29.0583658523185\\
341 26.5787877763926\\
342 27.8520963582449\\
343 28.0020024593375\\
344 28.288406986294\\
345 28.87262551027\\
346 27.6773020234515\\
347 27.9774554402984\\
348 28.7268449127679\\
349 27.6376611497538\\
350 27.2468932064663\\
351 28.8340435344835\\
352 29.5875687095074\\
353 28.4156983722486\\
354 29.4483368226468\\
355 29.5875687095074\\
356 28.8340435344835\\
357 29.1552326966772\\
358 26.508520100196\\
359 28.0106297787879\\
360 28.4296852519126\\
361 29.0473326684302\\
362 27.6628472759711\\
363 25.4045802509233\\
364 26.2254313990964\\
365 27.9234161572763\\
366 26.5339787886555\\
367 27.9570431165662\\
368 28.0819967488315\\
369 29.2605472026641\\
370 26.6110128089285\\
371 27.4675924507778\\
372 29.0271804781311\\
373 27.4675924507778\\
374 27.4656863007985\\
375 28.1366259064124\\
376 28.1146639171826\\
377 28.426595826247\\
378 28.9330269906739\\
379 26.837334281938\\
380 27.3013156739041\\
381 28.0865242404705\\
382 27.8706377169928\\
383 27.2978304843819\\
384 26.7879904188242\\
385 27.3335684414991\\
386 27.2756787860429\\
387 28.466079891976\\
388 28.0031996917901\\
389 28.667163400913\\
390 28.1987246485743\\
391 26.6558784529883\\
392 27.7874584567809\\
393 27.1579654055168\\
394 27.5475365274739\\
395 28.3066604243384\\
396 28.0941557518565\\
397 28.6961554436842\\
398 27.8906715870169\\
399 27.5137348319709\\
400 27.5137348319709\\
401 27.5009363328399\\
402 27.6291756902206\\
403 28.076396534803\\
404 27.3037307542084\\
405 26.8599000969311\\
406 28.2439894895188\\
407 27.4769689606197\\
408 28.2439894895188\\
409 26.5192196733177\\
410 27.2265137541245\\
411 26.8353861500033\\
412 26.8930620623138\\
413 26.1855068196585\\
414 28.0777961311601\\
415 27.3326058818378\\
416 27.0547179612971\\
417 27.3823944228325\\
418 27.4682673521188\\
419 26.035322161685\\
420 26.2519215561548\\
421 27.3884123041773\\
422 28.0777961311601\\
423 28.0777961311601\\
424 27.3884123041773\\
425 27.5475365274739\\
426 28.0891080695055\\
427 27.1211139118576\\
428 27.7642408245711\\
429 28.2582473618656\\
430 27.6450514436564\\
431 26.5010930104436\\
432 25.2507516933603\\
433 26.2162276905752\\
434 25.6912567732829\\
435 27.1192579556374\\
436 28.121573308741\\
437 26.8759561824494\\
438 27.2773896618983\\
439 26.6000892382732\\
440 25.2466540595327\\
441 25.9947517252076\\
442 27.0831700591201\\
443 24.2775540212352\\
444 26.9943618974846\\
445 25.0807010777129\\
446 26.658961760885\\
447 26.9428828662578\\
448 26.0148016675578\\
449 25.6863159550537\\
450 26.3416587089783\\
451 27.2439504428009\\
452 25.5775106709773\\
453 28.2531554325404\\
454 28.2531554325404\\
455 28.0054524234059\\
456 28.121573308741\\
457 27.6535495434058\\
458 24.0566628008306\\
459 26.169867768496\\
460 24.854529660325\\
461 24.9430641252294\\
462 24.6959022423456\\
463 25.9799389006094\\
464 27.0698714917438\\
465 27.4074309802048\\
466 25.4167838580488\\
467 26.1563469619222\\
468 27.4074309802048\\
469 27.4074309802048\\
470 26.1780514441602\\
471 25.9071242079828\\
472 25.7823694433185\\
473 25.5794437140125\\
474 25.1893786405157\\
475 25.1768587947628\\
476 25.2529315874615\\
477 25.6026537455713\\
478 25.7128274504022\\
479 25.8134504568901\\
480 25.8134504568901\\
481 25.9297349080073\\
482 25.1886292783147\\
483 25.6513277867293\\
484 25.7220638131287\\
485 25.7220638131287\\
486 25.7220638131287\\
487 26.1706859379696\\
488 26.1706859379696\\
489 25.6960999875568\\
490 25.4201032913208\\
491 25.4201032913208\\
492 26.1322964742775\\
493 25.4201032913208\\
494 25.7220638131287\\
495 26.1966060452372\\
496 24.9095083843618\\
497 26.0289480842537\\
498 25.0077731680122\\
499 25.605252004196\\
500 25.5007180201419\\
};
\addlegendentry{\Large DSPSA};

\addplot [
color=red,
solid
]
table[row sep=crcr]{
1 195.05904527991\\
2 111.82202188611\\
3 85.0593578318583\\
4 26.7566978301884\\
5 24.05767263624\\
6 20.411027847502\\
7 19.7885277811709\\
8 19.7885277811709\\
9 19.7885277811709\\
10 19.7885277811709\\
11 19.7885277811709\\
12 19.7885277811709\\
13 19.7885277811709\\
14 19.7885277811709\\
15 19.7885277811709\\
16 19.7885277811709\\
17 19.7885277811709\\
18 19.7885277811709\\
19 19.7885277811709\\
20 19.7885277811709\\
21 19.7885277811709\\
22 19.7885277811709\\
23 19.7885277811709\\
24 19.7885277811709\\
25 19.7885277811709\\
26 19.7885277811709\\
27 19.7885277811709\\
28 19.7885277811709\\
29 19.7885277811709\\
30 19.7885277811709\\
31 19.7885277811709\\
32 19.7885277811709\\
33 19.7885277811709\\
34 19.7885277811709\\
35 19.7163453077629\\
36 19.3297254900071\\
37 19.1106549160499\\
38 19.005492556752\\
39 18.4939236142375\\
40 18.3849874957766\\
41 18.050298752165\\
42 17.875776937949\\
43 17.875776937949\\
44 17.9124610759724\\
45 17.8839135036755\\
46 17.8839135036755\\
47 17.8839135036755\\
48 17.8839135036755\\
49 17.9299583868935\\
50 17.9134961666536\\
51 17.8859129594895\\
52 17.8859129594895\\
53 17.8859129594895\\
54 17.913661398465\\
55 17.914588647491\\
56 17.9320794081687\\
57 18.7458272224891\\
58 19.0867913001888\\
59 19.0867913001888\\
60 19.6057128053081\\
61 19.6057128053081\\
62 19.043968938002\\
63 19.1325392474572\\
64 18.6142113103898\\
65 19.9285073669598\\
66 20.4656270683077\\
67 19.6042443014795\\
68 19.6057128053081\\
69 20.4310350422171\\
70 20.4255687051004\\
71 19.9222135929129\\
72 19.9905470311905\\
73 20.4656228320164\\
74 20.7650564502193\\
75 19.9437887542159\\
76 19.8834820695979\\
77 20.3965955935214\\
78 19.4777733417093\\
79 19.9257631919736\\
80 19.8570858851004\\
81 20.3155094865283\\
82 19.5405781165521\\
83 19.6074093777188\\
84 19.5405781165521\\
85 19.526524753045\\
86 19.6213448896902\\
87 19.597236207412\\
88 19.01900876093\\
89 19.01900876093\\
90 19.01900876093\\
91 19.0861600207851\\
92 19.0861600207851\\
93 19.0861600207851\\
94 19.1037120574563\\
95 19.0861600207851\\
96 19.6057128053081\\
97 19.6057128053081\\
98 19.6057128053081\\
99 19.6057128053081\\
100 19.6057128053081\\
101 19.6057128053081\\
102 19.6057128053081\\
103 19.6057128053081\\
104 19.6057128053081\\
105 19.6057128053081\\
106 19.6057128053081\\
107 19.6062877170195\\
108 19.6207301625185\\
109 19.5459014735156\\
110 19.5459014735156\\
111 19.0755095040579\\
112 19.1178795812228\\
113 19.0820414236714\\
114 19.5282598152355\\
115 19.5407822632725\\
116 19.5391521367317\\
117 19.5282266189004\\
118 19.0799443172088\\
119 19.0799145612278\\
120 19.5918016385384\\
121 19.6190372740691\\
122 19.0810759985403\\
123 19.7193953943302\\
124 18.563184096099\\
125 19.2324349072162\\
126 18.6133945756229\\
127 19.6057128053081\\
128 19.0926800700807\\
129 19.6057128053081\\
130 18.7806441995833\\
131 18.7806441995833\\
132 18.7806441995833\\
133 18.7391581575385\\
134 18.7497881455774\\
135 19.2420227966559\\
136 19.1626069276009\\
137 19.2420227966559\\
138 19.1703916299935\\
139 18.3875886658287\\
140 18.34016512209\\
141 18.1654261609348\\
142 18.0652915414002\\
143 18.0431355778046\\
144 18.1227131717862\\
145 18.1227131717862\\
146 18.1227131717862\\
147 18.1441897926062\\
148 18.1441897926062\\
149 18.1227131717862\\
150 18.1388074813696\\
151 18.1227131717862\\
152 17.9306507470455\\
153 17.914588647491\\
154 17.8859129594895\\
155 17.914588647491\\
156 17.9019860938534\\
157 17.8859129594895\\
158 17.8859129594895\\
159 17.8859129594895\\
160 17.8859129594895\\
161 17.8859129594895\\
162 17.8859129594895\\
163 18.0450277342155\\
164 18.0450277342155\\
165 18.0450277342155\\
166 18.0450277342155\\
167 18.0450277342155\\
168 18.0450277342155\\
169 18.0450277342155\\
170 18.0450277342155\\
171 18.0450277342155\\
172 18.0450277342155\\
173 18.0450277342155\\
174 18.0450277342155\\
175 18.0450277342155\\
176 18.0450277342155\\
177 18.0450277342155\\
178 18.0450277342155\\
179 18.0450277342155\\
180 18.0450277342155\\
181 18.0450277342155\\
182 18.0450277342155\\
183 18.0450277342155\\
184 18.1797950832238\\
185 18.1797950832238\\
186 18.1797950832238\\
187 18.1797950832238\\
188 18.1797950832238\\
189 18.1797950832238\\
190 18.1797950832238\\
191 18.1797950832238\\
192 18.1797950832238\\
193 18.1797950832238\\
194 18.1797950832238\\
195 18.0450277342155\\
196 18.0450277342155\\
197 18.0450277342155\\
198 18.0450277342155\\
199 18.0450277342155\\
200 18.1797950832238\\
201 18.1797950832238\\
202 18.1797950832238\\
203 18.1797950832238\\
204 18.1797950832238\\
205 18.1797950832238\\
206 18.1797950832238\\
207 18.1797950832238\\
208 18.1797950832238\\
209 18.1797950832238\\
210 18.1797950832238\\
211 18.1797950832238\\
212 18.1797950832238\\
213 18.1797950832238\\
214 18.1797950832238\\
215 18.0450277342155\\
216 18.0450277342155\\
217 18.1797950832238\\
218 18.1797950832238\\
219 18.1797950832238\\
220 18.1797950832238\\
221 18.1797950832238\\
222 18.1797950832238\\
223 18.1797950832238\\
224 18.1797950832238\\
225 18.1797950832238\\
226 18.1797950832238\\
227 18.1797950832238\\
228 18.3459018885936\\
229 18.3459018885936\\
230 18.3459018885936\\
231 18.3459018885936\\
232 18.3459018885936\\
233 18.3459018885936\\
234 18.3459018885936\\
235 18.3459018885936\\
236 18.3459018885936\\
237 18.3459018885936\\
238 18.3459018885936\\
239 18.3459018885936\\
240 18.3459018885936\\
241 18.3459018885936\\
242 18.3459018885936\\
243 18.3459018885936\\
244 18.3459018885936\\
245 18.3459018885936\\
246 18.3459018885936\\
247 18.3459018885936\\
248 18.4509784956983\\
249 18.4509784956983\\
250 18.4509784956983\\
251 18.4509784956983\\
252 18.4509784956983\\
253 18.4509784956983\\
254 18.4509784956983\\
255 18.4509784956983\\
256 18.4509784956983\\
257 18.4509784956983\\
258 18.4509784956983\\
259 18.4509784956983\\
260 18.4509784956983\\
261 18.4509784956983\\
262 18.3459018885936\\
263 18.3459018885936\\
264 18.3459018885936\\
265 18.3459018885936\\
266 18.3459018885936\\
267 18.3459018885936\\
268 18.3459018885936\\
269 18.3459018885936\\
270 18.3459018885936\\
271 18.3459018885936\\
272 18.3459018885936\\
273 18.3459018885936\\
274 18.3459018885936\\
275 18.3459018885936\\
276 18.3459018885936\\
277 18.3459018885936\\
278 18.3459018885936\\
279 18.3459018885936\\
280 18.3459018885936\\
281 18.3459018885936\\
282 18.3459018885936\\
283 18.3459018885936\\
284 18.3459018885936\\
285 18.3459018885936\\
286 18.3459018885936\\
287 18.3459018885936\\
288 18.3459018885936\\
289 18.3459018885936\\
290 18.3459018885936\\
291 18.3459018885936\\
292 18.3459018885936\\
293 18.4567418667014\\
294 18.4567418667014\\
295 18.4567418667014\\
296 18.4567418667014\\
297 18.4567418667014\\
298 18.4567418667014\\
299 18.5599784699993\\
300 18.5599784699993\\
301 18.5599784699993\\
302 18.5599784699993\\
303 18.5599784699993\\
304 18.5599784699993\\
305 18.5599784699993\\
306 18.5599784699993\\
307 18.5599784699993\\
308 18.4509784956983\\
309 18.5599784699993\\
310 18.5599784699993\\
311 18.6738837142187\\
312 18.5762473662101\\
313 18.5762473662101\\
314 18.6738837142187\\
315 18.5762473662101\\
316 18.6738837142187\\
317 18.5762473662101\\
318 18.6738837142187\\
319 18.6738837142187\\
320 18.6738837142187\\
321 18.6738837142187\\
322 18.6738837142187\\
323 18.6738837142187\\
324 18.6738837142187\\
325 18.6738837142187\\
326 18.6738837142187\\
327 18.6738837142187\\
328 18.6738837142187\\
329 18.6738837142187\\
330 18.5599784699993\\
331 18.5599784699993\\
332 18.4567418667014\\
333 18.4567418667014\\
334 18.4567418667014\\
335 18.4567418667014\\
336 18.4567418667014\\
337 18.4567418667014\\
338 18.4567418667014\\
339 18.3459018885936\\
340 18.4567418667014\\
341 18.4567418667014\\
342 18.4567418667014\\
343 18.4567418667014\\
344 18.4567418667014\\
345 18.3459018885936\\
346 18.3459018885936\\
347 18.3459018885936\\
348 18.4567418667014\\
349 18.4567418667014\\
350 18.3459018885936\\
351 18.4714186036403\\
352 18.570786219876\\
353 18.570786219876\\
354 18.570786219876\\
355 18.570786219876\\
356 18.570786219876\\
357 18.570786219876\\
358 18.570786219876\\
359 18.570786219876\\
360 18.570786219876\\
361 18.570786219876\\
362 18.570786219876\\
363 18.570786219876\\
364 18.570786219876\\
365 18.570786219876\\
366 18.570786219876\\
367 18.570786219876\\
368 18.570786219876\\
369 18.570786219876\\
370 18.570786219876\\
371 18.570786219876\\
372 18.6738837142187\\
373 18.6738837142187\\
374 18.6738837142187\\
375 18.6738837142187\\
376 18.6738837142187\\
377 18.6738837142187\\
378 18.6738837142187\\
379 18.6738837142187\\
380 18.6738837142187\\
381 18.6738837142187\\
382 18.6738837142187\\
383 18.6738837142187\\
384 18.6738837142187\\
385 18.6738837142187\\
386 18.6738837142187\\
387 18.570786219876\\
388 18.4587695786169\\
389 18.4587695786169\\
390 18.4587695786169\\
391 18.4587695786169\\
392 18.4587695786169\\
393 18.4587695786169\\
394 18.4587695786169\\
395 18.4587695786169\\
396 18.4587695786169\\
397 18.4587695786169\\
398 18.4587695786169\\
399 18.4587695786169\\
400 18.4587695786169\\
401 18.4587695786169\\
402 18.4587695786169\\
403 18.4587695786169\\
404 18.4587695786169\\
405 18.4587695786169\\
406 18.4587695786169\\
407 18.4587695786169\\
408 18.4587695786169\\
409 18.4587695786169\\
410 18.4587695786169\\
411 18.4587695786169\\
412 18.4587695786169\\
413 18.4587695786169\\
414 18.4587695786169\\
415 18.4587695786169\\
416 18.7569529629266\\
417 18.7569529629266\\
418 18.7569529629266\\
419 18.7569529629266\\
420 18.7569529629266\\
421 18.7569529629266\\
422 18.7569529629266\\
423 18.7569529629266\\
424 18.7569529629266\\
425 18.7569529629266\\
426 18.7569529629266\\
427 18.9074835023036\\
428 18.9074835023036\\
429 18.7842420539662\\
430 18.9527521122786\\
431 18.9527521122786\\
432 18.7895450141134\\
433 18.7895450141134\\
434 18.7895450141134\\
435 18.7895450141134\\
436 18.7895450141134\\
437 18.7895450141134\\
438 18.7895450141134\\
439 18.9527521122786\\
440 18.9527521122786\\
441 18.8319630243796\\
442 18.8319630243796\\
443 18.8319630243796\\
444 18.8319630243796\\
445 18.9527521122786\\
446 18.9527521122786\\
447 18.8319630243796\\
448 18.8319630243796\\
449 18.8350970445597\\
450 18.7121788109287\\
451 18.7121788109287\\
452 18.7121788109287\\
453 18.7121788109287\\
454 18.7121788109287\\
455 18.7121788109287\\
456 18.8704894536234\\
457 19.0433908074267\\
458 18.8704894536234\\
459 18.8704894536234\\
460 18.8704894536234\\
461 18.8704894536234\\
462 18.85967065848\\
463 18.7091438657089\\
464 18.7091438657089\\
465 18.7091438657089\\
466 18.7091438657089\\
467 18.7091438657089\\
468 18.85967065848\\
469 19.1848972694906\\
470 19.0155530621636\\
471 19.0155530621636\\
472 19.0155530621636\\
473 19.0012971472677\\
474 19.1235203592055\\
475 19.0012971472677\\
476 19.0042997487283\\
477 18.8660890979511\\
478 19.0012971472677\\
479 19.0012971472677\\
480 18.8660890979511\\
481 19.1569341447461\\
482 19.1569341447461\\
483 19.008823967797\\
484 18.8716148625464\\
485 19.0812895162595\\
486 19.0189981066854\\
487 19.0812895162595\\
488 19.0812895162595\\
489 19.0155873421418\\
490 19.2243444324989\\
491 19.3483357958004\\
492 19.3483357958004\\
493 19.6687682401654\\
494 19.5063911306983\\
495 19.380688772737\\
496 19.380688772737\\
497 19.380688772737\\
498 19.380688772737\\
499 19.543111168419\\
500 19.380688772737\\
};
\addlegendentry{\Large $\LN$-convex SA};

\addplot [
color=mycolor1,
dotted
]
table[row sep=crcr]{
1 17.7617771655924\\
2 17.7617771655924\\
3 17.7617771655924\\
4 17.7617771655924\\
5 17.7617771655924\\
6 17.7617771655924\\
7 17.7617771655924\\
8 17.7617771655924\\
9 17.7617771655924\\
10 17.7617771655924\\
11 17.7617771655924\\
12 17.7617771655924\\
13 17.7617771655924\\
14 17.7617771655924\\
15 17.7617771655924\\
16 17.7617771655924\\
17 17.7617771655924\\
18 17.7617771655924\\
19 17.7617771655924\\
20 17.7617771655924\\
21 17.7617771655924\\
22 17.7617771655924\\
23 17.7617771655924\\
24 17.7617771655924\\
25 17.7617771655924\\
26 17.7617771655924\\
27 17.7617771655924\\
28 17.7617771655924\\
29 17.7617771655924\\
30 17.7617771655924\\
31 17.7617771655924\\
32 17.7617771655924\\
33 17.7617771655924\\
34 17.7617771655924\\
35 17.7617771655924\\
36 17.7617771655924\\
37 17.7617771655924\\
38 17.7617771655924\\
39 17.7617771655924\\
40 17.7617771655924\\
41 17.7617771655924\\
42 17.7617771655924\\
43 17.7617771655924\\
44 17.7617771655924\\
45 17.7617771655924\\
46 17.7617771655924\\
47 17.7617771655924\\
48 17.7617771655924\\
49 17.7617771655924\\
50 17.7617771655924\\
51 17.7617771655924\\
52 17.7617771655924\\
53 17.7617771655924\\
54 17.7617771655924\\
55 17.7617771655924\\
56 17.7617771655924\\
57 17.7617771655924\\
58 17.7617771655924\\
59 17.7617771655924\\
60 17.7617771655924\\
61 17.7617771655924\\
62 17.7617771655924\\
63 17.7617771655924\\
64 17.7617771655924\\
65 17.7617771655924\\
66 17.7617771655924\\
67 17.7617771655924\\
68 17.7617771655924\\
69 17.7617771655924\\
70 17.7617771655924\\
71 17.7617771655924\\
72 17.7617771655924\\
73 17.7617771655924\\
74 17.7617771655924\\
75 17.7617771655924\\
76 17.7617771655924\\
77 17.7617771655924\\
78 17.7617771655924\\
79 17.7617771655924\\
80 17.7617771655924\\
81 17.7617771655924\\
82 17.7617771655924\\
83 17.7617771655924\\
84 17.7617771655924\\
85 17.7617771655924\\
86 17.7617771655924\\
87 17.7617771655924\\
88 17.7617771655924\\
89 17.7617771655924\\
90 17.7617771655924\\
91 17.7617771655924\\
92 17.7617771655924\\
93 17.7617771655924\\
94 17.7617771655924\\
95 17.7617771655924\\
96 17.7617771655924\\
97 17.7617771655924\\
98 17.7617771655924\\
99 17.7617771655924\\
100 17.7617771655924\\
101 17.7617771655924\\
102 17.7617771655924\\
103 17.7617771655924\\
104 17.7617771655924\\
105 17.7617771655924\\
106 17.7617771655924\\
107 17.7617771655924\\
108 17.7617771655924\\
109 17.7617771655924\\
110 17.7617771655924\\
111 17.7617771655924\\
112 17.7617771655924\\
113 17.7617771655924\\
114 17.7617771655924\\
115 17.7617771655924\\
116 17.7617771655924\\
117 17.7617771655924\\
118 17.7617771655924\\
119 17.7617771655924\\
120 17.7617771655924\\
121 17.7617771655924\\
122 17.7617771655924\\
123 17.7617771655924\\
124 17.7617771655924\\
125 17.7617771655924\\
126 17.7617771655924\\
127 17.7617771655924\\
128 17.7617771655924\\
129 17.7617771655924\\
130 17.7617771655924\\
131 17.7617771655924\\
132 17.7617771655924\\
133 17.7617771655924\\
134 17.7617771655924\\
135 17.7617771655924\\
136 17.7617771655924\\
137 17.7617771655924\\
138 17.7617771655924\\
139 17.7617771655924\\
140 17.7617771655924\\
141 17.7617771655924\\
142 17.7617771655924\\
143 17.7617771655924\\
144 17.7617771655924\\
145 17.7617771655924\\
146 17.7617771655924\\
147 17.7617771655924\\
148 17.7617771655924\\
149 17.7617771655924\\
150 17.7617771655924\\
151 17.7617771655924\\
152 17.7617771655924\\
153 17.7617771655924\\
154 17.7617771655924\\
155 17.7617771655924\\
156 17.7617771655924\\
157 17.7617771655924\\
158 17.7617771655924\\
159 17.7617771655924\\
160 17.7617771655924\\
161 17.7617771655924\\
162 17.7617771655924\\
163 17.7617771655924\\
164 17.7617771655924\\
165 17.7617771655924\\
166 17.7617771655924\\
167 17.7617771655924\\
168 17.7617771655924\\
169 17.7617771655924\\
170 17.7617771655924\\
171 17.7617771655924\\
172 17.7617771655924\\
173 17.7617771655924\\
174 17.7617771655924\\
175 17.7617771655924\\
176 17.7617771655924\\
177 17.7617771655924\\
178 17.7617771655924\\
179 17.7617771655924\\
180 17.7617771655924\\
181 17.7617771655924\\
182 17.7617771655924\\
183 17.7617771655924\\
184 17.7617771655924\\
185 17.7617771655924\\
186 17.7617771655924\\
187 17.7617771655924\\
188 17.7617771655924\\
189 17.7617771655924\\
190 17.7617771655924\\
191 17.7617771655924\\
192 17.7617771655924\\
193 17.7617771655924\\
194 17.7617771655924\\
195 17.7617771655924\\
196 17.7617771655924\\
197 17.7617771655924\\
198 17.7617771655924\\
199 17.7617771655924\\
200 17.7617771655924\\
201 17.7617771655924\\
202 17.7617771655924\\
203 17.7617771655924\\
204 17.7617771655924\\
205 17.7617771655924\\
206 17.7617771655924\\
207 17.7617771655924\\
208 17.7617771655924\\
209 17.7617771655924\\
210 17.7617771655924\\
211 17.7617771655924\\
212 17.7617771655924\\
213 17.7617771655924\\
214 17.7617771655924\\
215 17.7617771655924\\
216 17.7617771655924\\
217 17.7617771655924\\
218 17.7617771655924\\
219 17.7617771655924\\
220 17.7617771655924\\
221 17.7617771655924\\
222 17.7617771655924\\
223 17.7617771655924\\
224 17.7617771655924\\
225 17.7617771655924\\
226 17.7617771655924\\
227 17.7617771655924\\
228 17.7617771655924\\
229 17.7617771655924\\
230 17.7617771655924\\
231 17.7617771655924\\
232 17.7617771655924\\
233 17.7617771655924\\
234 17.7617771655924\\
235 17.7617771655924\\
236 17.7617771655924\\
237 17.7617771655924\\
238 17.7617771655924\\
239 17.7617771655924\\
240 17.7617771655924\\
241 17.7617771655924\\
242 17.7617771655924\\
243 17.7617771655924\\
244 17.7617771655924\\
245 17.7617771655924\\
246 17.7617771655924\\
247 17.7617771655924\\
248 17.7617771655924\\
249 17.7617771655924\\
250 17.7617771655924\\
251 17.7617771655924\\
252 17.7617771655924\\
253 17.7617771655924\\
254 17.7617771655924\\
255 17.7617771655924\\
256 17.7617771655924\\
257 17.7617771655924\\
258 17.7617771655924\\
259 17.7617771655924\\
260 17.7617771655924\\
261 17.7617771655924\\
262 17.7617771655924\\
263 17.7617771655924\\
264 17.7617771655924\\
265 17.7617771655924\\
266 17.7617771655924\\
267 17.7617771655924\\
268 17.7617771655924\\
269 17.7617771655924\\
270 17.7617771655924\\
271 17.7617771655924\\
272 17.7617771655924\\
273 17.7617771655924\\
274 17.7617771655924\\
275 17.7617771655924\\
276 17.7617771655924\\
277 17.7617771655924\\
278 17.7617771655924\\
279 17.7617771655924\\
280 17.7617771655924\\
281 17.7617771655924\\
282 17.7617771655924\\
283 17.7617771655924\\
284 17.7617771655924\\
285 17.7617771655924\\
286 17.7617771655924\\
287 17.7617771655924\\
288 17.7617771655924\\
289 17.7617771655924\\
290 17.7617771655924\\
291 17.7617771655924\\
292 17.7617771655924\\
293 17.7617771655924\\
294 17.7617771655924\\
295 17.7617771655924\\
296 17.7617771655924\\
297 17.7617771655924\\
298 17.7617771655924\\
299 17.7617771655924\\
300 17.7617771655924\\
301 17.7617771655924\\
302 17.7617771655924\\
303 17.7617771655924\\
304 17.7617771655924\\
305 17.7617771655924\\
306 17.7617771655924\\
307 17.7617771655924\\
308 17.7617771655924\\
309 17.7617771655924\\
310 17.7617771655924\\
311 17.7617771655924\\
312 17.7617771655924\\
313 17.7617771655924\\
314 17.7617771655924\\
315 17.7617771655924\\
316 17.7617771655924\\
317 17.7617771655924\\
318 17.7617771655924\\
319 17.7617771655924\\
320 17.7617771655924\\
321 17.7617771655924\\
322 17.7617771655924\\
323 17.7617771655924\\
324 17.7617771655924\\
325 17.7617771655924\\
326 17.7617771655924\\
327 17.7617771655924\\
328 17.7617771655924\\
329 17.7617771655924\\
330 17.7617771655924\\
331 17.7617771655924\\
332 17.7617771655924\\
333 17.7617771655924\\
334 17.7617771655924\\
335 17.7617771655924\\
336 17.7617771655924\\
337 17.7617771655924\\
338 17.7617771655924\\
339 17.7617771655924\\
340 17.7617771655924\\
341 17.7617771655924\\
342 17.7617771655924\\
343 17.7617771655924\\
344 17.7617771655924\\
345 17.7617771655924\\
346 17.7617771655924\\
347 17.7617771655924\\
348 17.7617771655924\\
349 17.7617771655924\\
350 17.7617771655924\\
351 17.7617771655924\\
352 17.7617771655924\\
353 17.7617771655924\\
354 17.7617771655924\\
355 17.7617771655924\\
356 17.7617771655924\\
357 17.7617771655924\\
358 17.7617771655924\\
359 17.7617771655924\\
360 17.7617771655924\\
361 17.7617771655924\\
362 17.7617771655924\\
363 17.7617771655924\\
364 17.7617771655924\\
365 17.7617771655924\\
366 17.7617771655924\\
367 17.7617771655924\\
368 17.7617771655924\\
369 17.7617771655924\\
370 17.7617771655924\\
371 17.7617771655924\\
372 17.7617771655924\\
373 17.7617771655924\\
374 17.7617771655924\\
375 17.7617771655924\\
376 17.7617771655924\\
377 17.7617771655924\\
378 17.7617771655924\\
379 17.7617771655924\\
380 17.7617771655924\\
381 17.7617771655924\\
382 17.7617771655924\\
383 17.7617771655924\\
384 17.7617771655924\\
385 17.7617771655924\\
386 17.7617771655924\\
387 17.7617771655924\\
388 17.7617771655924\\
389 17.7617771655924\\
390 17.7617771655924\\
391 17.7617771655924\\
392 17.7617771655924\\
393 17.7617771655924\\
394 17.7617771655924\\
395 17.7617771655924\\
396 17.7617771655924\\
397 17.7617771655924\\
398 17.7617771655924\\
399 17.7617771655924\\
400 17.7617771655924\\
401 17.7617771655924\\
402 17.7617771655924\\
403 17.7617771655924\\
404 17.7617771655924\\
405 17.7617771655924\\
406 17.7617771655924\\
407 17.7617771655924\\
408 17.7617771655924\\
409 17.7617771655924\\
410 17.7617771655924\\
411 17.7617771655924\\
412 17.7617771655924\\
413 17.7617771655924\\
414 17.7617771655924\\
415 17.7617771655924\\
416 17.7617771655924\\
417 17.7617771655924\\
418 17.7617771655924\\
419 17.7617771655924\\
420 17.7617771655924\\
421 17.7617771655924\\
422 17.7617771655924\\
423 17.7617771655924\\
424 17.7617771655924\\
425 17.7617771655924\\
426 17.7617771655924\\
427 17.7617771655924\\
428 17.7617771655924\\
429 17.7617771655924\\
430 17.7617771655924\\
431 17.7617771655924\\
432 17.7617771655924\\
433 17.7617771655924\\
434 17.7617771655924\\
435 17.7617771655924\\
436 17.7617771655924\\
437 17.7617771655924\\
438 17.7617771655924\\
439 17.7617771655924\\
440 17.7617771655924\\
441 17.7617771655924\\
442 17.7617771655924\\
443 17.7617771655924\\
444 17.7617771655924\\
445 17.7617771655924\\
446 17.7617771655924\\
447 17.7617771655924\\
448 17.7617771655924\\
449 17.7617771655924\\
450 17.7617771655924\\
451 17.7617771655924\\
452 17.7617771655924\\
453 17.7617771655924\\
454 17.7617771655924\\
455 17.7617771655924\\
456 17.7617771655924\\
457 17.7617771655924\\
458 17.7617771655924\\
459 17.7617771655924\\
460 17.7617771655924\\
461 17.7617771655924\\
462 17.7617771655924\\
463 17.7617771655924\\
464 17.7617771655924\\
465 17.7617771655924\\
466 17.7617771655924\\
467 17.7617771655924\\
468 17.7617771655924\\
469 17.7617771655924\\
470 17.7617771655924\\
471 17.7617771655924\\
472 17.7617771655924\\
473 17.7617771655924\\
474 17.7617771655924\\
475 17.7617771655924\\
476 17.7617771655924\\
477 17.7617771655924\\
478 17.7617771655924\\
479 17.7617771655924\\
480 17.7617771655924\\
481 17.7617771655924\\
482 17.7617771655924\\
483 17.7617771655924\\
484 17.7617771655924\\
485 17.7617771655924\\
486 17.7617771655924\\
487 17.7617771655924\\
488 17.7617771655924\\
489 17.7617771655924\\
490 17.7617771655924\\
491 17.7617771655924\\
492 17.7617771655924\\
493 17.7617771655924\\
494 17.7617771655924\\
495 17.7617771655924\\
496 17.7617771655924\\
497 17.7617771655924\\
498 17.7617771655924\\
499 17.7617771655924\\
500 17.7617771655924\\
};
\addlegendentry{\Large $J(\Thv^*)$};

\end{axis}
\end{tikzpicture}%


==> figures/QueCSI12.tex <==
% This file was created by matlab2tikz v0.4.3.
% Copyright (c) 2008--2013, Nico SchlÃ¶mer <nico.schloemer@gmail.com>
% All rights reserved.
%
% The latest updates can be retrieved from
%   http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
% where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=3.7in,
height=2.2in,
scale only axis,
xmin=0,
xmax=500,
xlabel={\Large iteration index $n$},
ymin=0.3,
ymax=1,
ylabel={\Large $\frac{\|\tilde{\Thv}^{(n)}-\Thv^{*}\|}{\|\tilde{\Thv}^{(0)}-\Thv^{*}\|}$},
legend style={draw=black,fill=white,legend cell align=left}
]
\addplot [
color=blue,
solid,
line width=1.0pt
]
table[row sep=crcr]{
1 1\\
2 0.936726856692535\\
3 0.928431701781612\\
4 0.900891672922196\\
5 0.872711446660549\\
6 0.868924656838612\\
7 0.86088072229782\\
8 0.860469422653121\\
9 0.841910992540533\\
10 0.802773769667998\\
11 0.801061954172493\\
12 0.799744068849204\\
13 0.797993642629942\\
14 0.795549662967254\\
15 0.757888816110141\\
16 0.757405914310297\\
17 0.756207634079532\\
18 0.755897496049766\\
19 0.755248815306801\\
20 0.759499118786721\\
21 0.751792653488471\\
22 0.751452394806698\\
23 0.751792556435348\\
24 0.738933013493165\\
25 0.731948873440909\\
26 0.724712255861439\\
27 0.68358282010055\\
28 0.678816450255665\\
29 0.675995381986844\\
30 0.666789718346425\\
31 0.659846482644893\\
32 0.660761789659184\\
33 0.661354228054798\\
34 0.665160594247623\\
35 0.665417780678387\\
36 0.6650866518944\\
37 0.665875049535421\\
38 0.662829847620997\\
39 0.657674994481349\\
40 0.658261923626864\\
41 0.648691493769129\\
42 0.640529118542909\\
43 0.640135494399393\\
44 0.640091015677617\\
45 0.638075534750799\\
46 0.633699998080366\\
47 0.641764792859607\\
48 0.644024173091635\\
49 0.644281625156678\\
50 0.642253298299419\\
51 0.646039193141026\\
52 0.645971428553593\\
53 0.649263220113874\\
54 0.645540199953914\\
55 0.645905547990524\\
56 0.64907086940736\\
57 0.649301364005051\\
58 0.657113400490076\\
59 0.651602198169803\\
60 0.659002924375983\\
61 0.656904889079761\\
62 0.656792436607391\\
63 0.655636794955162\\
64 0.655325524795206\\
65 0.655184658805993\\
66 0.65499247731345\\
67 0.653367294198302\\
68 0.654734764136757\\
69 0.653141382890966\\
70 0.649131460210618\\
71 0.649226475567957\\
72 0.646203970029706\\
73 0.645513394733106\\
74 0.644594449423398\\
75 0.644354097244678\\
76 0.642977720664997\\
77 0.641093701508693\\
78 0.640463927159814\\
79 0.63837369853612\\
80 0.637839820489238\\
81 0.64148666826303\\
82 0.643194845462733\\
83 0.643027365770932\\
84 0.641599690115172\\
85 0.64012497282679\\
86 0.639272425767551\\
87 0.638614441464909\\
88 0.633730899885867\\
89 0.633384625314861\\
90 0.631532470164143\\
91 0.633728953331645\\
92 0.633104425563611\\
93 0.641412584800493\\
94 0.639740245982095\\
95 0.638991597881851\\
96 0.638343657799485\\
97 0.637311262135878\\
98 0.629852814223737\\
99 0.63278083522808\\
100 0.630668883255303\\
101 0.626549549685904\\
102 0.62621863515809\\
103 0.626217201682579\\
104 0.628840702716729\\
105 0.62985876722228\\
106 0.633553788200323\\
107 0.633185625733971\\
108 0.633006069218542\\
109 0.630651618681208\\
110 0.638718322980932\\
111 0.638638389758346\\
112 0.640153348182336\\
113 0.638643155495609\\
114 0.63909528531238\\
115 0.638928310190932\\
116 0.637889576770659\\
117 0.635946355919625\\
118 0.635099815069193\\
119 0.634135573044431\\
120 0.633573098857212\\
121 0.632492298355166\\
122 0.630463003539502\\
123 0.62911180455373\\
124 0.629018073290503\\
125 0.628681825933649\\
126 0.62885497799699\\
127 0.633159203100675\\
128 0.62737163629614\\
129 0.628944885435088\\
130 0.628978814690229\\
131 0.628916567351177\\
132 0.627303653528908\\
133 0.631964014107128\\
134 0.632689624904641\\
135 0.632343159442644\\
136 0.629035285328855\\
137 0.628953791569682\\
138 0.626686965371756\\
139 0.623081017947148\\
140 0.622558026035738\\
141 0.622760143752323\\
142 0.623433583748604\\
143 0.623416290477192\\
144 0.623455411778769\\
145 0.622903473787033\\
146 0.622788320149073\\
147 0.627234409510692\\
148 0.625390695387497\\
149 0.625852309716338\\
150 0.623594622538317\\
151 0.621849501553845\\
152 0.621840357978913\\
153 0.621096258767728\\
154 0.620294568817656\\
155 0.61915035660165\\
156 0.619045972622814\\
157 0.618655357830881\\
158 0.617824042051361\\
159 0.617773320990704\\
160 0.616656793885552\\
161 0.61748729380321\\
162 0.619329584472153\\
163 0.618743018447811\\
164 0.617378707498658\\
165 0.616559502172934\\
166 0.614638180098032\\
167 0.614389182733917\\
168 0.614449030570048\\
169 0.612699623464787\\
170 0.61178127200237\\
171 0.610093820213863\\
172 0.609384600506152\\
173 0.607201274304534\\
174 0.607760105763694\\
175 0.607913097900915\\
176 0.60865997321703\\
177 0.61117891008772\\
178 0.602394188837678\\
179 0.602395222112983\\
180 0.602517851909948\\
181 0.602041279929126\\
182 0.600456394407441\\
183 0.599166523248282\\
184 0.599544605810483\\
185 0.599034473329201\\
186 0.598823422508351\\
187 0.598456489686721\\
188 0.599152193492581\\
189 0.599224500631055\\
190 0.598741578359403\\
191 0.598642846670116\\
192 0.598440348274051\\
193 0.598206818982075\\
194 0.59748752394143\\
195 0.600048271728666\\
196 0.604262433784221\\
197 0.604009568653693\\
198 0.603863905312875\\
199 0.601862056277452\\
200 0.600904952088433\\
201 0.600524000894717\\
202 0.600198171782479\\
203 0.600492864376507\\
204 0.600735048901284\\
205 0.601471418714536\\
206 0.601119447867712\\
207 0.604855265728954\\
208 0.604271998250282\\
209 0.603979841790332\\
210 0.603397195308644\\
211 0.598574477762018\\
212 0.596654002339534\\
213 0.596875181936101\\
214 0.596913545296161\\
215 0.595633049489371\\
216 0.594906933605048\\
217 0.594727335094074\\
218 0.592311006539193\\
219 0.590764269055946\\
220 0.591104919606439\\
221 0.591676988536816\\
222 0.591624399988109\\
223 0.591763405663073\\
224 0.591404019910017\\
225 0.591236875847774\\
226 0.590912034559405\\
227 0.590997105548365\\
228 0.59056126687093\\
229 0.591293334092893\\
230 0.591780039696564\\
231 0.591833738914417\\
232 0.5908222674681\\
233 0.590721584010989\\
234 0.590985217728357\\
235 0.591037342001593\\
236 0.591466479928082\\
237 0.588717993313453\\
238 0.588917282143732\\
239 0.588788525881113\\
240 0.588694590345165\\
241 0.590536449380853\\
242 0.590039348974382\\
243 0.590610843703851\\
244 0.5897773780945\\
245 0.589317544129588\\
246 0.589331107867231\\
247 0.588506978473322\\
248 0.588435351247162\\
249 0.589659980082478\\
250 0.589198054773242\\
251 0.589120847515474\\
252 0.587936292809917\\
253 0.588113436236476\\
254 0.58772744666425\\
255 0.588026899608734\\
256 0.588030804772076\\
257 0.588170434380134\\
258 0.587981918892924\\
259 0.590174206594374\\
260 0.59326020611409\\
261 0.593334998255054\\
262 0.593336511100645\\
263 0.592644740163155\\
264 0.591860536407411\\
265 0.591551171444674\\
266 0.591518879451055\\
267 0.592039994886399\\
268 0.59368265728635\\
269 0.594091885040434\\
270 0.594032907697315\\
271 0.595374919834693\\
272 0.595374685452805\\
273 0.595624116608975\\
274 0.595730190789311\\
275 0.595568990971596\\
276 0.59473220091553\\
277 0.594613925281726\\
278 0.595044915126661\\
279 0.594143552846513\\
280 0.594768584298787\\
281 0.59410435572854\\
282 0.594113882286362\\
283 0.593671474518787\\
284 0.594698239599364\\
285 0.59480591719625\\
286 0.59486086311898\\
287 0.595743257387242\\
288 0.595677330517527\\
289 0.595519148928919\\
290 0.595403622484264\\
291 0.5952682202572\\
292 0.594591532366735\\
293 0.594749618945171\\
294 0.594095965029025\\
295 0.593662018417774\\
296 0.593361484815116\\
297 0.593538060620067\\
298 0.593237775074644\\
299 0.593441602640492\\
300 0.591863586386852\\
301 0.591600955299247\\
302 0.589030183201224\\
303 0.589201449465389\\
304 0.589050137940915\\
305 0.589037671186917\\
306 0.588693590348002\\
307 0.590077649664433\\
308 0.590048133076197\\
309 0.591712725096414\\
310 0.59200546852264\\
311 0.591957623858851\\
312 0.592047417168865\\
313 0.591865933300644\\
314 0.59147586545293\\
315 0.591392837317243\\
316 0.591459481095217\\
317 0.591525084445993\\
318 0.592173520314816\\
319 0.591611506459028\\
320 0.591694366570206\\
321 0.591642039062617\\
322 0.591797698681578\\
323 0.589966855866546\\
324 0.590001242457094\\
325 0.589482419994111\\
326 0.589546496524776\\
327 0.588802510790644\\
328 0.588927375982476\\
329 0.58827677681599\\
330 0.588603943146079\\
331 0.58822911996153\\
332 0.588430215237776\\
333 0.587297452875628\\
334 0.58700139919541\\
335 0.58680185111768\\
336 0.586932735081515\\
337 0.587556487560168\\
338 0.587428230182252\\
339 0.587244071652129\\
340 0.587316311422163\\
341 0.587430638904402\\
342 0.586895803147066\\
343 0.587515252779842\\
344 0.588148648650269\\
345 0.588064043578402\\
346 0.588044127120143\\
347 0.58912663177324\\
348 0.588761347735224\\
349 0.588572707139402\\
350 0.589099553174865\\
351 0.589132884928823\\
352 0.588705882152688\\
353 0.587982382861115\\
354 0.587866211623117\\
355 0.587867699981506\\
356 0.587712732943974\\
357 0.587641381673454\\
358 0.588367894061816\\
359 0.587730358831742\\
360 0.586281346850644\\
361 0.586654642132452\\
362 0.587189028562214\\
363 0.585375693773176\\
364 0.585209222784348\\
365 0.585183086568506\\
366 0.585159620647973\\
367 0.584450833244672\\
368 0.585410859819798\\
369 0.585234987450703\\
370 0.584518883161681\\
371 0.584372240229217\\
372 0.584370217250746\\
373 0.58449922545834\\
374 0.583087196399412\\
375 0.582475264535745\\
376 0.581653245294997\\
377 0.581874008477576\\
378 0.581397292395629\\
379 0.581676858939861\\
380 0.582329288898925\\
381 0.581822650140587\\
382 0.581900922922127\\
383 0.58174308507168\\
384 0.582588062360797\\
385 0.582676595061504\\
386 0.582202911009841\\
387 0.582243283749996\\
388 0.582355557564687\\
389 0.582380065248954\\
390 0.583135406712858\\
391 0.584072442712002\\
392 0.584067889754504\\
393 0.583278279151542\\
394 0.583021563639943\\
395 0.582875379269921\\
396 0.5831512497326\\
397 0.583031679143749\\
398 0.582738896474558\\
399 0.582078585380139\\
400 0.582072009713692\\
401 0.581991735701344\\
402 0.58200856377539\\
403 0.582346856301745\\
404 0.582495731198605\\
405 0.582295152631535\\
406 0.582143306749822\\
407 0.581858677226519\\
408 0.581787557173456\\
409 0.581391491412817\\
410 0.580698402449705\\
411 0.581184497605889\\
412 0.580582217230203\\
413 0.580603743734502\\
414 0.580598843274535\\
415 0.58076156492714\\
416 0.582029279958689\\
417 0.581976355246058\\
418 0.582710294860766\\
419 0.582357376300095\\
420 0.582439206905301\\
421 0.581543720501275\\
422 0.581568844942469\\
423 0.581568676687132\\
424 0.58157264909863\\
425 0.581715904896883\\
426 0.581535283701294\\
427 0.581931714105465\\
428 0.58180165042656\\
429 0.581952017976431\\
430 0.582470340930075\\
431 0.582504713210231\\
432 0.58167171515565\\
433 0.581154716933421\\
434 0.58060359434716\\
435 0.580561765383231\\
436 0.580520107061781\\
437 0.580263985466996\\
438 0.580252255589409\\
439 0.580408927487806\\
440 0.580321141180855\\
441 0.5814016479022\\
442 0.581471294942792\\
443 0.579755007925477\\
444 0.579672538562407\\
445 0.579917882552701\\
446 0.580083426353186\\
447 0.579661593912198\\
448 0.579295188296081\\
449 0.579074098703191\\
450 0.579340197730557\\
451 0.579861860329435\\
452 0.57985850186675\\
453 0.580002245013517\\
454 0.57998177278364\\
455 0.580027259585698\\
456 0.579900237811421\\
457 0.579858262968441\\
458 0.580430192194543\\
459 0.580317870217721\\
460 0.579602709310668\\
461 0.579386928957005\\
462 0.579536616561912\\
463 0.579481145358886\\
464 0.579420493355724\\
465 0.579419581352492\\
466 0.579393047320047\\
467 0.579370509738333\\
468 0.579260946619111\\
469 0.579260549005508\\
470 0.579251748876562\\
471 0.57925224149576\\
472 0.57867251051381\\
473 0.578444891927024\\
474 0.578196869033896\\
475 0.578201122762145\\
476 0.577956678506186\\
477 0.578298684731178\\
478 0.577882219671508\\
479 0.577786592809667\\
480 0.577496013237236\\
481 0.577449107584046\\
482 0.577323214849535\\
483 0.577354342165867\\
484 0.577387795505672\\
485 0.577774991862885\\
486 0.577860820603197\\
487 0.578267359158945\\
488 0.5782645708641\\
489 0.578606180319602\\
490 0.579318914391183\\
491 0.579460526541737\\
492 0.57947516731601\\
493 0.579626425078214\\
494 0.579739004083542\\
495 0.579742886947737\\
496 0.579970953993848\\
497 0.579773980064352\\
498 0.579063418360081\\
499 0.578983314699236\\
500 0.579385693143437\\
501 0.57963435413748\\
};
\addlegendentry{\Large DSPSA};

\addplot [
color=red,
solid,
line width=1.0pt
]
table[row sep=crcr]{
1 1\\
2 0.838471303373887\\
3 0.698685471415555\\
4 0.602751609368004\\
5 0.594347217999685\\
6 0.586354319139232\\
7 0.579872697233542\\
8 0.573595549835874\\
9 0.567530728272063\\
10 0.561539297082737\\
11 0.555893255494987\\
12 0.55035638681412\\
13 0.544926549384788\\
14 0.539677612189596\\
15 0.534675251583966\\
16 0.52974632556766\\
17 0.525302245556943\\
18 0.520734047757054\\
19 0.51649425016418\\
20 0.512605727049903\\
21 0.508667652526476\\
22 0.505101473020212\\
23 0.501732489068759\\
24 0.498513104356267\\
25 0.49523144145755\\
26 0.492288400911111\\
27 0.489389879961468\\
28 0.486776974710266\\
29 0.484260914845209\\
30 0.481967872267592\\
31 0.479770249958409\\
32 0.477701537156576\\
33 0.475899338816351\\
34 0.474047964544386\\
35 0.472330613132231\\
36 0.47090793521268\\
37 0.469378142343462\\
38 0.467943203915316\\
39 0.4667472129861\\
40 0.465562925004573\\
41 0.464648109151701\\
42 0.463497594730246\\
43 0.46245692625194\\
44 0.461120023132345\\
45 0.460139117439263\\
46 0.459017613821672\\
47 0.457701153371529\\
48 0.455832561028299\\
49 0.454277220623267\\
50 0.452769175250708\\
51 0.451977016538857\\
52 0.450941313132933\\
53 0.450056007892041\\
54 0.449326187539894\\
55 0.44820669743021\\
56 0.447364110666591\\
57 0.44599934274605\\
58 0.446041281573549\\
59 0.445291094024871\\
60 0.443013191222915\\
61 0.442565769732652\\
62 0.443604041624877\\
63 0.44396737819903\\
64 0.446219168821611\\
65 0.446834169658628\\
66 0.447463688476673\\
67 0.447870245580638\\
68 0.446700136601519\\
69 0.446275333514306\\
70 0.443953610627964\\
71 0.442457471723576\\
72 0.441644636571981\\
73 0.439952266594568\\
74 0.441399514065536\\
75 0.442507555457668\\
76 0.442631614097361\\
77 0.44231300063214\\
78 0.442239843938401\\
79 0.441693223510227\\
80 0.44178569264673\\
81 0.44156876773831\\
82 0.442057626824694\\
83 0.442183197972316\\
84 0.441991284706636\\
85 0.442333290979929\\
86 0.443061809773381\\
87 0.442545530562748\\
88 0.442015552772875\\
89 0.442152892603831\\
90 0.442349474440676\\
91 0.442112999347443\\
92 0.441447741295599\\
93 0.441077570455231\\
94 0.440664768155575\\
95 0.440939611191068\\
96 0.44007773151577\\
97 0.440030534648973\\
98 0.440182682217239\\
99 0.44014163916266\\
100 0.439798030897533\\
101 0.439866614520578\\
102 0.440848662657074\\
103 0.441045129375761\\
104 0.440761718148214\\
105 0.440867113693143\\
106 0.440808979598316\\
107 0.441229039228011\\
108 0.441614324449371\\
109 0.441605011700683\\
110 0.442113529266997\\
111 0.442010781277365\\
112 0.44075095813014\\
113 0.44064300340306\\
114 0.440508330762945\\
115 0.440355349371398\\
116 0.440264344435307\\
117 0.439432383525666\\
118 0.43866869170082\\
119 0.438261345668726\\
120 0.437846223527532\\
121 0.438624638895293\\
122 0.4380335648663\\
123 0.437611116451798\\
124 0.437130517201881\\
125 0.436541148748913\\
126 0.43741746821003\\
127 0.437569116547846\\
128 0.437828998705417\\
129 0.437820392837752\\
130 0.437394657257728\\
131 0.437417428222135\\
132 0.438064432783115\\
133 0.438142851675544\\
134 0.437914244512779\\
135 0.437530230201467\\
136 0.437242146867806\\
137 0.436981206179985\\
138 0.436346455952279\\
139 0.436322932994535\\
140 0.435904637361589\\
141 0.435643270496578\\
142 0.435445718390219\\
143 0.4346470741616\\
144 0.434477715962466\\
145 0.434188652333166\\
146 0.433133021171282\\
147 0.433156923346019\\
148 0.430938099202337\\
149 0.430512962505609\\
150 0.429989402422793\\
151 0.429390493309383\\
152 0.428855346248027\\
153 0.428517537781603\\
154 0.428428094171792\\
155 0.428243645785003\\
156 0.428150564939333\\
157 0.427429020830966\\
158 0.426551645267218\\
159 0.426053664804617\\
160 0.425749315327517\\
161 0.425559605220066\\
162 0.425615552823034\\
163 0.425405140747374\\
164 0.42498342569653\\
165 0.424303590896895\\
166 0.424115041740305\\
167 0.423748721613747\\
168 0.423477608213958\\
169 0.423280404665268\\
170 0.422717577369705\\
171 0.422322482105947\\
172 0.42190114208861\\
173 0.421378507123727\\
174 0.421111686622485\\
175 0.420745563793452\\
176 0.419804380881384\\
177 0.418800067538314\\
178 0.41831120896207\\
179 0.416913791829787\\
180 0.416730194195208\\
181 0.415422367384796\\
182 0.415194277343374\\
183 0.414611241543974\\
184 0.414041654809771\\
185 0.413681667174922\\
186 0.413495677709553\\
187 0.413054168623327\\
188 0.412982879558972\\
189 0.412976472955691\\
190 0.413190825640591\\
191 0.413164715520064\\
192 0.412756611721147\\
193 0.41302971310481\\
194 0.412844763944707\\
195 0.412638524294137\\
196 0.411892535088305\\
197 0.411401228319895\\
198 0.410904072093198\\
199 0.410493900183716\\
200 0.410106221608199\\
201 0.410004445160267\\
202 0.409881136518915\\
203 0.409848648964028\\
204 0.409784015187977\\
205 0.409698445202681\\
206 0.409688391219107\\
207 0.40868064400717\\
208 0.408284412455887\\
209 0.408064988397208\\
210 0.40781717755796\\
211 0.407849503134503\\
212 0.407450880708608\\
213 0.407175340194952\\
214 0.406462510119426\\
215 0.406017909717668\\
216 0.405751651313957\\
217 0.405125602831079\\
218 0.405189862888343\\
219 0.404147708442428\\
220 0.403030971350147\\
221 0.403124901145236\\
222 0.402936585308355\\
223 0.402739403626275\\
224 0.403356209143254\\
225 0.40331280829479\\
226 0.403223064148989\\
227 0.403048573170659\\
228 0.402822317579536\\
229 0.402429458491507\\
230 0.402430910381056\\
231 0.402141857854083\\
232 0.401876710337367\\
233 0.40181570630187\\
234 0.401677102259236\\
235 0.401952489313856\\
236 0.401830847816247\\
237 0.401664432252576\\
238 0.400982504812239\\
239 0.400988423119702\\
240 0.400817720066852\\
241 0.400186480668071\\
242 0.399946265967263\\
243 0.398832687703838\\
244 0.398416011755413\\
245 0.398085323984487\\
246 0.397782685286886\\
247 0.397731059362743\\
248 0.396903780869776\\
249 0.396791149356365\\
250 0.396615838041822\\
251 0.395643170679764\\
252 0.395643141897793\\
253 0.395907202898789\\
254 0.396034217286908\\
255 0.396278090516718\\
256 0.396603846485261\\
257 0.396801441549337\\
258 0.396510857044258\\
259 0.396835769886047\\
260 0.397062503312463\\
261 0.397098685076863\\
262 0.397224030331916\\
263 0.397424170523262\\
264 0.396977938960568\\
265 0.396486835413867\\
266 0.396795438531333\\
267 0.396765166414766\\
268 0.396585389240737\\
269 0.396610951297848\\
270 0.39660472302365\\
271 0.396440757969026\\
272 0.396353051524256\\
273 0.396110577461504\\
274 0.39631828119566\\
275 0.396111529442022\\
276 0.396258370068844\\
277 0.396348224224508\\
278 0.396304390852333\\
279 0.396197106714716\\
280 0.396077282530912\\
281 0.396044414885211\\
282 0.396076586824911\\
283 0.396346376079764\\
284 0.396042780995097\\
285 0.396361253042948\\
286 0.396437428669476\\
287 0.3966041041365\\
288 0.39662916653946\\
289 0.396745985929638\\
290 0.396754160139108\\
291 0.396742419419162\\
292 0.396622829740213\\
293 0.396931468441004\\
294 0.397020384046491\\
295 0.396895667129194\\
296 0.396992204050059\\
297 0.396910879195696\\
298 0.396407550496814\\
299 0.395902598151501\\
300 0.395761697488964\\
301 0.395730367287391\\
302 0.395440453446997\\
303 0.395233013106404\\
304 0.394968991223093\\
305 0.394908421604154\\
306 0.394740128267912\\
307 0.394587618519656\\
308 0.394570045103385\\
309 0.394408633546542\\
310 0.394201170122419\\
311 0.394468669000096\\
312 0.394737549135771\\
313 0.395107560554419\\
314 0.395395742656653\\
315 0.394973742304855\\
316 0.395291596509003\\
317 0.395199273755821\\
318 0.395082876395439\\
319 0.39532395333447\\
320 0.395045329763388\\
321 0.394716855173894\\
322 0.394706787372529\\
323 0.394872890878858\\
324 0.394907073814724\\
325 0.39472052232375\\
326 0.394528211101666\\
327 0.394356697655992\\
328 0.394258837792025\\
329 0.394232863963064\\
330 0.394131931777435\\
331 0.394280539579021\\
332 0.394671848141801\\
333 0.395073051947089\\
334 0.39510956112275\\
335 0.395755003470756\\
336 0.39640478100955\\
337 0.395786736687305\\
338 0.395259120615751\\
339 0.395018824795479\\
340 0.39525250520475\\
341 0.395382776348545\\
342 0.395740886579383\\
343 0.396552698224022\\
344 0.396414086960501\\
345 0.396477932788048\\
346 0.396497345906441\\
347 0.396527817317091\\
348 0.396597481759589\\
349 0.396241558589901\\
350 0.396332802412685\\
351 0.396390769711415\\
352 0.396493547840867\\
353 0.396271928088256\\
354 0.396500889507874\\
355 0.396219077918201\\
356 0.395975145951184\\
357 0.395715506379235\\
358 0.395466386208254\\
359 0.395212695040217\\
360 0.395186251241803\\
361 0.395081212124253\\
362 0.394977281548879\\
363 0.39484451947613\\
364 0.394703825568995\\
365 0.39457776961575\\
366 0.394332410048865\\
367 0.394221625579169\\
368 0.394153506082379\\
369 0.394159361423107\\
370 0.394163326026667\\
371 0.394061341575652\\
372 0.393759618258574\\
373 0.39366354197332\\
374 0.393534524190726\\
375 0.393558312624957\\
376 0.39354066834672\\
377 0.393512079016929\\
378 0.393158678040727\\
379 0.392578357166016\\
380 0.392370485075861\\
381 0.39256285072552\\
382 0.392390756485689\\
383 0.3920926093479\\
384 0.391854260380557\\
385 0.391516869591277\\
386 0.391396976870983\\
387 0.391649027489571\\
388 0.391463764674011\\
389 0.391621413999179\\
390 0.391675233372261\\
391 0.391612418803952\\
392 0.39195177989545\\
393 0.391808439142492\\
394 0.391626550261876\\
395 0.391325901824903\\
396 0.391180366631886\\
397 0.39105622789547\\
398 0.390873376166429\\
399 0.390757624735984\\
400 0.390649315809142\\
401 0.390367985545402\\
402 0.390178482579504\\
403 0.390136460239398\\
404 0.389901452945024\\
405 0.389545225140964\\
406 0.389539937858598\\
407 0.389344570903295\\
408 0.389263489321006\\
409 0.38955108219858\\
410 0.389526510855164\\
411 0.389580646258846\\
412 0.389349136984424\\
413 0.389399554976103\\
414 0.389378123203453\\
415 0.389450723918816\\
416 0.389676879637096\\
417 0.389550924374808\\
418 0.38965396686665\\
419 0.389223742985363\\
420 0.389617893427217\\
421 0.389247659583172\\
422 0.38901635345892\\
423 0.388995491870218\\
424 0.389037006705962\\
425 0.389279326716709\\
426 0.389301819403551\\
427 0.389272099502577\\
428 0.389440093662036\\
429 0.38966035733842\\
430 0.389810463086641\\
431 0.389899939583294\\
432 0.39010656418279\\
433 0.389860276257968\\
434 0.390270858460138\\
435 0.390060370291634\\
436 0.390139016718145\\
437 0.390364980491585\\
438 0.390910097331481\\
439 0.391202707753822\\
440 0.39089747760339\\
441 0.390849546599697\\
442 0.391111920730278\\
443 0.391040551818852\\
444 0.390992569436921\\
445 0.390909291388633\\
446 0.39142405655254\\
447 0.390526210053741\\
448 0.390231166148538\\
449 0.390374276574457\\
450 0.390206713639354\\
451 0.39016541190349\\
452 0.390279172449487\\
453 0.390596351432449\\
454 0.390295968790249\\
455 0.389908163278171\\
456 0.389934944450771\\
457 0.389831561104565\\
458 0.389899440655137\\
459 0.389682928768698\\
460 0.388895516120597\\
461 0.388750866246972\\
462 0.388466300573958\\
463 0.388545648723436\\
464 0.388541560579707\\
465 0.388601715202042\\
466 0.388005631972839\\
467 0.387931007452773\\
468 0.387874696231388\\
469 0.388035829864893\\
470 0.387881274950556\\
471 0.388112497694391\\
472 0.388036552232458\\
473 0.388006772777457\\
474 0.387796740834586\\
475 0.387952319487071\\
476 0.388396267911221\\
477 0.388739228928225\\
478 0.388463274619689\\
479 0.387738891287232\\
480 0.387945959541522\\
481 0.388504621047763\\
482 0.388467185511678\\
483 0.388380252654817\\
484 0.388249334363839\\
485 0.388424590607311\\
486 0.38854016915447\\
487 0.388622316156796\\
488 0.388466062885045\\
489 0.388596452777793\\
490 0.388559813197362\\
491 0.38800829049835\\
492 0.388479817762371\\
493 0.388621207343022\\
494 0.388658646153343\\
495 0.389137893655254\\
496 0.389096154984436\\
497 0.388831275671948\\
498 0.389107817312766\\
499 0.389035458685834\\
500 0.388980056904308\\
501 0.389021826154182\\
};
\addlegendentry{\Large $\LN$-convex SA};

\end{axis}
\end{tikzpicture}%


==> figures/QueCSI21.tex <==
% This file was created by matlab2tikz v0.4.3.
% Copyright (c) 2008--2013, Nico Schlömer <nico.schloemer@gmail.com>
% All rights reserved.
%
% The latest updates can be retrieved from
%   http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
% where you can also make suggestions and rate matlab2tikz.
%
%
% defining custom colors
\definecolor{mycolor1}{rgb}{1,0,1}%
%
\begin{tikzpicture}

\begin{axis}[%
width=3.7in,
height=2.2in,
scale only axis,
xmin=0,
xmax=500,
xlabel={\Large iteration index $n$},
ymin=5,
ymax=200,
ylabel={\Large $J([\tilde{\Thv}^{(n)}])$},
legend style={draw=black,fill=white,legend cell align=left}
]
\addplot [
color=blue,
solid
]
table[row sep=crcr]{
1 194.445686370656\\
2 129.591164786644\\
3 118.54510594019\\
4 116.65604244828\\
5 125.358262490791\\
6 115.160519051356\\
7 115.006979158942\\
8 111.857217488876\\
9 109.285677679915\\
10 101.316957160304\\
11 99.0561299329664\\
12 100.692350064365\\
13 100.308069342216\\
14 101.326657478222\\
15 101.150641412799\\
16 98.706278059365\\
17 96.769843635125\\
18 101.195379828509\\
19 97.4616133600233\\
20 100.087939675731\\
21 98.9324007917384\\
22 96.6851778196818\\
23 98.9243755032091\\
24 97.1875287933031\\
25 101.768553480226\\
26 100.211253099476\\
27 92.8717118918197\\
28 95.5164371493043\\
29 86.8665170754277\\
30 89.7457118655709\\
31 93.187510893713\\
32 90.2712654949515\\
33 88.824559579906\\
34 88.0106553972373\\
35 87.7949780053954\\
36 89.3889832670811\\
37 88.6746755574294\\
38 92.4011373419093\\
39 93.6520564804778\\
40 90.8682277649396\\
41 91.863148875966\\
42 95.5021347069119\\
43 85.9991856103237\\
44 88.733107094287\\
45 87.4801005414723\\
46 87.8470653389059\\
47 87.8584692468741\\
48 76.2859611550635\\
49 77.1074905462411\\
50 83.0155953301269\\
51 79.1342235576481\\
52 82.4789873152562\\
53 83.1251628713854\\
54 81.7774062736606\\
55 82.8052645510202\\
56 70.0454521180527\\
57 77.2136074786326\\
58 73.0216388511737\\
59 72.8273674318612\\
60 73.8110578974746\\
61 73.8387260954061\\
62 76.0482336277332\\
63 70.3566640559497\\
64 72.906966458466\\
65 74.5381176245124\\
66 76.4849103329828\\
67 74.690417964909\\
68 71.9946833205053\\
69 75.1823929939704\\
70 69.6174389173475\\
71 71.5019708048114\\
72 72.3532624364991\\
73 73.0270583482967\\
74 70.767343671928\\
75 70.6301060730419\\
76 75.0494290831425\\
77 72.725902382999\\
78 64.6434848818952\\
79 66.4504801256849\\
80 67.1969921510097\\
81 67.7181862887272\\
82 67.3391194015158\\
83 64.2753642485966\\
84 60.8855193254177\\
85 57.5669594719757\\
86 62.5066382232805\\
87 64.7042441786622\\
88 60.1710743528153\\
89 62.5336811416746\\
90 62.1056257671397\\
91 60.7630813422487\\
92 62.5144421463313\\
93 62.4912590355242\\
94 55.8870417424274\\
95 59.6235134911199\\
96 61.3873938320963\\
97 63.0393434848647\\
98 57.3541252986402\\
99 57.1118791507776\\
100 58.2438491233352\\
101 56.5640620562888\\
102 57.7713871394416\\
103 58.364214919564\\
104 58.8098020132899\\
105 59.1496014174343\\
106 56.2226283817883\\
107 58.9071332534694\\
108 60.777734972365\\
109 59.2944751747624\\
110 56.4055905860344\\
111 57.216729615054\\
112 58.8539517833443\\
113 56.1400697982687\\
114 58.1467369196698\\
115 59.3751873080258\\
116 58.9299390268015\\
117 60.0201947403253\\
118 61.986688480359\\
119 52.4773665042227\\
120 53.0474145649448\\
121 54.6791900949856\\
122 56.8275225060297\\
123 57.1978848917574\\
124 56.7662111677416\\
125 57.2443398038889\\
126 54.3866954820879\\
127 55.649168857547\\
128 54.0915355678844\\
129 56.6326146052309\\
130 54.6275206697013\\
131 56.3454563976949\\
132 52.7001615902954\\
133 51.9799603830197\\
134 52.8993976732629\\
135 54.1826019029768\\
136 52.1280593807669\\
137 53.5965438064467\\
138 54.1602184082214\\
139 54.3699554402698\\
140 53.7680853048365\\
141 56.0422285381483\\
142 51.7325451069676\\
143 51.7393140956337\\
144 54.2611615151642\\
145 51.908429399875\\
146 53.6787779544781\\
147 49.9555705030853\\
148 50.3793883915973\\
149 53.7084527281173\\
150 51.4744622455324\\
151 50.1330032375398\\
152 47.980173313264\\
153 52.1492666696625\\
154 50.6262422232238\\
155 52.7246799775174\\
156 49.970261252066\\
157 50.8319820924609\\
158 50.1165462335494\\
159 47.5372552459207\\
160 45.4541746047147\\
161 47.1414117479189\\
162 46.0173947327701\\
163 45.3271173940491\\
164 47.9188305620428\\
165 46.8265291079184\\
166 50.5081442420571\\
167 48.795290753974\\
168 47.3551841769552\\
169 48.1484027666119\\
170 40.9262255233023\\
171 43.4118831334194\\
172 44.623634646934\\
173 44.2962614981598\\
174 41.4461044077136\\
175 43.7612604815465\\
176 43.8337893970559\\
177 43.5326094896117\\
178 43.7101833996899\\
179 43.7531379634155\\
180 40.1795356266424\\
181 43.4687462599605\\
182 44.0771892122802\\
183 42.637929024687\\
184 40.4197642921482\\
185 41.9685450979154\\
186 43.7474264686506\\
187 45.17423684406\\
188 41.4630428380725\\
189 42.5053066039162\\
190 43.5305624090297\\
191 40.7280975707778\\
192 42.1900499700472\\
193 41.837417222888\\
194 41.7213756435996\\
195 43.2322870256783\\
196 44.0843529994553\\
197 42.3369496077184\\
198 41.4829088215614\\
199 40.9865634573964\\
200 42.360171934946\\
201 40.4037398555682\\
202 40.4264962114832\\
203 42.6982052148653\\
204 40.3579592299162\\
205 40.0324336528109\\
206 39.7531013610699\\
207 40.4012479276804\\
208 38.0559035071105\\
209 40.1143847700917\\
210 40.2622956573727\\
211 39.3114908279265\\
212 40.2112348796432\\
213 41.803826274534\\
214 38.2404631331018\\
215 38.9614757007671\\
216 40.0210763371093\\
217 41.1243843398671\\
218 40.5727112899968\\
219 39.9490072042767\\
220 39.2949113651089\\
221 40.6189530806046\\
222 42.8803579127321\\
223 41.9974135670224\\
224 40.1696133121645\\
225 40.9204074395559\\
226 39.3670764704058\\
227 38.5725217263614\\
228 38.9971660279585\\
229 38.1398945668507\\
230 39.2995572495331\\
231 36.36271496943\\
232 37.0039843978869\\
233 37.5237824824651\\
234 37.268375959151\\
235 37.4480919421807\\
236 37.497600567574\\
237 37.3207297229134\\
238 37.9784865464389\\
239 37.4473081402088\\
240 37.5213464292625\\
241 37.5860602335514\\
242 38.406535895054\\
243 38.7450443301107\\
244 39.142293601957\\
245 38.0722641208586\\
246 38.5065785984759\\
247 39.1297288429634\\
248 39.3617249546953\\
249 39.0886026952613\\
250 39.1636513502404\\
251 40.1836056534682\\
252 40.4962793701473\\
253 39.2083432512237\\
254 38.9875477884446\\
255 38.8093846723705\\
256 39.109190676482\\
257 37.8729958043943\\
258 36.3560471531752\\
259 35.5195854587636\\
260 37.2309057265699\\
261 33.6645288379358\\
262 36.0202936944454\\
263 33.9809701605498\\
264 35.5152382805727\\
265 34.6905502907085\\
266 35.4597377834537\\
267 36.0821151583081\\
268 36.6640431197623\\
269 35.5740637296321\\
270 36.0980209062767\\
271 36.466272077958\\
272 35.3522736664162\\
273 35.7006820561191\\
274 35.1535096619091\\
275 35.7813271189509\\
276 36.6176338889276\\
277 35.6259102024395\\
278 35.9204235411408\\
279 35.9702323816915\\
280 35.0413607627374\\
281 35.97592891614\\
282 34.5220774559196\\
283 35.8162353670322\\
284 32.4763367945758\\
285 33.9412513339261\\
286 33.5969204354534\\
287 35.1630962394079\\
288 32.5269566396146\\
289 34.6147916561442\\
290 35.038144454967\\
291 34.2840103881675\\
292 34.2840103881675\\
293 32.7008419643545\\
294 32.2038447521823\\
295 32.9313259909446\\
296 33.4610219970667\\
297 33.6922439778622\\
298 34.1626012962387\\
299 34.0927589689872\\
300 34.7755190599144\\
301 34.1951861162846\\
302 33.3638110110207\\
303 32.1339102898176\\
304 32.2489500636459\\
305 32.6432716514179\\
306 33.0782559656282\\
307 32.9703077263783\\
308 32.8317705623841\\
309 31.4639750941504\\
310 31.8362545659108\\
311 32.6814062174895\\
312 33.1824259685556\\
313 33.2855939048317\\
314 32.5479991944211\\
315 32.566817377072\\
316 31.6015397241404\\
317 32.4085577880581\\
318 31.992311142844\\
319 32.6675761197765\\
320 32.7272218857691\\
321 32.8551304012601\\
322 32.4879129520799\\
323 32.6222256061821\\
324 32.6222256061821\\
325 30.6947611243535\\
326 30.398429253856\\
327 30.0312909977427\\
328 30.3722344869386\\
329 30.9631394731539\\
330 31.3133548866654\\
331 29.6956658336368\\
332 30.9246900696072\\
333 30.3408934551666\\
334 32.0050160078998\\
335 30.7927054706782\\
336 30.56286075453\\
337 30.2719517973798\\
338 30.4944971656884\\
339 31.4023583519687\\
340 31.1379780384625\\
341 31.3865130760683\\
342 31.4972331949506\\
343 31.8047849224685\\
344 31.1489658037651\\
345 31.2977618703483\\
346 31.4402087862054\\
347 31.7660575282941\\
348 31.6890103359699\\
349 32.208982559339\\
350 30.6843918863523\\
351 31.4832654681642\\
352 31.0508367120557\\
353 30.0173935386812\\
354 31.1881831643589\\
355 30.2424940920223\\
356 30.5273335667042\\
357 31.4606173925404\\
358 30.2483705501875\\
359 30.327464707701\\
360 31.0737816770663\\
361 31.4729925199393\\
362 30.1283295024131\\
363 29.9530874776456\\
364 30.931382425062\\
365 30.3271097166352\\
366 31.1543410993343\\
367 30.2678525895054\\
368 29.7132136642883\\
369 30.5452091517545\\
370 29.6882864287305\\
371 29.7039926068458\\
372 30.1580481093587\\
373 30.1200721322649\\
374 30.1935351218609\\
375 29.1057549479076\\
376 29.7543599843535\\
377 29.7525943907693\\
378 28.3675151799997\\
379 28.5963963750056\\
380 29.3675310508589\\
381 28.8532699900707\\
382 29.5240320829621\\
383 29.1008350079437\\
384 30.131027759362\\
385 30.1047280199829\\
386 29.8950845530052\\
387 29.6051091561411\\
388 29.9904813149749\\
389 29.0560795448628\\
390 29.480993195427\\
391 29.3791392656194\\
392 29.218126026406\\
393 29.163970245299\\
394 29.5803586088687\\
395 29.2407393638333\\
396 29.0249489851039\\
397 29.2351027732776\\
398 29.7299786649494\\
399 30.3607601567591\\
400 29.0552360890438\\
401 28.9540578172622\\
402 28.9667965857663\\
403 28.3829602466659\\
404 29.6536471587568\\
405 29.6871924015026\\
406 29.669685103667\\
407 29.5199988004076\\
408 28.0815458721308\\
409 28.3424502698985\\
410 29.3374721577286\\
411 29.6163713238496\\
412 29.6163713238496\\
413 28.6276711938441\\
414 28.7872450434762\\
415 29.0782617490202\\
416 29.2888506844685\\
417 29.5018126262602\\
418 29.2900198742911\\
419 28.459957462269\\
420 29.0423783740939\\
421 29.2271024228411\\
422 28.1220041721552\\
423 29.4992921924045\\
424 28.6201132225136\\
425 28.5272618628323\\
426 29.0767235989412\\
427 29.028106153406\\
428 29.0171970348947\\
429 29.2387468247957\\
430 28.000654230432\\
431 28.0023761061331\\
432 29.1098631117201\\
433 29.3528312434497\\
434 27.6888751759341\\
435 28.9455422301617\\
436 29.5306035232188\\
437 28.1049817468244\\
438 29.0465144253201\\
439 28.2744563718892\\
440 29.2415730657432\\
441 28.9323948741329\\
442 27.8283579698729\\
443 28.3548878201818\\
444 28.5121843104592\\
445 28.628037008832\\
446 27.7115977562175\\
447 27.4161176233764\\
448 28.0123616711494\\
449 27.4894914310339\\
450 29.1318030180299\\
451 27.9030582447297\\
452 27.3480334676539\\
453 27.8424549882365\\
454 27.1861750017547\\
455 27.675168571573\\
456 28.2750080169302\\
457 27.7128495890097\\
458 28.2165510648495\\
459 27.9313934609527\\
460 28.8466206907077\\
461 28.7948379071109\\
462 28.0930122633311\\
463 28.8602298027537\\
464 28.0757973130097\\
465 28.3181424032416\\
466 28.2699073587287\\
467 28.6725424951451\\
468 28.9860808313854\\
469 28.8796346602465\\
470 28.8796346602465\\
471 29.0408291337366\\
472 28.8017861389554\\
473 28.7852424747991\\
474 29.2775427696269\\
475 28.8672616068026\\
476 28.6057029638894\\
477 27.9097123404204\\
478 27.9705629434648\\
479 27.0993867864943\\
480 26.9559970606728\\
481 28.3511778966109\\
482 27.7083849793779\\
483 26.7442416874514\\
484 28.031630107807\\
485 27.1800850113018\\
486 28.1635031565\\
487 27.7283179169579\\
488 28.2012248801454\\
489 28.1585489428894\\
490 27.4030886293616\\
491 27.8715607378772\\
492 26.7031898693462\\
493 27.2983330321098\\
494 27.726923254255\\
495 28.1130950028994\\
496 28.2770266246645\\
497 27.7636360534598\\
498 28.2958755144209\\
499 28.5840616393831\\
500 26.9316406726117\\
};
\addlegendentry{\Large DSPSA};

\addplot [
color=red,
solid
]
table[row sep=crcr]{
1 194.445686370656\\
2 111.247497638276\\
3 84.4848335840244\\
4 32.0549042113633\\
5 26.1433389209338\\
6 23.4590192204329\\
7 23.4590192204329\\
8 23.4590192204329\\
9 23.4590192204329\\
10 23.4590192204329\\
11 23.4590192204329\\
12 23.4590192204329\\
13 23.4590192204329\\
14 23.4590192204329\\
15 19.812374431695\\
16 19.2023584986642\\
17 19.2023584986642\\
18 19.2023584986642\\
19 19.2023584986642\\
20 19.2023584986642\\
21 19.2023584986642\\
22 19.2023584986642\\
23 19.2023584986642\\
24 19.2023584986642\\
25 19.2023584986642\\
26 19.2023584986642\\
27 19.2023584986642\\
28 19.2023584986642\\
29 19.2023584986642\\
30 19.2023584986642\\
31 19.2023584986642\\
32 19.2023584986642\\
33 19.2023584986642\\
34 19.2023584986642\\
35 19.2023584986642\\
36 19.2023584986642\\
37 19.2023584986642\\
38 19.2023584986642\\
39 19.2023584986642\\
40 19.2023584986642\\
41 19.2023584986642\\
42 19.2023584986642\\
43 19.2023584986642\\
44 19.2023584986642\\
45 19.2023584986642\\
46 19.2023584986642\\
47 19.2023584986642\\
48 19.2023584986642\\
49 19.2023584986642\\
50 19.2023584986642\\
51 19.2023584986642\\
52 19.2023584986642\\
53 19.2023584986642\\
54 19.2023584986642\\
55 19.2023584986642\\
56 19.2023584986642\\
57 19.2023584986642\\
58 19.2023584986642\\
59 19.207220547901\\
60 19.2158472892699\\
61 19.2249021173292\\
62 19.2331526865281\\
63 19.2551735959115\\
64 19.1752375075618\\
65 18.8009346398946\\
66 18.5205057568799\\
67 18.291206431335\\
68 18.2401563927698\\
69 18.1081260105651\\
70 18.0540407675138\\
71 17.9751665837197\\
72 18.1517403838468\\
73 17.7666720351989\\
74 17.6905588611881\\
75 17.6186201716407\\
76 17.6133917905593\\
77 17.6174717957099\\
78 17.7707607910424\\
79 17.5601200897359\\
80 17.5673004225365\\
81 17.5273084736918\\
82 17.5081840746149\\
83 17.8360022046767\\
84 17.8186166090936\\
85 18.0581117234835\\
86 17.4989958809005\\
87 18.0467855502226\\
88 18.054876499636\\
89 17.656080004085\\
90 18.803664989902\\
91 18.8585175599038\\
92 19.2345605385052\\
93 19.0444566544687\\
94 20.7165166916554\\
95 20.7312697535977\\
96 20.5695356688169\\
97 21.2248111025676\\
98 21.1800663785717\\
99 20.6224568553476\\
100 20.9985570616731\\
101 21.0250750772318\\
102 21.4766619324208\\
103 21.323609828721\\
104 21.7033885592087\\
105 21.9997972806915\\
106 22.0006331469879\\
107 21.8724293313025\\
108 21.4578033286876\\
109 21.0855923182583\\
110 21.3086218690935\\
111 20.9281318491858\\
112 21.0142265377291\\
113 20.748534520377\\
114 20.5948789673859\\
115 20.3391185573621\\
116 20.5099455151519\\
117 20.1607972022043\\
118 20.2556650438933\\
119 20.1598894524909\\
120 20.1748173191478\\
121 20.1357751531377\\
122 20.1014635150549\\
123 20.5127940205856\\
124 20.1797637171852\\
125 20.878770579029\\
126 20.8665419394767\\
127 20.7826706619454\\
128 20.9597497715874\\
129 20.5565886011367\\
130 20.5404408562721\\
131 21.179074951008\\
132 21.0918643462652\\
133 21.4223462016842\\
134 21.4683668823149\\
135 21.5645804391506\\
136 21.2223279254084\\
137 21.537797922885\\
138 21.5373329217081\\
139 21.9236724120241\\
140 21.6119883688692\\
141 21.5563802329599\\
142 21.9170806547793\\
143 21.6147074852337\\
144 21.9170806547793\\
145 21.1182704703878\\
146 21.337979595355\\
147 21.6721329088838\\
148 22.0036530512889\\
149 21.6692569211997\\
150 21.9964663631608\\
151 21.6368813592785\\
152 20.7440907740039\\
153 20.6608812615796\\
154 20.3994129690574\\
155 20.7471526051363\\
156 21.0192979925488\\
157 20.9767627015018\\
158 20.7107487031543\\
159 20.3854957116529\\
160 20.4616104927948\\
161 20.0057164796391\\
162 20.0057164796391\\
163 19.6329430939514\\
164 19.6360279382403\\
165 19.569192088469\\
166 19.569192088469\\
167 19.2992950058658\\
168 19.2992950058658\\
169 19.6718846205205\\
170 19.6684617343793\\
171 19.6684617343793\\
172 19.6684617343793\\
173 20.0021098224649\\
174 20.2954379601151\\
175 20.0256602512644\\
176 20.0256602512644\\
177 20.3578037416726\\
178 20.3578037416726\\
179 20.6739190431891\\
180 20.6739190431891\\
181 20.6739190431891\\
182 20.6739190431891\\
183 20.6708424955363\\
184 20.6708424955363\\
185 20.6708424955363\\
186 20.6708424955363\\
187 20.6742650680564\\
188 20.6773416156897\\
189 20.6177410595987\\
190 20.6146076732158\\
191 20.6943795377414\\
192 20.6742650680564\\
193 20.30125153051\\
194 20.3045346726169\\
195 20.3045346726169\\
196 20.3073859052512\\
197 20.30125153051\\
198 20.1750683264337\\
199 20.1389291485231\\
200 20.1389291485231\\
201 20.1389291485231\\
202 20.1389291485231\\
203 20.1750683264337\\
204 20.171785231653\\
205 20.1750346750096\\
206 20.2524338208712\\
207 20.2524338208712\\
208 19.9278190446172\\
209 19.9278190446172\\
210 20.0043791539033\\
211 19.9278190446172\\
212 20.0043791539033\\
213 20.0043791539033\\
214 20.0043791539033\\
215 20.3296569209756\\
216 20.3268023282469\\
217 20.2917644013054\\
218 19.8726435319869\\
219 20.1876685085871\\
220 20.1876685085871\\
221 20.2291658973823\\
222 20.2642062252841\\
223 20.1644257208631\\
224 19.8189963806788\\
225 20.0279201355947\\
226 19.9479293719346\\
227 20.5407323633456\\
228 20.185597513229\\
229 20.2231749437914\\
230 20.2192462164352\\
231 20.2179041671291\\
232 20.2179041671291\\
233 20.2038784797063\\
234 20.2054771628384\\
235 20.1244418847915\\
236 20.1244418847915\\
237 20.1248862884799\\
238 20.1248862884799\\
239 20.1244418847915\\
240 20.1244418847915\\
241 20.2054771628384\\
242 20.208327070751\\
243 20.2054771628384\\
244 20.3263455927815\\
245 20.3330686104254\\
246 20.2024092282587\\
247 20.0114621475801\\
248 19.9903219336039\\
249 19.8859236025947\\
250 19.9963899081642\\
251 19.9963899081642\\
252 19.9963899081642\\
253 20.1457597911626\\
254 20.1336437373892\\
255 20.5313927123947\\
256 20.1457597911626\\
257 19.8088008496497\\
258 19.7003165837762\\
259 19.7003165837762\\
260 19.798800661804\\
261 19.8077176821892\\
262 20.1420554047305\\
263 20.1937322029311\\
264 20.1145299545701\\
265 19.7450287309\\
266 19.8675486031512\\
267 20.3973159413428\\
268 19.8544173631332\\
269 19.8611651958544\\
270 19.8495060051233\\
271 19.8563739788102\\
272 19.6643596433916\\
273 19.6643596433916\\
274 20.0107512640808\\
275 19.6510990174782\\
276 19.7208300845959\\
277 19.7383659716691\\
278 19.7432662466042\\
279 19.7473401327723\\
280 19.1903000326983\\
281 19.2595871730927\\
282 19.7295910322144\\
283 19.7336144501577\\
284 19.7336144501577\\
285 19.7336144501577\\
286 19.3211544560172\\
287 19.3177750590304\\
288 19.3809443134178\\
289 19.3846980692509\\
290 20.0945743577775\\
291 20.0881305371656\\
292 19.7472690977762\\
293 19.7471478300934\\
294 19.6890589662063\\
295 19.6853103065357\\
296 19.6890589662063\\
297 19.6890589662063\\
298 20.0496413853434\\
299 20.0496413853434\\
300 20.0496413853434\\
301 20.0496413853434\\
302 20.1354469371651\\
303 20.1154326870471\\
304 20.2232890837562\\
305 20.1594202685884\\
306 20.1598025983032\\
307 20.4372896904102\\
308 20.1695977112479\\
309 20.1169707318878\\
310 20.1169707318878\\
311 20.1626930426487\\
312 20.1661198439406\\
313 20.1695977112479\\
314 20.1851185266462\\
315 20.1851185266462\\
316 20.3891421258677\\
317 20.2462621868323\\
318 20.6574777753633\\
319 20.7520621775395\\
320 20.3760985542745\\
321 20.3088175450092\\
322 20.6515566078257\\
323 20.6721876323594\\
324 20.7839324841581\\
325 20.7839324841581\\
326 20.7839324841581\\
327 20.7330868312151\\
328 20.7894242983399\\
329 20.7386589053434\\
330 20.6438143201933\\
331 20.6438143201933\\
332 20.7386589053434\\
333 20.7386589053434\\
334 20.7386589053434\\
335 20.7181647968094\\
336 20.623316071521\\
337 20.623316071521\\
338 20.5335229126087\\
339 20.6423588598781\\
340 20.4238101149252\\
341 20.6423588598781\\
342 20.7142742701399\\
343 21.1736458259481\\
344 20.6423588598781\\
345 20.4238101149252\\
346 20.6324445045485\\
347 21.0585954130116\\
348 20.7493927808789\\
349 20.7493927808789\\
350 20.4447419158804\\
351 20.3545366988936\\
352 20.3118333557925\\
353 19.8820625655753\\
354 19.8986315909121\\
355 20.2341938687175\\
356 20.1893662887375\\
357 20.1893662887375\\
358 20.14707700903\\
359 20.1550925406785\\
360 19.8450618037166\\
361 19.8239654765738\\
362 19.8891818631203\\
363 19.3067880589545\\
364 19.3067880589545\\
365 19.4591242001336\\
366 19.5073574404346\\
367 19.3779132980154\\
368 19.4185902290027\\
369 19.0991191081205\\
370 19.4185902290027\\
371 19.0857806508108\\
372 19.8876433650731\\
373 19.3779132980154\\
374 18.9988291604838\\
375 19.3417453974231\\
376 19.8233194500464\\
377 20.2018308436404\\
378 19.6461387439907\\
379 19.9190027311691\\
380 19.6687388674894\\
381 19.593067495525\\
382 19.9441553214994\\
383 20.9188360970519\\
384 20.4107071799605\\
385 19.9145757988255\\
386 20.4194870074304\\
387 20.4248044279285\\
388 20.5377836375118\\
389 20.3637606385352\\
390 19.9053390341952\\
391 20.4248044279285\\
392 20.4126203751107\\
393 20.4080878734288\\
394 20.888540964217\\
395 20.9703144560154\\
396 20.4744187029938\\
397 20.9559067108139\\
398 20.4847310195797\\
399 20.9872770500994\\
400 20.6726918338078\\
401 20.6182645935153\\
402 20.1869342693607\\
403 20.4868957835093\\
404 20.4165533990938\\
405 20.6159924870371\\
406 20.5516295472923\\
407 20.7084500734767\\
408 20.3488966837814\\
409 20.4060484824134\\
410 20.3377815303511\\
411 20.4192997037707\\
412 20.4192997037707\\
413 19.6946449685172\\
414 19.9915563578708\\
415 19.9737765625471\\
416 19.9848080294045\\
417 20.0450413331213\\
418 20.0556481475196\\
419 20.0328257649851\\
420 19.9579295013578\\
421 20.4215561438036\\
422 20.4101484534621\\
423 20.6099542942041\\
424 20.6236571996416\\
425 19.8497813155795\\
426 19.7615070021427\\
427 19.7180055141002\\
428 19.4376362648716\\
429 19.7684581658707\\
430 19.4303312955564\\
431 19.7176888741592\\
432 20.5478330525294\\
433 20.5449842470533\\
434 20.4257986957615\\
435 19.8669334243954\\
436 19.3958950859131\\
437 19.4985674938407\\
438 19.4985674938407\\
439 19.3932369018587\\
440 19.4495109681425\\
441 20.0548900984471\\
442 20.0460735095134\\
443 20.0460735095134\\
444 20.0390272253094\\
445 20.1580394701212\\
446 19.924634591219\\
447 20.0963747789354\\
448 19.9163562598776\\
449 20.1030841105545\\
450 20.0941371599924\\
451 19.5844016880881\\
452 19.6844279321376\\
453 19.4146226894409\\
454 19.4144540215449\\
455 19.7037368307728\\
456 19.5679015664465\\
457 19.6390050503363\\
458 19.5622661244391\\
459 19.5368198582062\\
460 19.6212815925459\\
461 19.4498305638887\\
462 19.3182928026821\\
463 19.3565767764828\\
464 19.5138347643898\\
465 19.5283423111319\\
466 19.3043435693881\\
467 19.2477581553059\\
468 19.3985867582617\\
469 19.3183765611248\\
470 19.1323093739936\\
471 19.1377723144975\\
472 19.1377723144975\\
473 19.0313646684111\\
474 19.0933290633374\\
475 19.1596008677525\\
476 19.2288276040833\\
477 19.1232872429275\\
478 19.7196180227216\\
479 19.6355882227115\\
480 19.5543981039934\\
481 19.5440362935744\\
482 19.5537925503\\
483 19.496953613521\\
484 19.415944051594\\
485 19.428216247479\\
486 19.4869800332176\\
487 19.4869800332176\\
488 19.5319889875595\\
489 19.5787208505246\\
490 19.6101892941765\\
491 19.6367134619466\\
492 19.0311039967843\\
493 19.0642174561679\\
494 18.9950312078025\\
495 19.1385803808674\\
496 19.0582252132824\\
497 19.0749992290773\\
498 19.0102198409956\\
499 19.0702149318409\\
500 19.0055623738739\\
};
\addlegendentry{\Large $\LN$-convex SA};

\addplot [
color=mycolor1,
dotted
]
table[row sep=crcr]{
1 16.9419371718991\\
2 16.9419371718991\\
3 16.9419371718991\\
4 16.9419371718991\\
5 16.9419371718991\\
6 16.9419371718991\\
7 16.9419371718991\\
8 16.9419371718991\\
9 16.9419371718991\\
10 16.9419371718991\\
11 16.9419371718991\\
12 16.9419371718991\\
13 16.9419371718991\\
14 16.9419371718991\\
15 16.9419371718991\\
16 16.9419371718991\\
17 16.9419371718991\\
18 16.9419371718991\\
19 16.9419371718991\\
20 16.9419371718991\\
21 16.9419371718991\\
22 16.9419371718991\\
23 16.9419371718991\\
24 16.9419371718991\\
25 16.9419371718991\\
26 16.9419371718991\\
27 16.9419371718991\\
28 16.9419371718991\\
29 16.9419371718991\\
30 16.9419371718991\\
31 16.9419371718991\\
32 16.9419371718991\\
33 16.9419371718991\\
34 16.9419371718991\\
35 16.9419371718991\\
36 16.9419371718991\\
37 16.9419371718991\\
38 16.9419371718991\\
39 16.9419371718991\\
40 16.9419371718991\\
41 16.9419371718991\\
42 16.9419371718991\\
43 16.9419371718991\\
44 16.9419371718991\\
45 16.9419371718991\\
46 16.9419371718991\\
47 16.9419371718991\\
48 16.9419371718991\\
49 16.9419371718991\\
50 16.9419371718991\\
51 16.9419371718991\\
52 16.9419371718991\\
53 16.9419371718991\\
54 16.9419371718991\\
55 16.9419371718991\\
56 16.9419371718991\\
57 16.9419371718991\\
58 16.9419371718991\\
59 16.9419371718991\\
60 16.9419371718991\\
61 16.9419371718991\\
62 16.9419371718991\\
63 16.9419371718991\\
64 16.9419371718991\\
65 16.9419371718991\\
66 16.9419371718991\\
67 16.9419371718991\\
68 16.9419371718991\\
69 16.9419371718991\\
70 16.9419371718991\\
71 16.9419371718991\\
72 16.9419371718991\\
73 16.9419371718991\\
74 16.9419371718991\\
75 16.9419371718991\\
76 16.9419371718991\\
77 16.9419371718991\\
78 16.9419371718991\\
79 16.9419371718991\\
80 16.9419371718991\\
81 16.9419371718991\\
82 16.9419371718991\\
83 16.9419371718991\\
84 16.9419371718991\\
85 16.9419371718991\\
86 16.9419371718991\\
87 16.9419371718991\\
88 16.9419371718991\\
89 16.9419371718991\\
90 16.9419371718991\\
91 16.9419371718991\\
92 16.9419371718991\\
93 16.9419371718991\\
94 16.9419371718991\\
95 16.9419371718991\\
96 16.9419371718991\\
97 16.9419371718991\\
98 16.9419371718991\\
99 16.9419371718991\\
100 16.9419371718991\\
101 16.9419371718991\\
102 16.9419371718991\\
103 16.9419371718991\\
104 16.9419371718991\\
105 16.9419371718991\\
106 16.9419371718991\\
107 16.9419371718991\\
108 16.9419371718991\\
109 16.9419371718991\\
110 16.9419371718991\\
111 16.9419371718991\\
112 16.9419371718991\\
113 16.9419371718991\\
114 16.9419371718991\\
115 16.9419371718991\\
116 16.9419371718991\\
117 16.9419371718991\\
118 16.9419371718991\\
119 16.9419371718991\\
120 16.9419371718991\\
121 16.9419371718991\\
122 16.9419371718991\\
123 16.9419371718991\\
124 16.9419371718991\\
125 16.9419371718991\\
126 16.9419371718991\\
127 16.9419371718991\\
128 16.9419371718991\\
129 16.9419371718991\\
130 16.9419371718991\\
131 16.9419371718991\\
132 16.9419371718991\\
133 16.9419371718991\\
134 16.9419371718991\\
135 16.9419371718991\\
136 16.9419371718991\\
137 16.9419371718991\\
138 16.9419371718991\\
139 16.9419371718991\\
140 16.9419371718991\\
141 16.9419371718991\\
142 16.9419371718991\\
143 16.9419371718991\\
144 16.9419371718991\\
145 16.9419371718991\\
146 16.9419371718991\\
147 16.9419371718991\\
148 16.9419371718991\\
149 16.9419371718991\\
150 16.9419371718991\\
151 16.9419371718991\\
152 16.9419371718991\\
153 16.9419371718991\\
154 16.9419371718991\\
155 16.9419371718991\\
156 16.9419371718991\\
157 16.9419371718991\\
158 16.9419371718991\\
159 16.9419371718991\\
160 16.9419371718991\\
161 16.9419371718991\\
162 16.9419371718991\\
163 16.9419371718991\\
164 16.9419371718991\\
165 16.9419371718991\\
166 16.9419371718991\\
167 16.9419371718991\\
168 16.9419371718991\\
169 16.9419371718991\\
170 16.9419371718991\\
171 16.9419371718991\\
172 16.9419371718991\\
173 16.9419371718991\\
174 16.9419371718991\\
175 16.9419371718991\\
176 16.9419371718991\\
177 16.9419371718991\\
178 16.9419371718991\\
179 16.9419371718991\\
180 16.9419371718991\\
181 16.9419371718991\\
182 16.9419371718991\\
183 16.9419371718991\\
184 16.9419371718991\\
185 16.9419371718991\\
186 16.9419371718991\\
187 16.9419371718991\\
188 16.9419371718991\\
189 16.9419371718991\\
190 16.9419371718991\\
191 16.9419371718991\\
192 16.9419371718991\\
193 16.9419371718991\\
194 16.9419371718991\\
195 16.9419371718991\\
196 16.9419371718991\\
197 16.9419371718991\\
198 16.9419371718991\\
199 16.9419371718991\\
200 16.9419371718991\\
201 16.9419371718991\\
202 16.9419371718991\\
203 16.9419371718991\\
204 16.9419371718991\\
205 16.9419371718991\\
206 16.9419371718991\\
207 16.9419371718991\\
208 16.9419371718991\\
209 16.9419371718991\\
210 16.9419371718991\\
211 16.9419371718991\\
212 16.9419371718991\\
213 16.9419371718991\\
214 16.9419371718991\\
215 16.9419371718991\\
216 16.9419371718991\\
217 16.9419371718991\\
218 16.9419371718991\\
219 16.9419371718991\\
220 16.9419371718991\\
221 16.9419371718991\\
222 16.9419371718991\\
223 16.9419371718991\\
224 16.9419371718991\\
225 16.9419371718991\\
226 16.9419371718991\\
227 16.9419371718991\\
228 16.9419371718991\\
229 16.9419371718991\\
230 16.9419371718991\\
231 16.9419371718991\\
232 16.9419371718991\\
233 16.9419371718991\\
234 16.9419371718991\\
235 16.9419371718991\\
236 16.9419371718991\\
237 16.9419371718991\\
238 16.9419371718991\\
239 16.9419371718991\\
240 16.9419371718991\\
241 16.9419371718991\\
242 16.9419371718991\\
243 16.9419371718991\\
244 16.9419371718991\\
245 16.9419371718991\\
246 16.9419371718991\\
247 16.9419371718991\\
248 16.9419371718991\\
249 16.9419371718991\\
250 16.9419371718991\\
251 16.9419371718991\\
252 16.9419371718991\\
253 16.9419371718991\\
254 16.9419371718991\\
255 16.9419371718991\\
256 16.9419371718991\\
257 16.9419371718991\\
258 16.9419371718991\\
259 16.9419371718991\\
260 16.9419371718991\\
261 16.9419371718991\\
262 16.9419371718991\\
263 16.9419371718991\\
264 16.9419371718991\\
265 16.9419371718991\\
266 16.9419371718991\\
267 16.9419371718991\\
268 16.9419371718991\\
269 16.9419371718991\\
270 16.9419371718991\\
271 16.9419371718991\\
272 16.9419371718991\\
273 16.9419371718991\\
274 16.9419371718991\\
275 16.9419371718991\\
276 16.9419371718991\\
277 16.9419371718991\\
278 16.9419371718991\\
279 16.9419371718991\\
280 16.9419371718991\\
281 16.9419371718991\\
282 16.9419371718991\\
283 16.9419371718991\\
284 16.9419371718991\\
285 16.9419371718991\\
286 16.9419371718991\\
287 16.9419371718991\\
288 16.9419371718991\\
289 16.9419371718991\\
290 16.9419371718991\\
291 16.9419371718991\\
292 16.9419371718991\\
293 16.9419371718991\\
294 16.9419371718991\\
295 16.9419371718991\\
296 16.9419371718991\\
297 16.9419371718991\\
298 16.9419371718991\\
299 16.9419371718991\\
300 16.9419371718991\\
301 16.9419371718991\\
302 16.9419371718991\\
303 16.9419371718991\\
304 16.9419371718991\\
305 16.9419371718991\\
306 16.9419371718991\\
307 16.9419371718991\\
308 16.9419371718991\\
309 16.9419371718991\\
310 16.9419371718991\\
311 16.9419371718991\\
312 16.9419371718991\\
313 16.9419371718991\\
314 16.9419371718991\\
315 16.9419371718991\\
316 16.9419371718991\\
317 16.9419371718991\\
318 16.9419371718991\\
319 16.9419371718991\\
320 16.9419371718991\\
321 16.9419371718991\\
322 16.9419371718991\\
323 16.9419371718991\\
324 16.9419371718991\\
325 16.9419371718991\\
326 16.9419371718991\\
327 16.9419371718991\\
328 16.9419371718991\\
329 16.9419371718991\\
330 16.9419371718991\\
331 16.9419371718991\\
332 16.9419371718991\\
333 16.9419371718991\\
334 16.9419371718991\\
335 16.9419371718991\\
336 16.9419371718991\\
337 16.9419371718991\\
338 16.9419371718991\\
339 16.9419371718991\\
340 16.9419371718991\\
341 16.9419371718991\\
342 16.9419371718991\\
343 16.9419371718991\\
344 16.9419371718991\\
345 16.9419371718991\\
346 16.9419371718991\\
347 16.9419371718991\\
348 16.9419371718991\\
349 16.9419371718991\\
350 16.9419371718991\\
351 16.9419371718991\\
352 16.9419371718991\\
353 16.9419371718991\\
354 16.9419371718991\\
355 16.9419371718991\\
356 16.9419371718991\\
357 16.9419371718991\\
358 16.9419371718991\\
359 16.9419371718991\\
360 16.9419371718991\\
361 16.9419371718991\\
362 16.9419371718991\\
363 16.9419371718991\\
364 16.9419371718991\\
365 16.9419371718991\\
366 16.9419371718991\\
367 16.9419371718991\\
368 16.9419371718991\\
369 16.9419371718991\\
370 16.9419371718991\\
371 16.9419371718991\\
372 16.9419371718991\\
373 16.9419371718991\\
374 16.9419371718991\\
375 16.9419371718991\\
376 16.9419371718991\\
377 16.9419371718991\\
378 16.9419371718991\\
379 16.9419371718991\\
380 16.9419371718991\\
381 16.9419371718991\\
382 16.9419371718991\\
383 16.9419371718991\\
384 16.9419371718991\\
385 16.9419371718991\\
386 16.9419371718991\\
387 16.9419371718991\\
388 16.9419371718991\\
389 16.9419371718991\\
390 16.9419371718991\\
391 16.9419371718991\\
392 16.9419371718991\\
393 16.9419371718991\\
394 16.9419371718991\\
395 16.9419371718991\\
396 16.9419371718991\\
397 16.9419371718991\\
398 16.9419371718991\\
399 16.9419371718991\\
400 16.9419371718991\\
401 16.9419371718991\\
402 16.9419371718991\\
403 16.9419371718991\\
404 16.9419371718991\\
405 16.9419371718991\\
406 16.9419371718991\\
407 16.9419371718991\\
408 16.9419371718991\\
409 16.9419371718991\\
410 16.9419371718991\\
411 16.9419371718991\\
412 16.9419371718991\\
413 16.9419371718991\\
414 16.9419371718991\\
415 16.9419371718991\\
416 16.9419371718991\\
417 16.9419371718991\\
418 16.9419371718991\\
419 16.9419371718991\\
420 16.9419371718991\\
421 16.9419371718991\\
422 16.9419371718991\\
423 16.9419371718991\\
424 16.9419371718991\\
425 16.9419371718991\\
426 16.9419371718991\\
427 16.9419371718991\\
428 16.9419371718991\\
429 16.9419371718991\\
430 16.9419371718991\\
431 16.9419371718991\\
432 16.9419371718991\\
433 16.9419371718991\\
434 16.9419371718991\\
435 16.9419371718991\\
436 16.9419371718991\\
437 16.9419371718991\\
438 16.9419371718991\\
439 16.9419371718991\\
440 16.9419371718991\\
441 16.9419371718991\\
442 16.9419371718991\\
443 16.9419371718991\\
444 16.9419371718991\\
445 16.9419371718991\\
446 16.9419371718991\\
447 16.9419371718991\\
448 16.9419371718991\\
449 16.9419371718991\\
450 16.9419371718991\\
451 16.9419371718991\\
452 16.9419371718991\\
453 16.9419371718991\\
454 16.9419371718991\\
455 16.9419371718991\\
456 16.9419371718991\\
457 16.9419371718991\\
458 16.9419371718991\\
459 16.9419371718991\\
460 16.9419371718991\\
461 16.9419371718991\\
462 16.9419371718991\\
463 16.9419371718991\\
464 16.9419371718991\\
465 16.9419371718991\\
466 16.9419371718991\\
467 16.9419371718991\\
468 16.9419371718991\\
469 16.9419371718991\\
470 16.9419371718991\\
471 16.9419371718991\\
472 16.9419371718991\\
473 16.9419371718991\\
474 16.9419371718991\\
475 16.9419371718991\\
476 16.9419371718991\\
477 16.9419371718991\\
478 16.9419371718991\\
479 16.9419371718991\\
480 16.9419371718991\\
481 16.9419371718991\\
482 16.9419371718991\\
483 16.9419371718991\\
484 16.9419371718991\\
485 16.9419371718991\\
486 16.9419371718991\\
487 16.9419371718991\\
488 16.9419371718991\\
489 16.9419371718991\\
490 16.9419371718991\\
491 16.9419371718991\\
492 16.9419371718991\\
493 16.9419371718991\\
494 16.9419371718991\\
495 16.9419371718991\\
496 16.9419371718991\\
497 16.9419371718991\\
498 16.9419371718991\\
499 16.9419371718991\\
500 16.9419371718991\\
};
\addlegendentry{\Large $J(\Thv^{*})$};

\end{axis}
\end{tikzpicture}%


==> figures/QueCSI22.tex <==
% This file was created by matlab2tikz v0.4.3.
% Copyright (c) 2008--2013, Nico SchlÃ¶mer <nico.schloemer@gmail.com>
% All rights reserved.
%
% The latest updates can be retrieved from
%   http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
% where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=3.7in,
height=1.8in,
scale only axis,
xmin=0,
xmax=500,
xlabel={\Large iteration index $n$},
ymin=0.3,
ymax=1,
ylabel={\Large $\frac{\|\tilde{\Thv}^{(n)}-\Thv^{*}\|}{\|\tilde{\Thv}^{(0)}-\Thv^{*}\|}$},
legend style={draw=black,fill=white,legend cell align=left}
]
\addplot [
color=blue,
solid,
line width=1.0pt
]
table[row sep=crcr]{
1 1\\
2 0.945288268228071\\
3 0.921910881255554\\
4 0.921176374232518\\
5 0.89449805094448\\
6 0.870800051636041\\
7 0.870504771730162\\
8 0.828871363786829\\
9 0.808274735587308\\
10 0.781227418163417\\
11 0.775477790867505\\
12 0.7724037673779\\
13 0.761366492863467\\
14 0.750386648759528\\
15 0.733344726674745\\
16 0.724987138874518\\
17 0.708768896256663\\
18 0.708073589182954\\
19 0.705825341295249\\
20 0.705530775991497\\
21 0.702040386130325\\
22 0.698505557534747\\
23 0.694119697384638\\
24 0.685917068030473\\
25 0.685716806717528\\
26 0.688418707976626\\
27 0.679717874868444\\
28 0.677163509513384\\
29 0.675991757495704\\
30 0.675537149609083\\
31 0.673509682609991\\
32 0.672048128664216\\
33 0.668048401491641\\
34 0.646443754085715\\
35 0.647299150756011\\
36 0.652198930581787\\
37 0.65761165785316\\
38 0.657112979166869\\
39 0.657049398850702\\
40 0.656751189862586\\
41 0.656570933063372\\
42 0.65668641238472\\
43 0.650569852093349\\
44 0.649002486460783\\
45 0.649848618763668\\
46 0.648557964498689\\
47 0.647485491943454\\
48 0.650775453507958\\
49 0.648264788527602\\
50 0.646730527136888\\
51 0.645334614124164\\
52 0.64280267901955\\
53 0.647771375163052\\
54 0.64550838505025\\
55 0.644187626223552\\
56 0.639177498069039\\
57 0.63640394831557\\
58 0.630758627534579\\
59 0.628116829772239\\
60 0.626007860083924\\
61 0.625834300889217\\
62 0.62572990724264\\
63 0.631174030895979\\
64 0.629751590858825\\
65 0.622737900550766\\
66 0.622624245562636\\
67 0.623066036198686\\
68 0.62411573222354\\
69 0.624064485316392\\
70 0.626217934381927\\
71 0.625511710988653\\
72 0.62769577511768\\
73 0.624929145871166\\
74 0.62314077367583\\
75 0.624273675643389\\
76 0.62341640850613\\
77 0.61937334361249\\
78 0.613142059899952\\
79 0.61272823050252\\
80 0.611423077360826\\
81 0.604008902992679\\
82 0.60574758013221\\
83 0.601936221481673\\
84 0.608822031952473\\
85 0.609910058318395\\
86 0.608372541995852\\
87 0.6083164999497\\
88 0.608466227310371\\
89 0.608009933617358\\
90 0.605474595556358\\
91 0.604491359616647\\
92 0.604224503521252\\
93 0.602047708596471\\
94 0.597177924969072\\
95 0.596866548753078\\
96 0.594699959788569\\
97 0.59477545004711\\
98 0.594029769470547\\
99 0.593683889219492\\
100 0.602487033106786\\
101 0.605388671707676\\
102 0.599003896071848\\
103 0.598821417886416\\
104 0.598717818500784\\
105 0.598494873999805\\
106 0.603517502459668\\
107 0.601906839202347\\
108 0.601839397638882\\
109 0.604194533736754\\
110 0.605929598218956\\
111 0.600642314585639\\
112 0.599845369523626\\
113 0.60073551999662\\
114 0.599320767985004\\
115 0.599728951160284\\
116 0.599675556141721\\
117 0.600343135044086\\
118 0.60078431092952\\
119 0.595339761395671\\
120 0.596860049637872\\
121 0.591332370260266\\
122 0.589684764584035\\
123 0.589712687481706\\
124 0.589585367751503\\
125 0.590293330282774\\
126 0.58965280003395\\
127 0.589091474128254\\
128 0.585138969984312\\
129 0.585526815147616\\
130 0.586892828076093\\
131 0.587361477475788\\
132 0.583145053166446\\
133 0.58592867012545\\
134 0.585639841454322\\
135 0.584861800008817\\
136 0.585259993918006\\
137 0.586454594490459\\
138 0.586700395035931\\
139 0.586798037154982\\
140 0.585768590643618\\
141 0.586149566124331\\
142 0.584313052931328\\
143 0.585334995900688\\
144 0.585366584396035\\
145 0.584185063437851\\
146 0.584009409765773\\
147 0.585594085268677\\
148 0.582323958001096\\
149 0.581698976214293\\
150 0.582127238563888\\
151 0.583321264189099\\
152 0.582080147416578\\
153 0.583149716352318\\
154 0.583368202385179\\
155 0.583018889579509\\
156 0.585724992508972\\
157 0.585747753947187\\
158 0.586038806335983\\
159 0.585913776871373\\
160 0.586366967219213\\
161 0.58756858451913\\
162 0.588850873500425\\
163 0.583194819174992\\
164 0.584638494198257\\
165 0.584360412139534\\
166 0.583014543612037\\
167 0.583588458943116\\
168 0.584794693594605\\
169 0.585295433991572\\
170 0.581313133345315\\
171 0.57689729074538\\
172 0.576959344312708\\
173 0.576704050932156\\
174 0.581215257873292\\
175 0.581181453977649\\
176 0.57814628704228\\
177 0.579362504525289\\
178 0.579126205500087\\
179 0.579267740607961\\
180 0.583291733324449\\
181 0.583141007970044\\
182 0.582169853004084\\
183 0.581389453564399\\
184 0.573712064687467\\
185 0.571146642194673\\
186 0.572607182021201\\
187 0.572710139339158\\
188 0.565953575002682\\
189 0.565936173785312\\
190 0.564976870550936\\
191 0.564914583226476\\
192 0.564918078193453\\
193 0.562703788252207\\
194 0.562152237835378\\
195 0.56284025846537\\
196 0.562139161146457\\
197 0.563063147770567\\
198 0.565720183598585\\
199 0.563232904864521\\
200 0.56489395915539\\
201 0.564885488071163\\
202 0.564348277730603\\
203 0.564504569282705\\
204 0.564984546171088\\
205 0.563031606952634\\
206 0.56459990754922\\
207 0.564277590615218\\
208 0.567063202993751\\
209 0.565771774937413\\
210 0.565657567944184\\
211 0.56447054906615\\
212 0.564536745893987\\
213 0.564959473862348\\
214 0.561441223357468\\
215 0.558851002002782\\
216 0.556324346211302\\
217 0.555938634542999\\
218 0.556808731626799\\
219 0.556000021017363\\
220 0.554702018993172\\
221 0.555394092775061\\
222 0.555387784842187\\
223 0.554549276874144\\
224 0.556226230747038\\
225 0.556198832427377\\
226 0.55665126042813\\
227 0.557902883604915\\
228 0.555461545771788\\
229 0.555302775406272\\
230 0.554830139826141\\
231 0.557626479612718\\
232 0.557527132822151\\
233 0.557525957168053\\
234 0.555626950332387\\
235 0.555285143626448\\
236 0.554726467875668\\
237 0.557378896438689\\
238 0.560067765699989\\
239 0.55899378305906\\
240 0.557497909603261\\
241 0.560542596155785\\
242 0.56108496584059\\
243 0.560080955410948\\
244 0.560314065181122\\
245 0.560441380942787\\
246 0.560112755236543\\
247 0.56120360120862\\
248 0.560618856781099\\
249 0.560315787453709\\
250 0.560409879461268\\
251 0.560435553302038\\
252 0.560452542787979\\
253 0.56012386177106\\
254 0.560189605284744\\
255 0.559537638785418\\
256 0.559618722967632\\
257 0.559144357077084\\
258 0.559027018616595\\
259 0.558350683323903\\
260 0.558437154198368\\
261 0.559773428927616\\
262 0.559140454993197\\
263 0.558461706710325\\
264 0.556771493313242\\
265 0.555683218559076\\
266 0.557561367985584\\
267 0.557807715987823\\
268 0.555971297535186\\
269 0.554813573588498\\
270 0.554967319999023\\
271 0.554651847629883\\
272 0.55343465913702\\
273 0.552503695974379\\
274 0.552275432488313\\
275 0.551190016894669\\
276 0.550799482694784\\
277 0.550018544444246\\
278 0.549323741632435\\
279 0.549120760409359\\
280 0.5477404146896\\
281 0.54770552785728\\
282 0.548830857755807\\
283 0.548733017318532\\
284 0.549081219759027\\
285 0.548770657357994\\
286 0.547841496485848\\
287 0.547936156583911\\
288 0.549525513011285\\
289 0.549912367653868\\
290 0.550705666738583\\
291 0.551771688938202\\
292 0.5519080876479\\
293 0.553887394233507\\
294 0.553867650168057\\
295 0.553508851631357\\
296 0.553370639290797\\
297 0.553128663880484\\
298 0.553468453186185\\
299 0.55293703956919\\
300 0.552721114306809\\
301 0.553689235383166\\
302 0.553548056836526\\
303 0.554926337590732\\
304 0.55488737994031\\
305 0.55466386740121\\
306 0.554714825471591\\
307 0.552993969987832\\
308 0.553400675294753\\
309 0.551025687655474\\
310 0.551013613031437\\
311 0.552556301549606\\
312 0.552588693698095\\
313 0.552341147858875\\
314 0.552272679147671\\
315 0.552289895766981\\
316 0.551972527952604\\
317 0.552011654498704\\
318 0.551029633364953\\
319 0.551962996448608\\
320 0.551686588043219\\
321 0.552129516079862\\
322 0.552465172833661\\
323 0.552482880667436\\
324 0.552729481440127\\
325 0.550092445886248\\
326 0.551821315145059\\
327 0.555541715545232\\
328 0.554465961245135\\
329 0.554425554256804\\
330 0.553863302793589\\
331 0.553711576271087\\
332 0.553626053478211\\
333 0.552384702718752\\
334 0.552071444410382\\
335 0.550365620770943\\
336 0.549307425020728\\
337 0.547987930618422\\
338 0.548057606249038\\
339 0.547713729867665\\
340 0.547070705393952\\
341 0.546746082514441\\
342 0.546566420443378\\
343 0.546354475294152\\
344 0.545450139891065\\
345 0.545710116435507\\
346 0.545724689448113\\
347 0.545731187862656\\
348 0.546161186643946\\
349 0.5460013529837\\
350 0.547470255954302\\
351 0.547021959037186\\
352 0.546943563121474\\
353 0.547470248661249\\
354 0.547532417051734\\
355 0.546905006171429\\
356 0.547108435847903\\
357 0.547027736520558\\
358 0.54633071282178\\
359 0.546404616239841\\
360 0.546448140237028\\
361 0.54643358428144\\
362 0.546624423961682\\
363 0.545877056158224\\
364 0.54576004692844\\
365 0.546313796867713\\
366 0.546448456436798\\
367 0.546426241313642\\
368 0.54712071959089\\
369 0.547620633090038\\
370 0.548246664243288\\
371 0.548342249276615\\
372 0.548204982430098\\
373 0.548397447067994\\
374 0.54851235004942\\
375 0.547052554163432\\
376 0.546992910138088\\
377 0.54682943421551\\
378 0.545119068379725\\
379 0.545594514304254\\
380 0.545056385158262\\
381 0.544952308346167\\
382 0.544737902486257\\
383 0.545292670979815\\
384 0.545005449507541\\
385 0.545255567885408\\
386 0.545193575723942\\
387 0.545631093592378\\
388 0.545552250524906\\
389 0.546677336365865\\
390 0.544461182557881\\
391 0.543228462083618\\
392 0.543757011191134\\
393 0.545663577302792\\
394 0.545817349670688\\
395 0.545966132864329\\
396 0.546498124111935\\
397 0.546476670011158\\
398 0.546466534469697\\
399 0.546440390128209\\
400 0.546360737583375\\
401 0.546232583225224\\
402 0.546480200295695\\
403 0.546815348758528\\
404 0.547020424289904\\
405 0.546987666669412\\
406 0.546867507099354\\
407 0.546937856940412\\
408 0.546984695219654\\
409 0.547024529527857\\
410 0.546728243310415\\
411 0.546673769939397\\
412 0.546675994564336\\
413 0.546764150918025\\
414 0.544376430932566\\
415 0.544300464965023\\
416 0.544308964718284\\
417 0.544373701671656\\
418 0.544984252055373\\
419 0.543256021584639\\
420 0.543252595447975\\
421 0.543226186187034\\
422 0.542610891457088\\
423 0.542437100807872\\
424 0.542566978918971\\
425 0.543763481992878\\
426 0.544300518568849\\
427 0.544794509100915\\
428 0.544509035407706\\
429 0.544618384089128\\
430 0.54553113803495\\
431 0.545889023216209\\
432 0.546805482567357\\
433 0.546891913515672\\
434 0.544934158710087\\
435 0.544739824506696\\
436 0.544743614705201\\
437 0.544477796043959\\
438 0.54483776267028\\
439 0.544855306891638\\
440 0.545388023020317\\
441 0.545152427147436\\
442 0.546854274900991\\
443 0.546889204606203\\
444 0.545975793746438\\
445 0.546034640428906\\
446 0.545794691805796\\
447 0.547627158506421\\
448 0.547839791216984\\
449 0.548524657708195\\
450 0.548518428671596\\
451 0.548214296429128\\
452 0.547242675008691\\
453 0.547013043794733\\
454 0.54735767873291\\
455 0.547308713144064\\
456 0.547438306157876\\
457 0.54743334573697\\
458 0.547037341118103\\
459 0.547459128637827\\
460 0.547843228266934\\
461 0.547901590136899\\
462 0.547355717894606\\
463 0.547371088915352\\
464 0.547011282530441\\
465 0.546533714620137\\
466 0.545614810768178\\
467 0.545671834615509\\
468 0.545648854958511\\
469 0.545640986922469\\
470 0.545665780503608\\
471 0.545682587922585\\
472 0.545019227033014\\
473 0.544999849336712\\
474 0.544962802291423\\
475 0.54489243632136\\
476 0.54577104194969\\
477 0.547722358534501\\
478 0.547651556568248\\
479 0.548067280172876\\
480 0.547893057454351\\
481 0.547509130377823\\
482 0.545721733942382\\
483 0.546611995418994\\
484 0.546475847008014\\
485 0.546319815807712\\
486 0.546316357891882\\
487 0.546067979988286\\
488 0.545829022954367\\
489 0.545859678150073\\
490 0.546735974761256\\
491 0.546154465656685\\
492 0.545125280399677\\
493 0.544682821056143\\
494 0.544246887667288\\
495 0.544298397388713\\
496 0.544845839725774\\
497 0.542564871339975\\
498 0.542411396613276\\
499 0.542191217456845\\
500 0.542478236199751\\
501 0.5420086714174\\
};
\addlegendentry{\Large DSPSA};

\addplot [
color=red,
solid,
line width=1.0pt
]
table[row sep=crcr]{
1 1\\
2 0.890537907571624\\
3 0.789629715915493\\
4 0.704103829473992\\
5 0.631317384062259\\
6 0.624854817997222\\
7 0.618574342563133\\
8 0.612492403021824\\
9 0.60656771229442\\
10 0.600819333182767\\
11 0.595242004169948\\
12 0.589832967013263\\
13 0.584564151053277\\
14 0.579459517854568\\
15 0.574525630448221\\
16 0.570610515502692\\
17 0.566790834440298\\
18 0.563051228620571\\
19 0.559393811219412\\
20 0.555824526431461\\
21 0.55233991486009\\
22 0.548936184980282\\
23 0.545603873159929\\
24 0.542330839935223\\
25 0.539106345475281\\
26 0.53597267113546\\
27 0.532948463282245\\
28 0.529978265147492\\
29 0.527094661280773\\
30 0.524277245373966\\
31 0.521524470781394\\
32 0.518847853142572\\
33 0.516219884287834\\
34 0.513667388970751\\
35 0.511202657668316\\
36 0.508800926127593\\
37 0.506484408000874\\
38 0.504223552972543\\
39 0.50201632839868\\
40 0.499871829818934\\
41 0.497731377032273\\
42 0.495661106262075\\
43 0.493640758451643\\
44 0.491672472726078\\
45 0.489787921233008\\
46 0.487940723549331\\
47 0.486144819776338\\
48 0.484412097681749\\
49 0.482729590146899\\
50 0.481098235631914\\
51 0.479513004101466\\
52 0.477935033371215\\
53 0.476490431919884\\
54 0.475037195540846\\
55 0.473675929095834\\
56 0.472410558996234\\
57 0.471118864107933\\
58 0.469886053554391\\
59 0.468666892476657\\
60 0.4675191358307\\
61 0.466483309314616\\
62 0.465448795995081\\
63 0.464467161615133\\
64 0.46346275360179\\
65 0.462458417797935\\
66 0.461525974417237\\
67 0.460672826549406\\
68 0.459649710984877\\
69 0.458769703294825\\
70 0.45788575306108\\
71 0.457269063019864\\
72 0.45642716228011\\
73 0.455554770692997\\
74 0.454812718486995\\
75 0.454102955956396\\
76 0.45344086906296\\
77 0.452746121189889\\
78 0.452445046348898\\
79 0.451857248445542\\
80 0.451300796208545\\
81 0.450705693723753\\
82 0.449659628953239\\
83 0.449192045658319\\
84 0.448507963949819\\
85 0.447822586668684\\
86 0.44738454671625\\
87 0.446476455544312\\
88 0.445916678439632\\
89 0.445114449425278\\
90 0.44396995181782\\
91 0.443355012193528\\
92 0.442324069525284\\
93 0.441791657015343\\
94 0.440676972396952\\
95 0.44039607100258\\
96 0.440572400072792\\
97 0.439646459094029\\
98 0.439693254233475\\
99 0.440360663343486\\
100 0.439943510914262\\
101 0.440207302014794\\
102 0.440039513548264\\
103 0.440269487298596\\
104 0.439895293041389\\
105 0.440422537492536\\
106 0.440709382442347\\
107 0.441407076219046\\
108 0.441704100189621\\
109 0.442318504296494\\
110 0.442243077692245\\
111 0.442227835990242\\
112 0.44199584439225\\
113 0.441974892707761\\
114 0.442105236820729\\
115 0.441974369527327\\
116 0.441688021625652\\
117 0.44157111594261\\
118 0.44143185148197\\
119 0.44087395153071\\
120 0.440576877951352\\
121 0.440208175768962\\
122 0.439716147013585\\
123 0.439039741185134\\
124 0.438611913972563\\
125 0.438952453124617\\
126 0.438913495690799\\
127 0.437871917116652\\
128 0.438036087008742\\
129 0.437573891146741\\
130 0.437107407367526\\
131 0.436516950280036\\
132 0.435997012707929\\
133 0.436210303598113\\
134 0.436510750617676\\
135 0.43640533265514\\
136 0.436002344716664\\
137 0.436155795730378\\
138 0.436371234240034\\
139 0.435911515433562\\
140 0.435140086236755\\
141 0.434916556192067\\
142 0.4346910453406\\
143 0.4358172134504\\
144 0.434910892790217\\
145 0.434948943781036\\
146 0.434920101013673\\
147 0.434852628528838\\
148 0.434898967781978\\
149 0.435785896435679\\
150 0.435899950827709\\
151 0.436466253571645\\
152 0.43634101495691\\
153 0.436721112355212\\
154 0.43701494597453\\
155 0.436916913838112\\
156 0.437547464146375\\
157 0.437757091527182\\
158 0.438049140456577\\
159 0.437698286725467\\
160 0.437219477926347\\
161 0.436829612422121\\
162 0.436014968982277\\
163 0.436186630618784\\
164 0.435358182939177\\
165 0.435259925653124\\
166 0.434863525371031\\
167 0.433999957596123\\
168 0.43337786526348\\
169 0.432213360504316\\
170 0.431674618133069\\
171 0.430488865973393\\
172 0.430395496461863\\
173 0.429681112254258\\
174 0.42930576803264\\
175 0.428219628573668\\
176 0.427543028797096\\
177 0.427135589298953\\
178 0.426438739448671\\
179 0.425878888928922\\
180 0.426030190072665\\
181 0.426321127223046\\
182 0.426528991658295\\
183 0.426433939035361\\
184 0.425803288036687\\
185 0.425261255084614\\
186 0.424960133700653\\
187 0.425015529021295\\
188 0.42453230038223\\
189 0.423827438344961\\
190 0.423681222188944\\
191 0.423490791900105\\
192 0.423450650506434\\
193 0.423389912688354\\
194 0.423402030492676\\
195 0.422675868528408\\
196 0.422091889598988\\
197 0.421299553336605\\
198 0.421590597571131\\
199 0.42128208789382\\
200 0.421016055150305\\
201 0.42050558694184\\
202 0.420549033351002\\
203 0.419208905359347\\
204 0.418555775587372\\
205 0.418414004954434\\
206 0.418157513879251\\
207 0.417804836039778\\
208 0.417612000541181\\
209 0.416820225541824\\
210 0.415660446153936\\
211 0.415190167087135\\
212 0.415062677977638\\
213 0.415132161638204\\
214 0.415213872743216\\
215 0.415239054313045\\
216 0.415457507040308\\
217 0.41577075568549\\
218 0.415882954735576\\
219 0.41607476228382\\
220 0.416515316221581\\
221 0.416266010745304\\
222 0.416318332332826\\
223 0.415406093008763\\
224 0.415106120026444\\
225 0.414965917370619\\
226 0.415984390172444\\
227 0.41540679275857\\
228 0.41518867608622\\
229 0.415500934226969\\
230 0.415647017313262\\
231 0.415423235161365\\
232 0.415274217733287\\
233 0.415131087415758\\
234 0.415037328640648\\
235 0.41508610996509\\
236 0.41548804138302\\
237 0.41531682758616\\
238 0.414602144908671\\
239 0.414404411122362\\
240 0.413691110078318\\
241 0.413496977387449\\
242 0.413557348198475\\
243 0.412786547722352\\
244 0.412702167301184\\
245 0.41262254233715\\
246 0.412664567539971\\
247 0.413230090641197\\
248 0.412913068795448\\
249 0.412659636403727\\
250 0.412966324982042\\
251 0.412526390500711\\
252 0.412511199969043\\
253 0.412315375046933\\
254 0.411926980204609\\
255 0.411271224379226\\
256 0.411066679635663\\
257 0.41080231114112\\
258 0.410210520864899\\
259 0.40970473959422\\
260 0.408974056085939\\
261 0.409140348710494\\
262 0.409108067750282\\
263 0.409540404504216\\
264 0.409561840519135\\
265 0.409602849362055\\
266 0.409350463589808\\
267 0.409412442493257\\
268 0.409967173799851\\
269 0.40997165638202\\
270 0.409932469880379\\
271 0.410065995866433\\
272 0.409602946244945\\
273 0.409393512983965\\
274 0.408497805114275\\
275 0.407982095243595\\
276 0.407771738573516\\
277 0.407329071059814\\
278 0.406656696912576\\
279 0.40672480730049\\
280 0.407174710960796\\
281 0.407465118244923\\
282 0.407317911515281\\
283 0.407439070422183\\
284 0.406634153430591\\
285 0.406702981055874\\
286 0.406198294267604\\
287 0.405453463793352\\
288 0.40472356018181\\
289 0.404771807492727\\
290 0.404844072923168\\
291 0.405094492451272\\
292 0.404926647583252\\
293 0.405364712728432\\
294 0.405575018443689\\
295 0.405952808587476\\
296 0.406077824516507\\
297 0.40638809173034\\
298 0.406740562464657\\
299 0.406594518077752\\
300 0.406815664640457\\
301 0.406617328271929\\
302 0.407212942610803\\
303 0.406659823011719\\
304 0.406424550726825\\
305 0.406447643421561\\
306 0.406001925177605\\
307 0.405639648402411\\
308 0.405241964178036\\
309 0.405887292006773\\
310 0.405903632246631\\
311 0.406461320231969\\
312 0.406052092300556\\
313 0.405990488953015\\
314 0.4056254427945\\
315 0.405888714939614\\
316 0.405972915325725\\
317 0.405740541485324\\
318 0.406006045141822\\
319 0.406128780564754\\
320 0.406198347324001\\
321 0.406117607830962\\
322 0.406250443160238\\
323 0.406650903164629\\
324 0.40669083641871\\
325 0.406995767637181\\
326 0.406655072131423\\
327 0.406437702904627\\
328 0.405743578939515\\
329 0.405336341418163\\
330 0.40519265236024\\
331 0.40504395663756\\
332 0.404668605021128\\
333 0.405182955424736\\
334 0.405220444480129\\
335 0.404471179011569\\
336 0.404398823246761\\
337 0.404360966776138\\
338 0.404580989276142\\
339 0.404951863093206\\
340 0.404559824393551\\
341 0.404761541309821\\
342 0.404451474211564\\
343 0.404209432618971\\
344 0.404294488372669\\
345 0.404388417186595\\
346 0.404856876917744\\
347 0.404966756822938\\
348 0.404731246590569\\
349 0.405020523626854\\
350 0.404933295857082\\
351 0.404810483371376\\
352 0.404937831324856\\
353 0.40509717382277\\
354 0.404910497235776\\
355 0.404987983756238\\
356 0.405008939001552\\
357 0.404720278920617\\
358 0.404477426684651\\
359 0.40452614742051\\
360 0.404448454271102\\
361 0.404156831976386\\
362 0.404270633268951\\
363 0.404582594863759\\
364 0.404911858989932\\
365 0.404845710994826\\
366 0.404551970958843\\
367 0.404674100466259\\
368 0.404970641615772\\
369 0.404848126876965\\
370 0.405094571121821\\
371 0.404637672400251\\
372 0.404387825840334\\
373 0.404582665695497\\
374 0.404325613261838\\
375 0.404380800007347\\
376 0.40373547578568\\
377 0.402799313945638\\
378 0.401827357995472\\
379 0.401719029422548\\
380 0.401201673358106\\
381 0.400528675237975\\
382 0.400134988542713\\
383 0.399910521187644\\
384 0.399710326780866\\
385 0.399243071310137\\
386 0.3994199048525\\
387 0.398656647557178\\
388 0.398228494987173\\
389 0.398264030870148\\
390 0.398562969190438\\
391 0.398570230177968\\
392 0.397931339467294\\
393 0.397661453590867\\
394 0.397808220100903\\
395 0.397638208579771\\
396 0.397484465797638\\
397 0.397735902858076\\
398 0.397602067938809\\
399 0.397824574143146\\
400 0.398799932824953\\
401 0.399857844342136\\
402 0.399865182204764\\
403 0.399927121451601\\
404 0.399815661155074\\
405 0.399014107997498\\
406 0.398704969154166\\
407 0.398123249076417\\
408 0.398062162940489\\
409 0.398520218601726\\
410 0.398281062375108\\
411 0.3979194846105\\
412 0.397752688730881\\
413 0.398028024122346\\
414 0.397677248559479\\
415 0.397995697374992\\
416 0.397352065120824\\
417 0.397581138633686\\
418 0.397509047641156\\
419 0.397004050731831\\
420 0.396697999642397\\
421 0.396222916231301\\
422 0.395387102717147\\
423 0.3949219286268\\
424 0.39460585514614\\
425 0.394892654266537\\
426 0.395043545493151\\
427 0.394896028592361\\
428 0.394761837155083\\
429 0.395096033813078\\
430 0.394816111323632\\
431 0.394366448346956\\
432 0.394140125518888\\
433 0.394326285300223\\
434 0.394758005009855\\
435 0.39427023916185\\
436 0.394126260113319\\
437 0.393572130115163\\
438 0.393788163051468\\
439 0.393873549889863\\
440 0.393898965901697\\
441 0.393852616337011\\
442 0.393916984809124\\
443 0.394008774069653\\
444 0.393780607867208\\
445 0.393217810655471\\
446 0.392775008041934\\
447 0.392718634860658\\
448 0.392244475907586\\
449 0.392016985512067\\
450 0.391450426118723\\
451 0.391237604748884\\
452 0.390942765152073\\
453 0.391346063232831\\
454 0.391099786951427\\
455 0.390879735636723\\
456 0.391080640052312\\
457 0.390669159322293\\
458 0.390050282314909\\
459 0.389914413033205\\
460 0.389810712237781\\
461 0.389690621534676\\
462 0.38931141152534\\
463 0.38903342610428\\
464 0.388904429928351\\
465 0.388767731692096\\
466 0.388587824432334\\
467 0.388186312838207\\
468 0.387865647999962\\
469 0.388071743955985\\
470 0.387644114223452\\
471 0.387966735535981\\
472 0.387537551965696\\
473 0.387215336345488\\
474 0.387567045967391\\
475 0.387760936693432\\
476 0.387245619322837\\
477 0.386666756600278\\
478 0.386315064157108\\
479 0.386556450404918\\
480 0.386392939519077\\
481 0.386105317236433\\
482 0.38642841027336\\
483 0.386769461100795\\
484 0.386886523602056\\
485 0.386707954964577\\
486 0.386442706200534\\
487 0.386564093540116\\
488 0.386454554597651\\
489 0.386827907243822\\
490 0.386743875245638\\
491 0.386324303902527\\
492 0.386186327198135\\
493 0.385831685034057\\
494 0.385714091821131\\
495 0.385568747507993\\
496 0.38514561521946\\
497 0.385335911990342\\
498 0.385380680666814\\
499 0.38568433227362\\
500 0.385486268766557\\
501 0.384819744554905\\
};
\addlegendentry{\Large $\LN$-convex SA};

\end{axis}
\end{tikzpicture}%


==> figures/QueCSIConverge1.tex <==
% This file was created by matlab2tikz v0.4.3.
% Copyright (c) 2008--2013, Nico Schlömer <nico.schloemer@gmail.com>
% All rights reserved.
%
% The latest updates can be retrieved from
%   http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
% where you can also make suggestions and rate matlab2tikz.
%
%
% defining custom colors
\definecolor{mycolor1}{rgb}{1,0,1}%
%
\begin{tikzpicture}

\begin{axis}[%
width=3.7in,
height=1.8in,
scale only axis,
xmin=0,
xmax=500,
xlabel={\Large iteration index $n$},
ymin=5,
ymax=400,
ylabel={\Large $J([\tilde{\Thv}^{(n)}])$},
legend style={draw=black,fill=white,legend cell align=left}
]
\addplot [
line width=1.5pt,
color=blue,
solid
]
table[row sep=crcr]{
1 389.504731650566\\
2 257.069019639256\\
3 240.762013377334\\
4 234.614306568235\\
5 243.614510423453\\
6 228.978909285498\\
7 230.747924019698\\
8 225.073618724492\\
9 213.630764805633\\
10 199.196100878623\\
11 203.819744750721\\
12 202.506999957394\\
13 206.060042009028\\
14 202.439068484028\\
15 200.326044475492\\
16 202.713085820041\\
17 197.087338586765\\
18 203.373020319212\\
19 201.608849716569\\
20 198.552734797449\\
21 197.797044403574\\
22 196.709898343795\\
23 201.019971342705\\
24 186.872241117541\\
25 192.121340984407\\
26 196.176702872637\\
27 182.351475063279\\
28 187.17805932992\\
29 169.747261856308\\
30 175.167111284843\\
31 170.599201505007\\
32 168.504688739019\\
33 167.835986990971\\
34 167.221196147229\\
35 168.33262414017\\
36 168.617434133123\\
37 168.734368002771\\
38 170.687272578427\\
39 170.632117843861\\
40 172.446166312212\\
41 169.635639872755\\
42 175.180282759803\\
43 167.385911427143\\
44 173.100116012889\\
45 168.296002485758\\
46 165.761465110742\\
47 157.751173690863\\
48 145.85479533422\\
49 149.713113510911\\
50 153.567282240801\\
51 151.866207324003\\
52 158.100183979178\\
53 154.018168045081\\
54 153.500461981717\\
55 146.753671495\\
56 137.63502436097\\
57 150.202108456036\\
58 141.991840084758\\
59 141.726240267967\\
60 135.239982752265\\
61 137.697499246971\\
62 141.937052211142\\
63 134.569539342913\\
64 139.064126621969\\
65 140.449375431338\\
66 140.770240147209\\
67 142.854909821428\\
68 137.793650319035\\
69 140.888484411646\\
70 137.088695128772\\
71 139.911645038475\\
72 139.458872338433\\
73 141.192636202336\\
74 137.786263014943\\
75 140.352098674336\\
76 131.624528383867\\
77 134.376668750694\\
78 128.728880135166\\
79 129.2109849527\\
80 132.469551184995\\
81 130.731738984482\\
82 128.666368165705\\
83 129.635910408804\\
84 124.67486094649\\
85 117.22702644089\\
86 124.943964598559\\
87 130.948271979583\\
88 112.102883793417\\
89 120.861441173949\\
90 118.736825241087\\
91 118.893993185363\\
92 123.05216209834\\
93 116.318192787373\\
94 112.142253628317\\
95 111.941244856933\\
96 115.613829926641\\
97 117.866933370102\\
98 107.419977140508\\
99 104.010768006964\\
100 111.617616753668\\
101 107.433027029758\\
102 109.261502549262\\
103 111.6450315666\\
104 109.389683708662\\
105 110.16900574105\\
106 108.391100420973\\
107 112.029375904442\\
108 114.279522858212\\
109 114.159534812318\\
110 100.155946926535\\
111 105.385156741859\\
112 106.855726708013\\
113 103.941498114725\\
114 109.952426189086\\
115 112.028025606659\\
116 103.811560814807\\
117 105.59129047869\\
118 112.097561832277\\
119 95.7804599409883\\
120 97.3024139205464\\
121 101.539773412548\\
122 94.6287776930154\\
123 98.8934541753998\\
124 103.226578084491\\
125 101.671630864508\\
126 100.285426200908\\
127 89.5258819637198\\
128 93.3714777704717\\
129 101.344318935341\\
130 101.120884410728\\
131 103.997571493516\\
132 98.1371990110007\\
133 93.1600740483175\\
134 90.9908575176235\\
135 95.0984965334339\\
136 93.2704080321168\\
137 95.9457632397308\\
138 94.6519552503894\\
139 93.0695595677647\\
140 90.0562432563849\\
141 95.744000525237\\
142 92.6539139497257\\
143 94.8924251846688\\
144 96.6101816460368\\
145 89.0707214748142\\
146 94.5452240080804\\
147 86.8694266932394\\
148 90.5168549706049\\
149 94.450861565191\\
150 88.1726380367377\\
151 88.354613687247\\
152 90.7511608369688\\
153 92.1627262170897\\
154 90.2021905714536\\
155 91.1709673357867\\
156 90.4934920808445\\
157 87.9346429594585\\
158 90.1059195430116\\
159 92.4286234946164\\
160 86.034619905939\\
161 91.4860331064401\\
162 85.5535011717494\\
163 88.0513984431926\\
164 88.4243921414304\\
165 88.9758270806991\\
166 92.0130894039694\\
167 91.0120787006879\\
168 88.4276581381434\\
169 88.4057442680367\\
170 81.7571064344788\\
171 81.775313642927\\
172 86.9674505366903\\
173 83.5211643732912\\
174 76.4115954137236\\
175 79.778635103912\\
176 82.458930103996\\
177 77.5848952332619\\
178 79.1409511762613\\
179 81.6435136279568\\
180 77.6970534774235\\
181 79.1769218069145\\
182 74.2442200921832\\
183 77.678603235632\\
184 72.8239018874509\\
185 77.1766506199396\\
186 79.3718349444987\\
187 81.4510521387417\\
188 76.9965520275106\\
189 79.0011067729013\\
190 79.8469510473909\\
191 77.2884377318419\\
192 80.2142070458045\\
193 79.5101811583039\\
194 80.015901652326\\
195 78.7189762618812\\
196 75.5765380558507\\
197 73.3496397286181\\
198 77.3569184943941\\
199 73.4802746253619\\
200 74.5795911322773\\
201 74.0573149986566\\
202 74.6563768104995\\
203 76.1131264543339\\
204 75.9056858140999\\
205 75.5805521151078\\
206 72.3693727851709\\
207 72.4419259875815\\
208 70.9669929195942\\
209 72.1950245468863\\
210 73.1880082978325\\
211 73.3281537664904\\
212 76.3883177368846\\
213 74.5698754591003\\
214 73.9043471008311\\
215 72.5798045213787\\
216 73.9009985734871\\
217 75.5284879728657\\
218 71.0078831025511\\
219 71.6797003429512\\
220 73.2327511109882\\
221 74.1618606092308\\
222 78.1995876403075\\
223 73.9211954964489\\
224 72.5789311713074\\
225 73.8927065838022\\
226 72.4672214433154\\
227 71.4977527273215\\
228 71.0439247970762\\
229 70.2202025843692\\
230 69.9349255246127\\
231 66.7131308374967\\
232 67.9867794980143\\
233 68.8151008304798\\
234 70.4352074731031\\
235 68.9142150197942\\
236 66.7640096121714\\
237 68.5846417585837\\
238 70.3958821746235\\
239 69.8647037683934\\
240 69.2071167065761\\
241 67.837871089083\\
242 69.8105147141438\\
243 70.047031881466\\
244 70.6676166075578\\
245 69.9122476553474\\
246 71.3941736599796\\
247 71.5104686531762\\
248 71.9626129254204\\
249 68.4313000904654\\
250 70.7206186902298\\
251 72.5482742224205\\
252 71.4990301718035\\
253 70.8204848708837\\
254 71.6464005750237\\
255 69.7660866819189\\
256 70.0658926860303\\
257 68.6699512074946\\
258 67.1530025562755\\
259 65.9166225429673\\
260 66.5652463734153\\
261 65.4825085212858\\
262 68.5516584473464\\
263 65.0983775025166\\
264 65.683787128828\\
265 65.6913918946576\\
266 66.7665561695601\\
267 67.8791706168155\\
268 67.8843969713855\\
269 66.9163813924383\\
270 68.6293856591777\\
271 67.6470283437621\\
272 67.5954842232575\\
273 66.2118647122793\\
274 67.1933718488711\\
275 66.1426104147578\\
276 66.8539195274412\\
277 65.0501491599985\\
278 65.865748163844\\
279 64.8645927141817\\
280 64.4711214391452\\
281 65.0892526755291\\
282 64.5624018009525\\
283 63.5511680650852\\
284 59.5419112964969\\
285 63.4958759116825\\
286 65.2242679832135\\
287 64.6389944247994\\
288 61.9714010658952\\
289 65.8007728111219\\
290 65.2079583831413\\
291 65.561447520395\\
292 62.9218768718792\\
293 62.4484130359931\\
294 59.9903839717923\\
295 63.5395152253429\\
296 65.0716265895065\\
297 60.0448358297967\\
298 62.6370940025333\\
299 62.6885490438082\\
300 63.2012343190193\\
301 64.3455185878842\\
302 61.3780126411922\\
303 60.5197390157038\\
304 61.357400123313\\
305 61.7517217110849\\
306 62.1867060252953\\
307 62.4197623299472\\
308 62.6496750792259\\
309 59.6562230752302\\
310 60.8145856135896\\
311 62.4356883435158\\
312 60.0667342322384\\
313 62.7496526551497\\
314 59.6572542183106\\
315 62.1656920144736\\
316 61.9949591109564\\
317 63.0860798784119\\
318 59.2058108962964\\
319 62.0303741515185\\
320 62.2875599865502\\
321 62.7039599407129\\
322 61.899860372513\\
323 59.6950229589946\\
324 60.3941829487692\\
325 59.2490730682762\\
326 58.839854536932\\
327 57.8170964208292\\
328 59.1028821013799\\
329 59.6257241188331\\
330 58.0464983149352\\
331 58.3856266173857\\
332 57.8573422019827\\
333 56.5684145825435\\
334 60.3695622522828\\
335 59.0664542056313\\
336 59.9169032108795\\
337 58.324723437863\\
338 58.9612716972454\\
339 58.6408196890243\\
340 60.196343890781\\
341 57.9653008524609\\
342 59.3493295531954\\
343 59.8067873818061\\
344 59.4373727900591\\
345 60.1703873806183\\
346 59.1175108096569\\
347 59.7435129685924\\
348 60.4158552487378\\
349 59.8466437090929\\
350 57.9312850928186\\
351 60.3173090026477\\
352 60.6384054215631\\
353 58.4330919109297\\
354 60.6365199870057\\
355 59.8300628015297\\
356 59.3613771011876\\
357 60.6158500892176\\
358 56.7568906503835\\
359 58.3380944864889\\
360 59.5034669289789\\
361 60.5203251883695\\
362 57.7911767783842\\
363 55.3576677285689\\
364 57.1568138241585\\
365 58.2505258739115\\
366 57.6883198879898\\
367 58.2248957060716\\
368 57.7952104131198\\
369 59.8057563544185\\
370 56.299299237659\\
371 57.1715850576236\\
372 59.1852285874899\\
373 57.5876645830427\\
374 57.6592214226594\\
375 57.2423808543199\\
376 57.8690239015361\\
377 58.1791902170163\\
378 57.3005421706736\\
379 55.4337306569436\\
380 56.668846724763\\
381 56.9397942305413\\
382 57.3946697999549\\
383 56.3986654923255\\
384 56.9190181781862\\
385 57.438296461482\\
386 57.1707633390481\\
387 58.0711890481171\\
388 57.993681006765\\
389 57.7232429457758\\
390 57.6797178440013\\
391 56.0350177186077\\
392 57.0055844831869\\
393 56.3219356508157\\
394 57.1278951363426\\
395 57.5473997881717\\
396 57.1191047369604\\
397 57.9312582169618\\
398 57.6206502519663\\
399 57.87449498873\\
400 56.5689709210147\\
401 56.4549941501021\\
402 56.595972275987\\
403 56.459356781469\\
404 56.9573779129652\\
405 56.5470924984337\\
406 57.9136745931859\\
407 56.9969677610273\\
408 56.3255353616496\\
409 54.8616699432162\\
410 56.5639859118531\\
411 56.4517574738529\\
412 56.5094333861634\\
413 54.8131780135026\\
414 56.8650411746364\\
415 56.410867630858\\
416 56.3435686457656\\
417 56.8842070490927\\
418 56.7582872264099\\
419 54.4952796239539\\
420 55.2942999302487\\
421 56.6155147270184\\
422 56.1998003033154\\
423 57.5770883235647\\
424 56.0085255266909\\
425 56.0747983903062\\
426 57.1658316684467\\
427 56.1492200652637\\
428 56.7814378594658\\
429 57.4969941866612\\
430 55.6457056740884\\
431 54.5034691165767\\
432 54.3606148050804\\
433 55.5690589340249\\
434 53.380131949217\\
435 56.0648001857991\\
436 57.6521768319598\\
437 54.9809379292739\\
438 56.3239040872184\\
439 54.8745456101624\\
440 54.4882271252759\\
441 54.9271465993406\\
442 54.911528028993\\
443 52.6324418414169\\
444 55.5065462079438\\
445 53.7087380865449\\
446 54.3705595171025\\
447 54.3590004896342\\
448 54.0271633387072\\
449 53.1758073860876\\
450 55.4734617270082\\
451 55.1470086875305\\
452 52.9255441386312\\
453 56.0956104207769\\
454 55.4393304342951\\
455 55.6806209949789\\
456 56.3965813256712\\
457 55.3663991324156\\
458 52.2732138656801\\
459 54.1012612294487\\
460 53.7011503510327\\
461 53.7379020323402\\
462 52.7889145056767\\
463 54.8401687033631\\
464 55.1456688047535\\
465 55.7255733834464\\
466 53.6866912167775\\
467 54.8288894570674\\
468 56.3935118115902\\
469 56.2870656404513\\
470 55.0576861044067\\
471 54.9479533417194\\
472 54.5841555822739\\
473 54.3646861888116\\
474 54.4669214101426\\
475 54.0441204015654\\
476 53.8586345513509\\
477 53.5123660859918\\
478 53.683390393867\\
479 52.9128372433844\\
480 52.7694475175629\\
481 54.2809128046183\\
482 52.8970142576926\\
483 52.3955694741806\\
484 53.7536939209357\\
485 52.9021488244305\\
486 53.8855669696287\\
487 53.8990038549275\\
488 54.3719108181151\\
489 53.8546489304462\\
490 52.8231919206823\\
491 53.291664029198\\
492 52.8354863436238\\
493 52.7184363234306\\
494 53.4489870673838\\
495 54.3097010481366\\
496 53.1865350090262\\
497 53.7925841377135\\
498 53.3036486824331\\
499 54.1893136435791\\
500 52.4323586927536\\
};
\addlegendentry{\Large DSPSA};

\addplot [
line width=1.5pt,
color=red,
solid
]
table[row sep=crcr]{
1 389.504731650566\\
2 223.069519524386\\
3 169.544191415883\\
4 58.8116020415517\\
5 50.2010115571737\\
6 43.8700470679349\\
7 43.2475470016038\\
8 43.2475470016038\\
9 43.2475470016038\\
10 43.2475470016038\\
11 43.2475470016038\\
12 43.2475470016038\\
13 43.2475470016038\\
14 43.2475470016038\\
15 39.6009022128658\\
16 38.9908862798351\\
17 38.9908862798351\\
18 38.9908862798351\\
19 38.9908862798351\\
20 38.9908862798351\\
21 38.9908862798351\\
22 38.9908862798351\\
23 38.9908862798351\\
24 38.9908862798351\\
25 38.9908862798351\\
26 38.9908862798351\\
27 38.9908862798351\\
28 38.9908862798351\\
29 38.9908862798351\\
30 38.9908862798351\\
31 38.9908862798351\\
32 38.9908862798351\\
33 38.9908862798351\\
34 38.9908862798351\\
35 38.9187038064271\\
36 38.5320839886714\\
37 38.3130134147141\\
38 38.2078510554163\\
39 37.6962821129018\\
40 37.5873459944409\\
41 37.2526572508292\\
42 37.0781354366133\\
43 37.0781354366133\\
44 37.1148195746366\\
45 37.0862720023397\\
46 37.0862720023397\\
47 37.0862720023397\\
48 37.0862720023397\\
49 37.1323168855578\\
50 37.1158546653179\\
51 37.0882714581538\\
52 37.0882714581538\\
53 37.0882714581538\\
54 37.1160198971292\\
55 37.1169471461552\\
56 37.1344379068329\\
57 37.9481857211533\\
58 38.2891497988531\\
59 38.2940118480898\\
60 38.821560094578\\
61 38.8306149226373\\
62 38.2771216245301\\
63 38.3877128433686\\
64 37.7894488179516\\
65 38.7294420068544\\
66 38.9861328251876\\
67 37.8954507328145\\
68 37.8458691980779\\
69 38.5391610527822\\
70 38.4796094726142\\
71 37.8973801766325\\
72 38.1422874150372\\
73 38.2322948672152\\
74 38.4556153114074\\
75 37.5624089258566\\
76 37.4968738601572\\
77 38.0140673892313\\
78 37.2485341327517\\
79 37.4858832817095\\
80 37.4243863076369\\
81 37.8428179602201\\
82 37.048762191167\\
83 37.4434115823955\\
84 37.3591947256458\\
85 37.5846364765285\\
86 37.1203407705907\\
87 37.6440217576346\\
88 37.073885260566\\
89 36.675088765015\\
90 37.8226737508319\\
91 37.9446775806888\\
92 38.3207205592903\\
93 38.1306166752537\\
94 39.8202287491117\\
95 39.8174297743828\\
96 40.175248474125\\
97 40.8305239078756\\
98 40.7857791838798\\
99 40.2281696606557\\
100 40.6042698669812\\
101 40.6307878825399\\
102 41.0823747377289\\
103 40.9293226340291\\
104 41.3091013645168\\
105 41.6055100859996\\
106 41.606345952296\\
107 41.4787170483219\\
108 41.0785334912061\\
109 40.6314937917738\\
110 40.8545233426091\\
111 40.0036413532437\\
112 40.1321061189519\\
113 39.8305759440483\\
114 40.1231387826214\\
115 39.8799008206347\\
116 40.0490976518836\\
117 39.6890238211048\\
118 39.3356093611021\\
119 39.2398040137187\\
120 39.7666189576861\\
121 39.7548124272068\\
122 39.1825395135952\\
123 40.2321894149158\\
124 38.7429478132841\\
125 40.1112054862452\\
126 39.4799365150996\\
127 40.3883834672535\\
128 40.0524298416681\\
129 40.1623014064448\\
130 39.3210850558554\\
131 39.9597191505913\\
132 39.8725085458485\\
133 40.1615043592227\\
134 40.2181550278923\\
135 40.8066032358064\\
136 40.3849348530093\\
137 40.7798207195408\\
138 40.7077245517016\\
139 40.3112610778528\\
140 39.9521534909592\\
141 39.7218063938947\\
142 39.9823721961795\\
143 39.6578430630384\\
144 40.0397938265656\\
145 39.240983642174\\
146 39.4606927671412\\
147 39.8163227014901\\
148 40.1478428438951\\
149 39.791970092986\\
150 40.1352738445304\\
151 39.7595945310647\\
152 38.6747415210494\\
153 38.5754699090705\\
154 38.285325928547\\
155 38.6617412526272\\
156 38.9212840864022\\
157 38.8626756609914\\
158 38.5966616626438\\
159 38.2714086711425\\
160 38.3475234522843\\
161 37.8916294391286\\
162 37.8916294391286\\
163 37.6779708281669\\
164 37.6810556724559\\
165 37.6142198226846\\
166 37.6142198226846\\
167 37.3443227400813\\
168 37.3443227400813\\
169 37.716912354736\\
170 37.7134894685948\\
171 37.7134894685948\\
172 37.7134894685948\\
173 38.0471375566804\\
174 38.3404656943307\\
175 38.0706879854799\\
176 38.0706879854799\\
177 38.4028314758881\\
178 38.4028314758881\\
179 38.7189467774046\\
180 38.7189467774046\\
181 38.7189467774046\\
182 38.7189467774046\\
183 38.7158702297518\\
184 38.8506375787601\\
185 38.8506375787601\\
186 38.8506375787601\\
187 38.8540601512801\\
188 38.8571366989135\\
189 38.7975361428225\\
190 38.7944027564396\\
191 38.8741746209652\\
192 38.8540601512801\\
193 38.4810466137337\\
194 38.4843297558407\\
195 38.3495624068324\\
196 38.3524136394667\\
197 38.3462792647255\\
198 38.2200960606492\\
199 38.1839568827386\\
200 38.3187242317469\\
201 38.3187242317469\\
202 38.3187242317469\\
203 38.3548634096574\\
204 38.3515803148768\\
205 38.3548297582334\\
206 38.432228904095\\
207 38.432228904095\\
208 38.1076141278409\\
209 38.1076141278409\\
210 38.1841742371271\\
211 38.1076141278409\\
212 38.1841742371271\\
213 38.1841742371271\\
214 38.1841742371271\\
215 38.3746846551911\\
216 38.3718300624624\\
217 38.4715594845292\\
218 38.0524386152107\\
219 38.3674635918109\\
220 38.3674635918109\\
221 38.4089609806061\\
222 38.4440013085079\\
223 38.3442208040869\\
224 37.9987914639025\\
225 38.2077152188184\\
226 38.1277244551584\\
227 38.7205274465694\\
228 38.5314994018226\\
229 38.569076832385\\
230 38.5651481050288\\
231 38.5638060557226\\
232 38.5638060557226\\
233 38.5497803682998\\
234 38.551379051432\\
235 38.4703437733851\\
236 38.4703437733851\\
237 38.4707881770735\\
238 38.4707881770735\\
239 38.4703437733851\\
240 38.4703437733851\\
241 38.551379051432\\
242 38.5542289593446\\
243 38.551379051432\\
244 38.6722474813751\\
245 38.678970499019\\
246 38.5483111168522\\
247 38.3573640361736\\
248 38.4413004293023\\
249 38.336902098293\\
250 38.4473684038626\\
251 38.4473684038626\\
252 38.4473684038626\\
253 38.5967382868609\\
254 38.5846222330876\\
255 38.982371208093\\
256 38.5967382868609\\
257 38.259779345348\\
258 38.1512950794746\\
259 38.1512950794746\\
260 38.2497791575023\\
261 38.2586961778875\\
262 38.487957293324\\
263 38.5396340915247\\
264 38.4604318431637\\
265 38.0909306194936\\
266 38.2134504917447\\
267 38.7432178299363\\
268 38.2003192517268\\
269 38.207067084448\\
270 38.1954078937169\\
271 38.2022758674038\\
272 38.0102615319852\\
273 38.0102615319852\\
274 38.3566531526744\\
275 37.9970009060718\\
276 38.0667319731895\\
277 38.0842678602627\\
278 38.0891681351978\\
279 38.0932420213658\\
280 37.5362019212919\\
281 37.6054890616862\\
282 38.075492920808\\
283 38.0795163387513\\
284 38.0795163387513\\
285 38.0795163387513\\
286 37.6670563446107\\
287 37.6636769476239\\
288 37.7268462020113\\
289 37.7305999578444\\
290 38.4404762463711\\
291 38.4340324257592\\
292 38.0931709863697\\
293 38.2038896967948\\
294 38.1458008329077\\
295 38.1420521732371\\
296 38.1458008329077\\
297 38.1458008329077\\
298 38.5063832520447\\
299 38.6096198553427\\
300 38.6096198553427\\
301 38.6096198553427\\
302 38.6954254071644\\
303 38.6754111570464\\
304 38.7832675537555\\
305 38.7193987385877\\
306 38.7197810683025\\
307 38.9972681604095\\
308 38.6205762069463\\
309 38.6769492018871\\
310 38.6769492018871\\
311 38.8365767568674\\
312 38.7423672101507\\
313 38.745845077458\\
314 38.8590022408649\\
315 38.7613658928562\\
316 39.0630258400864\\
317 38.8225095530424\\
318 39.3313614895821\\
319 39.4259458917582\\
320 39.0499822684932\\
321 38.9827012592279\\
322 39.3254403220444\\
323 39.3460713465781\\
324 39.4578161983768\\
325 39.4578161983768\\
326 39.4578161983768\\
327 39.4069705454338\\
328 39.4633080125586\\
329 39.4125426195622\\
330 39.2037927901926\\
331 39.2037927901926\\
332 39.1954007720448\\
333 39.1954007720448\\
334 39.1954007720448\\
335 39.1749066635108\\
336 39.0800579382223\\
337 39.0800579382223\\
338 38.99026477931\\
339 38.9882607484716\\
340 38.8805519816266\\
341 39.0991007265794\\
342 39.1710161368412\\
343 39.6303876926495\\
344 39.0991007265794\\
345 38.7697120035188\\
346 38.978346393142\\
347 39.4044973016051\\
348 39.2061346475803\\
349 39.2061346475803\\
350 38.7906438044739\\
351 38.825955302534\\
352 38.8826195756685\\
353 38.4528487854513\\
354 38.4694178107881\\
355 38.8049800885936\\
356 38.7601525086135\\
357 38.7601525086135\\
358 38.717863228906\\
359 38.7258787605545\\
360 38.4158480235927\\
361 38.3947516964498\\
362 38.4599680829963\\
363 37.8775742788305\\
364 37.8775742788305\\
365 38.0299104200097\\
366 38.0781436603106\\
367 37.9486995178914\\
368 37.9893764488787\\
369 37.6699053279965\\
370 37.9893764488787\\
371 37.6565668706868\\
372 38.5615270792919\\
373 38.0517970122341\\
374 37.6727128747025\\
375 38.0156291116419\\
376 38.4972031642651\\
377 38.8757145578591\\
378 38.3200224582094\\
379 38.5928864453879\\
380 38.3426225817081\\
381 38.2669512097438\\
382 38.6180390357181\\
383 39.5927198112707\\
384 39.0845908941792\\
385 38.5884595130442\\
386 39.0933707216491\\
387 38.9955906478045\\
388 38.9965532161287\\
389 38.8225302171521\\
390 38.3641086128121\\
391 38.8835740065454\\
392 38.8713899537276\\
393 38.8668574520457\\
394 39.3473105428339\\
395 39.4290840346323\\
396 38.9331882816107\\
397 39.4146762894308\\
398 38.9435005981966\\
399 39.4460466287163\\
400 39.1314614124247\\
401 39.0770341721323\\
402 38.6457038479776\\
403 38.9456653621262\\
404 38.8753229777107\\
405 39.074762065654\\
406 39.0103991259092\\
407 39.1672196520936\\
408 38.8076662623983\\
409 38.8648180610303\\
410 38.796551108968\\
411 38.8780692823876\\
412 38.8780692823876\\
413 38.1534145471341\\
414 38.4503259364877\\
415 38.4325461411641\\
416 38.7417609923311\\
417 38.8019942960478\\
418 38.8126011104461\\
419 38.7897787279117\\
420 38.7148824642844\\
421 39.1785091067302\\
422 39.1671014163887\\
423 39.3669072571307\\
424 39.3806101625682\\
425 38.6067342785061\\
426 38.5184599650693\\
427 38.6254890164038\\
428 38.3451197671752\\
429 38.5527002198369\\
430 38.383083407835\\
431 38.6704409864378\\
432 39.3373780666428\\
433 39.3345292611667\\
434 39.2153437098749\\
435 38.6564784385088\\
436 38.1854401000265\\
437 38.2881125079541\\
438 38.2881125079541\\
439 38.3459890141373\\
440 38.4022630804212\\
441 38.8868531228267\\
442 38.878036533893\\
443 38.878036533893\\
444 38.870990249689\\
445 39.1107915823998\\
446 38.8773867034976\\
447 38.928337803315\\
448 38.7483192842572\\
449 38.9381811551142\\
450 38.8063159709211\\
451 38.2965804990168\\
452 38.3966067430664\\
453 38.1268015003696\\
454 38.1266328324736\\
455 38.4159156417015\\
456 38.4383910200698\\
457 38.682395857763\\
458 38.4327555780624\\
459 38.4073093118296\\
460 38.4917710461692\\
461 38.320320017512\\
462 38.1779634611621\\
463 38.0657206421916\\
464 38.2229786300987\\
465 38.2374861768407\\
466 38.013487435097\\
467 37.9569020210147\\
468 38.2582574167417\\
469 38.5032738306155\\
470 38.1478624361572\\
471 38.1533253766611\\
472 38.1533253766611\\
473 38.0326618156788\\
474 38.2168494225428\\
475 38.1608980150202\\
476 38.2331273528116\\
477 37.9893763408786\\
478 38.7209151699893\\
479 38.6368853699792\\
480 38.4204872019445\\
481 38.7009704383206\\
482 38.7107266950462\\
483 38.5057775813181\\
484 38.2875589141404\\
485 38.5095057637385\\
486 38.5059781399031\\
487 38.5682695494771\\
488 38.6132785038189\\
489 38.5943081926664\\
490 38.8345337266753\\
491 38.985049257747\\
492 38.3794397925847\\
493 38.7329856963332\\
494 38.5014223385008\\
495 38.5192691536044\\
496 38.4389139860194\\
497 38.4556880018143\\
498 38.3909086137326\\
499 38.6133261002598\\
500 38.3862511466109\\
};
\addlegendentry{\Large $\LN$-convex SA};

\addplot [
line width=1.5pt,
color=green,
solid
]
table[row sep=crcr]{
1 389.377458589033\\
2 320.650072091713\\
3 320.934255975154\\
4 318.903930037797\\
5 319.754230894307\\
6 328.924895478897\\
7 330.718433880923\\
8 336.784466670786\\
9 314.223034347455\\
10 321.312884089894\\
11 320.955159417173\\
12 330.219229363001\\
13 318.644797515728\\
14 308.627776398258\\
15 317.676312534371\\
16 328.375443570374\\
17 324.859973203027\\
18 330.24652298318\\
19 313.384605022565\\
20 300.699848385156\\
21 300.262487813636\\
22 315.34237563712\\
23 297.429947257765\\
24 310.961986257679\\
25 290.590375442652\\
26 303.069191441587\\
27 271.383038031\\
28 293.163446634891\\
29 269.030371230489\\
30 279.41753164558\\
31 282.385613672913\\
32 299.428649352748\\
33 279.91812218257\\
34 275.764700204521\\
35 252.858627468368\\
36 269.497522499239\\
37 268.409413276922\\
38 255.549578042067\\
39 244.264499079359\\
40 241.668073736653\\
41 232.738738248314\\
42 242.375513168072\\
43 241.006656949538\\
44 222.747483388077\\
45 215.666602230844\\
46 227.688386206045\\
47 233.221099032501\\
48 229.90464793734\\
49 227.902217573151\\
50 234.133137331491\\
51 225.558819041754\\
52 208.464949593205\\
53 211.845764846545\\
54 196.80957921538\\
55 202.924201849078\\
56 190.849705701138\\
57 205.025854544055\\
58 190.043357099863\\
59 182.064066122433\\
60 183.702194949752\\
61 199.511372767286\\
62 200.938063966485\\
63 177.658477133381\\
64 175.033283117536\\
65 175.292883551601\\
66 171.527531815302\\
67 175.769592648267\\
68 175.074785561139\\
69 176.88645092963\\
70 190.309014897318\\
71 174.047816227753\\
72 181.784068620971\\
73 172.940005912485\\
74 175.50948407816\\
75 193.058032626385\\
76 197.269543850018\\
77 195.184069415556\\
78 198.346593598779\\
79 202.34640413352\\
80 194.89579561981\\
81 201.60689020838\\
82 193.412140273026\\
83 193.85657014141\\
84 194.434535129159\\
85 190.49424834764\\
86 197.989839442451\\
87 195.640831511188\\
88 190.763412341821\\
89 185.090049958109\\
90 181.591007164977\\
91 185.442967532918\\
92 189.078929274252\\
93 187.679630199552\\
94 196.311564191853\\
95 183.091213982193\\
96 185.484636057951\\
97 191.879880222808\\
98 189.389106779107\\
99 194.788055418877\\
100 196.414309474114\\
101 171.673136400581\\
102 174.083311209588\\
103 155.279419080905\\
104 162.813704779101\\
105 163.668265925616\\
106 165.417176381149\\
107 161.721589506452\\
108 159.676150591029\\
109 164.180165096011\\
110 150.656830544972\\
111 144.264291012303\\
112 135.204184443312\\
113 140.701913965408\\
114 146.839034467394\\
115 139.834632016663\\
116 141.007938699402\\
117 130.515317263584\\
118 149.326072527704\\
119 125.234511377946\\
120 126.436867858417\\
121 124.256138068042\\
122 131.000044878871\\
123 139.752527418557\\
124 146.254427782923\\
125 142.643247154264\\
126 143.046783444706\\
127 144.932216933688\\
128 145.693918587719\\
129 150.902561601828\\
130 144.08922313588\\
131 151.21659414364\\
132 152.638881894842\\
133 151.73931837288\\
134 161.746044659329\\
135 155.631695275963\\
136 157.342914531367\\
137 156.60667837356\\
138 160.828816241824\\
139 154.335061293328\\
140 165.552149986917\\
141 152.206637921576\\
142 153.990755588019\\
143 137.637249991789\\
144 136.76584446149\\
145 137.818659371834\\
146 140.546375987817\\
147 142.271506378462\\
148 130.451813982928\\
149 132.77006559373\\
150 138.667056889999\\
151 131.832439285836\\
152 136.693533845912\\
153 148.722126356906\\
154 128.74429429927\\
155 133.462055681453\\
156 126.775630106531\\
157 127.913287651961\\
158 123.838305100585\\
159 124.983832123247\\
160 128.615670933019\\
161 133.217270544121\\
162 130.310407418188\\
163 132.027930675504\\
164 133.511478991865\\
165 134.66345827582\\
166 135.746186660212\\
167 138.143849460149\\
168 140.560378618753\\
169 145.979180217143\\
170 145.979180217143\\
171 139.348198632604\\
172 140.696582041223\\
173 133.858598802635\\
174 142.397491630602\\
175 142.04344262183\\
176 126.123459625757\\
177 125.008117164747\\
178 129.994072922612\\
179 127.446078912476\\
180 121.45263478143\\
181 133.534401914629\\
182 137.162016106806\\
183 136.452101331319\\
184 142.966497465875\\
185 124.786216802325\\
186 135.199131111151\\
187 140.149267641899\\
188 128.476228333235\\
189 130.298360978586\\
190 130.278622193237\\
191 125.271436263621\\
192 114.923567591832\\
193 119.244558569578\\
194 113.079585184364\\
195 116.886313275705\\
196 103.415639887927\\
197 104.808637627348\\
198 116.901674998113\\
199 115.30676860734\\
200 113.715866806485\\
201 117.208752605549\\
202 123.65423977357\\
203 109.666450269518\\
204 109.843358053582\\
205 112.551662711947\\
206 116.327617468457\\
207 115.273390365073\\
208 118.323941749978\\
209 107.120944408613\\
210 116.505843159822\\
211 115.715228851572\\
212 114.621865870345\\
213 113.324195057244\\
214 123.875746249646\\
215 114.49436595497\\
216 114.49436595497\\
217 119.783736089277\\
218 120.368143495103\\
219 121.22304716802\\
220 111.962890938572\\
221 112.98527529607\\
222 113.425017580904\\
223 105.083363039367\\
224 105.60943173602\\
225 116.078373172839\\
226 112.070221735518\\
227 110.90397487653\\
228 107.548295753609\\
229 104.346314325529\\
230 105.155682006789\\
231 103.866205984611\\
232 104.229926193161\\
233 108.59382389851\\
234 101.880632415352\\
235 108.459269183706\\
236 109.623202003007\\
237 105.670730863833\\
238 105.132447096769\\
239 105.163279510781\\
240 104.485103792986\\
241 108.205530677715\\
242 107.941194007045\\
243 113.509013552433\\
244 113.984117570713\\
245 116.927704700117\\
246 116.968099569436\\
247 118.116518443157\\
248 117.468803170079\\
249 118.349896623125\\
250 114.023170979742\\
251 113.134779349012\\
252 115.088127419687\\
253 121.776001903562\\
254 122.797643017812\\
255 122.275067539889\\
256 114.858496698583\\
257 116.38035964715\\
258 119.559321867846\\
259 118.417561837225\\
260 114.857086988286\\
261 114.667395033324\\
262 111.189932124308\\
263 111.795442336825\\
264 114.850218241086\\
265 115.913977752564\\
266 118.079971053074\\
267 117.939224543186\\
268 117.516941515485\\
269 118.857369308151\\
270 117.140898363043\\
271 107.232775133823\\
272 107.67623442722\\
273 109.337561965569\\
274 104.913285446617\\
275 112.277274127576\\
276 108.889971820129\\
277 109.065846200834\\
278 112.830750893149\\
279 113.83489722027\\
280 113.184574561433\\
281 105.742145280299\\
282 106.196826116275\\
283 108.408811810782\\
284 98.1791404043184\\
285 102.949229367939\\
286 102.262946149529\\
287 102.546751475617\\
288 103.689527931745\\
289 105.369114094404\\
290 99.3539670377626\\
291 100.942492411868\\
292 101.574164072899\\
293 102.365132827467\\
294 100.627304426956\\
295 98.3377790257771\\
296 97.5680330589813\\
297 96.6060634293228\\
298 91.4307906013572\\
299 102.503040818713\\
300 102.563225746463\\
301 95.9154713155091\\
302 98.6530833438357\\
303 101.884987170515\\
304 101.9220390085\\
305 100.465918858706\\
306 90.5536201599515\\
307 97.8324948272223\\
308 96.3371265612018\\
309 92.886002587286\\
310 89.9123270345478\\
311 89.7594602771213\\
312 93.9378047801773\\
313 93.5819000171938\\
314 95.3002869496158\\
315 95.7203084057774\\
316 100.52385766479\\
317 99.3667762625319\\
318 88.5263292750594\\
319 94.2037826464222\\
320 91.3490503283138\\
321 91.2104542346074\\
322 88.7619928482365\\
323 90.3236453608017\\
324 90.0541435528156\\
325 89.5345800863245\\
326 91.8788283967946\\
327 91.4853091064367\\
328 91.2528305774434\\
329 91.1019785668335\\
330 89.6878479205921\\
331 92.5059398543848\\
332 90.6035173667276\\
333 91.5042590977264\\
334 92.493502703976\\
335 92.580200461062\\
336 92.499786814455\\
337 87.6770325770263\\
338 91.8388801119236\\
339 87.9526039623235\\
340 88.6165258937793\\
341 89.4821378252548\\
342 90.5954713399784\\
343 87.008775901694\\
344 92.3103188736963\\
345 93.5822119101626\\
346 92.2155408270486\\
347 92.5306728937114\\
348 92.0897162765526\\
349 91.457949986006\\
350 92.7896402324884\\
351 92.782224658072\\
352 94.8793294889947\\
353 85.6574238222293\\
354 85.7530389097224\\
355 84.2306980101606\\
356 89.3029787911397\\
357 86.0295762336419\\
358 87.5166052611928\\
359 89.5133881117902\\
360 85.9075292058157\\
361 84.959095802306\\
362 85.5768085005971\\
363 84.8903424539222\\
364 84.6990642871251\\
365 85.7413524275742\\
366 87.8554185902766\\
367 85.8745682335164\\
368 87.3188710494822\\
369 86.7587065162661\\
370 82.7696113827331\\
371 79.4286580148382\\
372 79.3028418143149\\
373 82.8113128193316\\
374 84.0316995570475\\
375 83.5608887350401\\
376 85.2428438337666\\
377 85.0558969703727\\
378 80.9722135168691\\
379 80.1572215089207\\
380 82.9335693191011\\
381 81.4164033065287\\
382 83.5220569453177\\
383 82.1587406968047\\
384 83.004684741059\\
385 83.004684741059\\
386 84.339962673318\\
387 84.4415664186045\\
388 82.9793407676796\\
389 84.4868079889887\\
390 83.3835078366838\\
391 83.2097487588394\\
392 84.1852843258112\\
393 83.1965839219525\\
394 86.3721089758666\\
395 87.373137202541\\
396 87.2998622566639\\
397 87.2470434149018\\
398 87.1260986830192\\
399 83.8037702750348\\
400 84.156300484463\\
401 81.2844256339709\\
402 84.5300456259017\\
403 80.8699312160732\\
404 85.5813820608084\\
405 88.3579246789985\\
406 85.8469552845161\\
407 87.1720231148074\\
408 87.4379330752548\\
409 87.132016124624\\
410 84.8526671540423\\
411 83.636488752028\\
412 84.5989896023206\\
413 84.9515932350654\\
414 85.8226475286145\\
415 85.8704895234244\\
416 85.7258390826605\\
417 86.293924570639\\
418 87.2062492102656\\
419 80.7610816789045\\
420 82.3392886119935\\
421 83.4562214869084\\
422 82.186340159475\\
423 83.2836332390185\\
424 83.0851381056769\\
425 78.9214357709367\\
426 80.2506603753972\\
427 80.9263818281826\\
428 80.9263818281826\\
429 80.9263818281826\\
430 82.1303979237802\\
431 82.241390267937\\
432 81.7547464763006\\
433 77.9383012991731\\
434 78.2800757440805\\
435 79.4882252483582\\
436 78.9912255492284\\
437 79.1463583629555\\
438 78.1766594208323\\
439 77.9873512040329\\
440 80.6282541760249\\
441 81.382005922223\\
442 81.2488651359196\\
443 77.4387698327137\\
444 77.4387698327137\\
445 77.254791996033\\
446 78.5095128881187\\
447 78.3937537270254\\
448 78.3937537270254\\
449 78.4331106147516\\
450 77.636437148033\\
451 77.3933102289521\\
452 77.894112050262\\
453 78.4331106147516\\
454 77.4393743752684\\
455 77.4393743752684\\
456 77.4393743752684\\
457 77.9401906217151\\
458 77.4393743752684\\
459 78.4791891862047\\
460 76.6436000481538\\
461 77.3916392802588\\
462 77.2757770935295\\
463 76.68966419447\\
464 76.44490959118\\
465 76.7830219786457\\
466 76.7830219786457\\
467 77.6310810746741\\
468 77.2093869382743\\
469 78.2390767153776\\
470 77.2271235164591\\
471 76.5702672010001\\
472 76.4475137668656\\
473 76.862257875974\\
474 77.7389147468476\\
475 76.5462064398402\\
476 76.8255899829507\\
477 76.4577900291976\\
478 76.6133889195585\\
479 76.8273130976531\\
480 77.4409607241845\\
481 77.4409607241845\\
482 77.4409607241845\\
483 77.1336398195873\\
484 77.1622501721576\\
485 77.081945500793\\
486 76.2796725480007\\
487 77.0191802133064\\
488 76.9360335187214\\
489 77.2200298612696\\
490 77.2619747514217\\
491 76.1038127288328\\
492 76.4558302878579\\
493 76.6984079749101\\
494 76.9802969684271\\
495 77.582819384372\\
496 77.6406918665658\\
497 77.6198315548328\\
498 76.5717591815974\\
499 76.7197168634439\\
500 77.3964869914631\\
};
\addlegendentry{\Large CSPSA};

\addplot [
line width=1.5pt,
color=mycolor1,
dashed
]
table[row sep=crcr]{
1 34.7037143374915\\
2 34.7037143374915\\
3 34.7037143374915\\
4 34.7037143374915\\
5 34.7037143374915\\
6 34.7037143374915\\
7 34.7037143374915\\
8 34.7037143374915\\
9 34.7037143374915\\
10 34.7037143374915\\
11 34.7037143374915\\
12 34.7037143374915\\
13 34.7037143374915\\
14 34.7037143374915\\
15 34.7037143374915\\
16 34.7037143374915\\
17 34.7037143374915\\
18 34.7037143374915\\
19 34.7037143374915\\
20 34.7037143374915\\
21 34.7037143374915\\
22 34.7037143374915\\
23 34.7037143374915\\
24 34.7037143374915\\
25 34.7037143374915\\
26 34.7037143374915\\
27 34.7037143374915\\
28 34.7037143374915\\
29 34.7037143374915\\
30 34.7037143374915\\
31 34.7037143374915\\
32 34.7037143374915\\
33 34.7037143374915\\
34 34.7037143374915\\
35 34.7037143374915\\
36 34.7037143374915\\
37 34.7037143374915\\
38 34.7037143374915\\
39 34.7037143374915\\
40 34.7037143374915\\
41 34.7037143374915\\
42 34.7037143374915\\
43 34.7037143374915\\
44 34.7037143374915\\
45 34.7037143374915\\
46 34.7037143374915\\
47 34.7037143374915\\
48 34.7037143374915\\
49 34.7037143374915\\
50 34.7037143374915\\
51 34.7037143374915\\
52 34.7037143374915\\
53 34.7037143374915\\
54 34.7037143374915\\
55 34.7037143374915\\
56 34.7037143374915\\
57 34.7037143374915\\
58 34.7037143374915\\
59 34.7037143374915\\
60 34.7037143374915\\
61 34.7037143374915\\
62 34.7037143374915\\
63 34.7037143374915\\
64 34.7037143374915\\
65 34.7037143374915\\
66 34.7037143374915\\
67 34.7037143374915\\
68 34.7037143374915\\
69 34.7037143374915\\
70 34.7037143374915\\
71 34.7037143374915\\
72 34.7037143374915\\
73 34.7037143374915\\
74 34.7037143374915\\
75 34.7037143374915\\
76 34.7037143374915\\
77 34.7037143374915\\
78 34.7037143374915\\
79 34.7037143374915\\
80 34.7037143374915\\
81 34.7037143374915\\
82 34.7037143374915\\
83 34.7037143374915\\
84 34.7037143374915\\
85 34.7037143374915\\
86 34.7037143374915\\
87 34.7037143374915\\
88 34.7037143374915\\
89 34.7037143374915\\
90 34.7037143374915\\
91 34.7037143374915\\
92 34.7037143374915\\
93 34.7037143374915\\
94 34.7037143374915\\
95 34.7037143374915\\
96 34.7037143374915\\
97 34.7037143374915\\
98 34.7037143374915\\
99 34.7037143374915\\
100 34.7037143374915\\
101 34.7037143374915\\
102 34.7037143374915\\
103 34.7037143374915\\
104 34.7037143374915\\
105 34.7037143374915\\
106 34.7037143374915\\
107 34.7037143374915\\
108 34.7037143374915\\
109 34.7037143374915\\
110 34.7037143374915\\
111 34.7037143374915\\
112 34.7037143374915\\
113 34.7037143374915\\
114 34.7037143374915\\
115 34.7037143374915\\
116 34.7037143374915\\
117 34.7037143374915\\
118 34.7037143374915\\
119 34.7037143374915\\
120 34.7037143374915\\
121 34.7037143374915\\
122 34.7037143374915\\
123 34.7037143374915\\
124 34.7037143374915\\
125 34.7037143374915\\
126 34.7037143374915\\
127 34.7037143374915\\
128 34.7037143374915\\
129 34.7037143374915\\
130 34.7037143374915\\
131 34.7037143374915\\
132 34.7037143374915\\
133 34.7037143374915\\
134 34.7037143374915\\
135 34.7037143374915\\
136 34.7037143374915\\
137 34.7037143374915\\
138 34.7037143374915\\
139 34.7037143374915\\
140 34.7037143374915\\
141 34.7037143374915\\
142 34.7037143374915\\
143 34.7037143374915\\
144 34.7037143374915\\
145 34.7037143374915\\
146 34.7037143374915\\
147 34.7037143374915\\
148 34.7037143374915\\
149 34.7037143374915\\
150 34.7037143374915\\
151 34.7037143374915\\
152 34.7037143374915\\
153 34.7037143374915\\
154 34.7037143374915\\
155 34.7037143374915\\
156 34.7037143374915\\
157 34.7037143374915\\
158 34.7037143374915\\
159 34.7037143374915\\
160 34.7037143374915\\
161 34.7037143374915\\
162 34.7037143374915\\
163 34.7037143374915\\
164 34.7037143374915\\
165 34.7037143374915\\
166 34.7037143374915\\
167 34.7037143374915\\
168 34.7037143374915\\
169 34.7037143374915\\
170 34.7037143374915\\
171 34.7037143374915\\
172 34.7037143374915\\
173 34.7037143374915\\
174 34.7037143374915\\
175 34.7037143374915\\
176 34.7037143374915\\
177 34.7037143374915\\
178 34.7037143374915\\
179 34.7037143374915\\
180 34.7037143374915\\
181 34.7037143374915\\
182 34.7037143374915\\
183 34.7037143374915\\
184 34.7037143374915\\
185 34.7037143374915\\
186 34.7037143374915\\
187 34.7037143374915\\
188 34.7037143374915\\
189 34.7037143374915\\
190 34.7037143374915\\
191 34.7037143374915\\
192 34.7037143374915\\
193 34.7037143374915\\
194 34.7037143374915\\
195 34.7037143374915\\
196 34.7037143374915\\
197 34.7037143374915\\
198 34.7037143374915\\
199 34.7037143374915\\
200 34.7037143374915\\
201 34.7037143374915\\
202 34.7037143374915\\
203 34.7037143374915\\
204 34.7037143374915\\
205 34.7037143374915\\
206 34.7037143374915\\
207 34.7037143374915\\
208 34.7037143374915\\
209 34.7037143374915\\
210 34.7037143374915\\
211 34.7037143374915\\
212 34.7037143374915\\
213 34.7037143374915\\
214 34.7037143374915\\
215 34.7037143374915\\
216 34.7037143374915\\
217 34.7037143374915\\
218 34.7037143374915\\
219 34.7037143374915\\
220 34.7037143374915\\
221 34.7037143374915\\
222 34.7037143374915\\
223 34.7037143374915\\
224 34.7037143374915\\
225 34.7037143374915\\
226 34.7037143374915\\
227 34.7037143374915\\
228 34.7037143374915\\
229 34.7037143374915\\
230 34.7037143374915\\
231 34.7037143374915\\
232 34.7037143374915\\
233 34.7037143374915\\
234 34.7037143374915\\
235 34.7037143374915\\
236 34.7037143374915\\
237 34.7037143374915\\
238 34.7037143374915\\
239 34.7037143374915\\
240 34.7037143374915\\
241 34.7037143374915\\
242 34.7037143374915\\
243 34.7037143374915\\
244 34.7037143374915\\
245 34.7037143374915\\
246 34.7037143374915\\
247 34.7037143374915\\
248 34.7037143374915\\
249 34.7037143374915\\
250 34.7037143374915\\
251 34.7037143374915\\
252 34.7037143374915\\
253 34.7037143374915\\
254 34.7037143374915\\
255 34.7037143374915\\
256 34.7037143374915\\
257 34.7037143374915\\
258 34.7037143374915\\
259 34.7037143374915\\
260 34.7037143374915\\
261 34.7037143374915\\
262 34.7037143374915\\
263 34.7037143374915\\
264 34.7037143374915\\
265 34.7037143374915\\
266 34.7037143374915\\
267 34.7037143374915\\
268 34.7037143374915\\
269 34.7037143374915\\
270 34.7037143374915\\
271 34.7037143374915\\
272 34.7037143374915\\
273 34.7037143374915\\
274 34.7037143374915\\
275 34.7037143374915\\
276 34.7037143374915\\
277 34.7037143374915\\
278 34.7037143374915\\
279 34.7037143374915\\
280 34.7037143374915\\
281 34.7037143374915\\
282 34.7037143374915\\
283 34.7037143374915\\
284 34.7037143374915\\
285 34.7037143374915\\
286 34.7037143374915\\
287 34.7037143374915\\
288 34.7037143374915\\
289 34.7037143374915\\
290 34.7037143374915\\
291 34.7037143374915\\
292 34.7037143374915\\
293 34.7037143374915\\
294 34.7037143374915\\
295 34.7037143374915\\
296 34.7037143374915\\
297 34.7037143374915\\
298 34.7037143374915\\
299 34.7037143374915\\
300 34.7037143374915\\
301 34.7037143374915\\
302 34.7037143374915\\
303 34.7037143374915\\
304 34.7037143374915\\
305 34.7037143374915\\
306 34.7037143374915\\
307 34.7037143374915\\
308 34.7037143374915\\
309 34.7037143374915\\
310 34.7037143374915\\
311 34.7037143374915\\
312 34.7037143374915\\
313 34.7037143374915\\
314 34.7037143374915\\
315 34.7037143374915\\
316 34.7037143374915\\
317 34.7037143374915\\
318 34.7037143374915\\
319 34.7037143374915\\
320 34.7037143374915\\
321 34.7037143374915\\
322 34.7037143374915\\
323 34.7037143374915\\
324 34.7037143374915\\
325 34.7037143374915\\
326 34.7037143374915\\
327 34.7037143374915\\
328 34.7037143374915\\
329 34.7037143374915\\
330 34.7037143374915\\
331 34.7037143374915\\
332 34.7037143374915\\
333 34.7037143374915\\
334 34.7037143374915\\
335 34.7037143374915\\
336 34.7037143374915\\
337 34.7037143374915\\
338 34.7037143374915\\
339 34.7037143374915\\
340 34.7037143374915\\
341 34.7037143374915\\
342 34.7037143374915\\
343 34.7037143374915\\
344 34.7037143374915\\
345 34.7037143374915\\
346 34.7037143374915\\
347 34.7037143374915\\
348 34.7037143374915\\
349 34.7037143374915\\
350 34.7037143374915\\
351 34.7037143374915\\
352 34.7037143374915\\
353 34.7037143374915\\
354 34.7037143374915\\
355 34.7037143374915\\
356 34.7037143374915\\
357 34.7037143374915\\
358 34.7037143374915\\
359 34.7037143374915\\
360 34.7037143374915\\
361 34.7037143374915\\
362 34.7037143374915\\
363 34.7037143374915\\
364 34.7037143374915\\
365 34.7037143374915\\
366 34.7037143374915\\
367 34.7037143374915\\
368 34.7037143374915\\
369 34.7037143374915\\
370 34.7037143374915\\
371 34.7037143374915\\
372 34.7037143374915\\
373 34.7037143374915\\
374 34.7037143374915\\
375 34.7037143374915\\
376 34.7037143374915\\
377 34.7037143374915\\
378 34.7037143374915\\
379 34.7037143374915\\
380 34.7037143374915\\
381 34.7037143374915\\
382 34.7037143374915\\
383 34.7037143374915\\
384 34.7037143374915\\
385 34.7037143374915\\
386 34.7037143374915\\
387 34.7037143374915\\
388 34.7037143374915\\
389 34.7037143374915\\
390 34.7037143374915\\
391 34.7037143374915\\
392 34.7037143374915\\
393 34.7037143374915\\
394 34.7037143374915\\
395 34.7037143374915\\
396 34.7037143374915\\
397 34.7037143374915\\
398 34.7037143374915\\
399 34.7037143374915\\
400 34.7037143374915\\
401 34.7037143374915\\
402 34.7037143374915\\
403 34.7037143374915\\
404 34.7037143374915\\
405 34.7037143374915\\
406 34.7037143374915\\
407 34.7037143374915\\
408 34.7037143374915\\
409 34.7037143374915\\
410 34.7037143374915\\
411 34.7037143374915\\
412 34.7037143374915\\
413 34.7037143374915\\
414 34.7037143374915\\
415 34.7037143374915\\
416 34.7037143374915\\
417 34.7037143374915\\
418 34.7037143374915\\
419 34.7037143374915\\
420 34.7037143374915\\
421 34.7037143374915\\
422 34.7037143374915\\
423 34.7037143374915\\
424 34.7037143374915\\
425 34.7037143374915\\
426 34.7037143374915\\
427 34.7037143374915\\
428 34.7037143374915\\
429 34.7037143374915\\
430 34.7037143374915\\
431 34.7037143374915\\
432 34.7037143374915\\
433 34.7037143374915\\
434 34.7037143374915\\
435 34.7037143374915\\
436 34.7037143374915\\
437 34.7037143374915\\
438 34.7037143374915\\
439 34.7037143374915\\
440 34.7037143374915\\
441 34.7037143374915\\
442 34.7037143374915\\
443 34.7037143374915\\
444 34.7037143374915\\
445 34.7037143374915\\
446 34.7037143374915\\
447 34.7037143374915\\
448 34.7037143374915\\
449 34.7037143374915\\
450 34.7037143374915\\
451 34.7037143374915\\
452 34.7037143374915\\
453 34.7037143374915\\
454 34.7037143374915\\
455 34.7037143374915\\
456 34.7037143374915\\
457 34.7037143374915\\
458 34.7037143374915\\
459 34.7037143374915\\
460 34.7037143374915\\
461 34.7037143374915\\
462 34.7037143374915\\
463 34.7037143374915\\
464 34.7037143374915\\
465 34.7037143374915\\
466 34.7037143374915\\
467 34.7037143374915\\
468 34.7037143374915\\
469 34.7037143374915\\
470 34.7037143374915\\
471 34.7037143374915\\
472 34.7037143374915\\
473 34.7037143374915\\
474 34.7037143374915\\
475 34.7037143374915\\
476 34.7037143374915\\
477 34.7037143374915\\
478 34.7037143374915\\
479 34.7037143374915\\
480 34.7037143374915\\
481 34.7037143374915\\
482 34.7037143374915\\
483 34.7037143374915\\
484 34.7037143374915\\
485 34.7037143374915\\
486 34.7037143374915\\
487 34.7037143374915\\
488 34.7037143374915\\
489 34.7037143374915\\
490 34.7037143374915\\
491 34.7037143374915\\
492 34.7037143374915\\
493 34.7037143374915\\
494 34.7037143374915\\
495 34.7037143374915\\
496 34.7037143374915\\
497 34.7037143374915\\
498 34.7037143374915\\
499 34.7037143374915\\
500 34.7037143374915\\
};
\addlegendentry{\Large $J(\Thv^*)$};

\end{axis}
\end{tikzpicture}%


==> figures/QueCSIConverge2.tex <==
% This file was created by matlab2tikz v0.4.3.
% Copyright (c) 2008--2013, Nico Schlömer <nico.schloemer@gmail.com>
% All rights reserved.
%
% The latest updates can be retrieved from
%   http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
% where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=3.7in,
height=1.8in,
scale only axis,
xmin=0,
xmax=500,
xlabel={\Large iteration index $n$},
ymin=0.3,
ymax=1,
ylabel={\Large $\frac{\|\tilde{\Thv}^{(n)}-\Thv^{*}\|}{\|\tilde{\Thv}^{(0)}-\Thv^{*}\|}$},
legend style={draw=black,fill=white,legend cell align=left}
]
\addplot [
color=blue,
solid,
line width=1.5pt
]
table[row sep=crcr]{
1 1\\
2 0.941007562460303\\
3 0.925171291518583\\
4 0.911034023577357\\
5 0.883604748802515\\
6 0.869862354237326\\
7 0.865692747013991\\
8 0.844670393219975\\
9 0.82509286406392\\
10 0.792000593915707\\
11 0.788269872519999\\
12 0.786073918113552\\
13 0.779680067746704\\
14 0.772968155863391\\
15 0.745616771392443\\
16 0.741196526592407\\
17 0.732488265168098\\
18 0.73198554261636\\
19 0.730537078301025\\
20 0.732514947389109\\
21 0.726916519809398\\
22 0.724978976170722\\
23 0.722956126909993\\
24 0.712425040761819\\
25 0.708832840079218\\
26 0.706565481919032\\
27 0.681650347484497\\
28 0.677989979884525\\
29 0.675993569741274\\
30 0.671163433977754\\
31 0.666678082627442\\
32 0.6664049591617\\
33 0.66470131477322\\
34 0.655802174166669\\
35 0.656358465717199\\
36 0.658642791238093\\
37 0.661743353694291\\
38 0.659971413393933\\
39 0.657362196666025\\
40 0.657506556744725\\
41 0.652631213416251\\
42 0.648607765463814\\
43 0.645352673246371\\
44 0.6445467510692\\
45 0.643962076757233\\
46 0.641128981289528\\
47 0.644625142401531\\
48 0.647399813299796\\
49 0.64627320684214\\
50 0.644491912718154\\
51 0.645686903632595\\
52 0.644387053786572\\
53 0.648517297638463\\
54 0.645524292502082\\
55 0.645046587107038\\
56 0.6441241837382\\
57 0.64285265616031\\
58 0.643936014012327\\
59 0.639859513971021\\
60 0.642505392229954\\
61 0.641369594984489\\
62 0.641261171925015\\
63 0.643405412925571\\
64 0.642538557827016\\
65 0.638961279678379\\
66 0.638808361438043\\
67 0.638216665198494\\
68 0.639425248180148\\
69 0.638602934103679\\
70 0.637674697296272\\
71 0.637369093278305\\
72 0.636949872573693\\
73 0.635221270302136\\
74 0.633867611549614\\
75 0.634313886444034\\
76 0.633197064585563\\
77 0.630233522560592\\
78 0.626802993529883\\
79 0.62555096451932\\
80 0.624631448925032\\
81 0.622747785627855\\
82 0.624471212797472\\
83 0.622481793626303\\
84 0.625210861033823\\
85 0.625017515572592\\
86 0.623822483881702\\
87 0.623465470707304\\
88 0.621098563598119\\
89 0.620697279466109\\
90 0.61850353286025\\
91 0.619110156474146\\
92 0.618664464542432\\
93 0.621730146698482\\
94 0.618459085475583\\
95 0.617929073317464\\
96 0.616521808794027\\
97 0.616043356091494\\
98 0.611941291847142\\
99 0.613232362223786\\
100 0.616577958181045\\
101 0.61596911069679\\
102 0.612611265614969\\
103 0.612519309784498\\
104 0.613779260608757\\
105 0.614176820611043\\
106 0.618535645329996\\
107 0.617546232468159\\
108 0.617422733428712\\
109 0.617423076208981\\
110 0.622323960599944\\
111 0.619640352171993\\
112 0.619999358852981\\
113 0.619689337746114\\
114 0.619208026648692\\
115 0.619328630675608\\
116 0.61878256645619\\
117 0.618144745481855\\
118 0.617942062999356\\
119 0.614737667220051\\
120 0.615216574247542\\
121 0.611912334307716\\
122 0.610073884061768\\
123 0.609412246017718\\
124 0.609301720521003\\
125 0.609487578108212\\
126 0.60925388901547\\
127 0.611125338614464\\
128 0.606255303140226\\
129 0.607235850291352\\
130 0.607935821383161\\
131 0.608139022413483\\
132 0.605224353347677\\
133 0.608946342116289\\
134 0.609164733179482\\
135 0.608602479725731\\
136 0.60714763962343\\
137 0.60770419303007\\
138 0.606693680203843\\
139 0.604939527551065\\
140 0.604163308339678\\
141 0.604454854938327\\
142 0.603873318339966\\
143 0.60437564318894\\
144 0.604410998087402\\
145 0.603544268612442\\
146 0.603398864957423\\
147 0.606414247389685\\
148 0.603857326694297\\
149 0.603775642965315\\
150 0.602860930551102\\
151 0.602585382871472\\
152 0.601960252697745\\
153 0.602122987560023\\
154 0.601831385601417\\
155 0.60108462309058\\
156 0.602385482565893\\
157 0.602201555889034\\
158 0.601931424193672\\
159 0.601843548931039\\
160 0.601511880552383\\
161 0.60252793916117\\
162 0.604090228986289\\
163 0.600968918811402\\
164 0.601008600848458\\
165 0.600459957156234\\
166 0.598826361855034\\
167 0.598988820838517\\
168 0.599621862082327\\
169 0.59899752872818\\
170 0.596547202673843\\
171 0.593495555479622\\
172 0.59317197240943\\
173 0.591952662618345\\
174 0.594487681818493\\
175 0.594547275939282\\
176 0.593403130129655\\
177 0.595270707306504\\
178 0.590760197168883\\
179 0.590831481360472\\
180 0.592904792617198\\
181 0.592591143949585\\
182 0.591313123705763\\
183 0.590277988406341\\
184 0.586628335248975\\
185 0.585090557761937\\
186 0.585715302264776\\
187 0.58558331451294\\
188 0.582552884247631\\
189 0.582580337208183\\
190 0.581859224455169\\
191 0.581778714948296\\
192 0.581679213233752\\
193 0.580455303617141\\
194 0.579819880888404\\
195 0.581444265097018\\
196 0.583200797465339\\
197 0.58353635821213\\
198 0.58479204445573\\
199 0.582547480570987\\
200 0.582899455621911\\
201 0.58270474448294\\
202 0.582273224756541\\
203 0.582498716829606\\
204 0.582859797536186\\
205 0.582251512833585\\
206 0.582859677708466\\
207 0.584566428172086\\
208 0.585667600622017\\
209 0.584875808363873\\
210 0.584527381626414\\
211 0.581522513414084\\
212 0.580595374116761\\
213 0.580917327899224\\
214 0.579177384326815\\
215 0.577242025746076\\
216 0.575615639908175\\
217 0.575332984818537\\
218 0.574559869082996\\
219 0.573382145036655\\
220 0.572903469299806\\
221 0.573535540655939\\
222 0.573506092415148\\
223 0.573156341268608\\
224 0.573815125328527\\
225 0.573717854137576\\
226 0.573781647493768\\
227 0.57444999457664\\
228 0.573011406321359\\
229 0.573298054749583\\
230 0.573305089761353\\
231 0.574730109263567\\
232 0.574174700145125\\
233 0.574123770589521\\
234 0.573306084030372\\
235 0.57316124281402\\
236 0.573096473901875\\
237 0.573048444876071\\
238 0.57449252392186\\
239 0.573891154470086\\
240 0.573096249974213\\
241 0.575539522768319\\
242 0.575562157407486\\
243 0.5753458995574\\
244 0.575045721637811\\
245 0.574879462536188\\
246 0.574721931551887\\
247 0.574855289840971\\
248 0.57452710401413\\
249 0.574987883768094\\
250 0.574803967117255\\
251 0.574778200408756\\
252 0.574194417798948\\
253 0.574118649003768\\
254 0.573958525974497\\
255 0.573782269197076\\
256 0.573824763869854\\
257 0.573657395728609\\
258 0.57350446875476\\
259 0.574262444959138\\
260 0.575848680156229\\
261 0.576554213591335\\
262 0.576238483046921\\
263 0.57555322343674\\
264 0.574316014860327\\
265 0.573617195001875\\
266 0.574540123718319\\
267 0.574923855437111\\
268 0.574826977410768\\
269 0.574452729314466\\
270 0.574500113848169\\
271 0.575013383732288\\
272 0.574404672294912\\
273 0.574063906291677\\
274 0.574002811638812\\
275 0.573379503933132\\
276 0.572765841805157\\
277 0.572316234862986\\
278 0.572184328379548\\
279 0.571632156627936\\
280 0.571254499494193\\
281 0.57090494179291\\
282 0.571472370021084\\
283 0.571202245918659\\
284 0.571889729679195\\
285 0.571788287277122\\
286 0.571351179802414\\
287 0.571839706985576\\
288 0.572601421764406\\
289 0.572715758291394\\
290 0.573054644611424\\
291 0.573519954597701\\
292 0.573249810007317\\
293 0.574318506589339\\
294 0.573981807598541\\
295 0.573585435024566\\
296 0.573366062052956\\
297 0.573333362250276\\
298 0.573353114130414\\
299 0.573189321104841\\
300 0.57229235034683\\
301 0.572645095341207\\
302 0.571289120018875\\
303 0.572063893528061\\
304 0.571968758940613\\
305 0.571850769294064\\
306 0.571704207909796\\
307 0.571535809826133\\
308 0.571724404185475\\
309 0.571369206375944\\
310 0.571509540777038\\
311 0.572256962704229\\
312 0.57231805543348\\
313 0.572103540579759\\
314 0.571874272300301\\
315 0.571841366542112\\
316 0.571716004523911\\
317 0.571768369472349\\
318 0.571601576839885\\
319 0.571787251453818\\
320 0.571690477306713\\
321 0.57188577757124\\
322 0.57213143575762\\
323 0.571224868266991\\
324 0.571365361948611\\
325 0.56978743294018\\
326 0.570683905834917\\
327 0.572172113167938\\
328 0.571696668613805\\
329 0.571351165536397\\
330 0.571233622969834\\
331 0.570970348116309\\
332 0.571028134357993\\
333 0.56984107779719\\
334 0.569536421802896\\
335 0.568583735944311\\
336 0.568120080051122\\
337 0.567772209089295\\
338 0.567742918215645\\
339 0.567478900759897\\
340 0.567193508408058\\
341 0.567088360709422\\
342 0.566731111795222\\
343 0.566934864036997\\
344 0.566799394270667\\
345 0.566887080006955\\
346 0.566884408284128\\
347 0.567428909817948\\
348 0.567461267189585\\
349 0.567287030061551\\
350 0.568284904564584\\
351 0.568077421983005\\
352 0.567824722637081\\
353 0.567726315761182\\
354 0.567699314337426\\
355 0.567386353076467\\
356 0.567410584395939\\
357 0.567334559097006\\
358 0.567349303441798\\
359 0.567067487535792\\
360 0.566364743543836\\
361 0.566544113206946\\
362 0.566906726261948\\
363 0.5656263749657\\
364 0.565484634856394\\
365 0.565748441718109\\
366 0.565804038542385\\
367 0.565438537279157\\
368 0.566265789705344\\
369 0.56642781027037\\
370 0.566382773702484\\
371 0.566357244752916\\
372 0.566287599840422\\
373 0.566448336263167\\
374 0.565799773224416\\
375 0.564763909349588\\
376 0.564323077716542\\
377 0.564351721346543\\
378 0.563258180387677\\
379 0.563635686622058\\
380 0.563692837028594\\
381 0.563387479243377\\
382 0.563319412704192\\
383 0.563517878025747\\
384 0.563796755934169\\
385 0.563966081473456\\
386 0.563698243366891\\
387 0.563937188671187\\
388 0.563953904044796\\
389 0.56452870080741\\
390 0.56379829463537\\
391 0.56365045239781\\
392 0.563912450472819\\
393 0.564470928227167\\
394 0.564419456655315\\
395 0.564420756067125\\
396 0.564824686922268\\
397 0.564754174577453\\
398 0.564602715472128\\
399 0.564259487754174\\
400 0.564216373648534\\
401 0.564112159463284\\
402 0.564244382035542\\
403 0.564581102530137\\
404 0.564758077744254\\
405 0.564641409650473\\
406 0.564505406924588\\
407 0.564398267083466\\
408 0.564386126196555\\
409 0.564208010470337\\
410 0.56371332288006\\
411 0.563929133772643\\
412 0.56362910589727\\
413 0.563683947326264\\
414 0.562487637103551\\
415 0.562531014946081\\
416 0.563169122338487\\
417 0.563175028458857\\
418 0.56384727345807\\
419 0.562806698942367\\
420 0.562845901176638\\
421 0.562384953344154\\
422 0.562089868199778\\
423 0.562002888747502\\
424 0.5620698140088\\
425 0.562739693444881\\
426 0.562917901135072\\
427 0.56336311160319\\
428 0.563155342917133\\
429 0.563285201032779\\
430 0.564000739482513\\
431 0.56419686821322\\
432 0.564238598861504\\
433 0.564023315224547\\
434 0.562768876528624\\
435 0.562650794944964\\
436 0.562631860883491\\
437 0.562370890755478\\
438 0.562545009129844\\
439 0.562632117189722\\
440 0.562854582100586\\
441 0.563277037524818\\
442 0.564162784921891\\
443 0.56332210626584\\
444 0.562824166154422\\
445 0.562976261490804\\
446 0.562939059079491\\
447 0.56364437620931\\
448 0.563567489756532\\
449 0.563799378205693\\
450 0.563929313201076\\
451 0.564038078379281\\
452 0.56355058843772\\
453 0.563507644404125\\
454 0.563669725758275\\
455 0.563667986364881\\
456 0.563669271984648\\
457 0.563645804352705\\
458 0.563733766656323\\
459 0.563888499427774\\
460 0.563722968788801\\
461 0.563644259546952\\
462 0.563446167228259\\
463 0.563426117137119\\
464 0.563215887943083\\
465 0.562976647986315\\
466 0.562503929044113\\
467 0.562521172176921\\
468 0.562454900788811\\
469 0.562450767963988\\
470 0.562458764690085\\
471 0.562467414709172\\
472 0.561845868773412\\
473 0.561722370631868\\
474 0.56157983566266\\
475 0.561546779541753\\
476 0.561863860227938\\
477 0.56301052163284\\
478 0.562766888119878\\
479 0.562926936491272\\
480 0.562694535345794\\
481 0.562479118980935\\
482 0.561522474395958\\
483 0.561983168792431\\
484 0.561931821256843\\
485 0.562047403835299\\
486 0.562088589247539\\
487 0.562167669573615\\
488 0.562046796909234\\
489 0.562232929234837\\
490 0.56302744457622\\
491 0.562807496099211\\
492 0.562300223857843\\
493 0.562154623067178\\
494 0.561992945875415\\
495 0.562020642168225\\
496 0.562408396859811\\
497 0.561169425702163\\
498 0.560737407486678\\
499 0.560587266078041\\
500 0.560931964671594\\
501 0.56082151277744\\
};
\addlegendentry{\Large DSPSA};

\addplot [
color=red,
solid,
line width=1.5pt
]
table[row sep=crcr]{
1 1\\
2 0.864504605472755\\
3 0.744157593665524\\
4 0.653427719420998\\
5 0.612832301030972\\
6 0.605604568568227\\
7 0.599223519898338\\
8 0.593043976428849\\
9 0.587049220283242\\
10 0.581179315132752\\
11 0.575567629832467\\
12 0.570094676913691\\
13 0.564745350219032\\
14 0.559568565022082\\
15 0.554600441016094\\
16 0.550178420535176\\
17 0.546046539998621\\
18 0.541892638188813\\
19 0.537944030691796\\
20 0.534215126740682\\
21 0.530503783693283\\
22 0.527018829000247\\
23 0.523668181114344\\
24 0.520421972145745\\
25 0.517168893466415\\
26 0.514130536023286\\
27 0.511169171621856\\
28 0.508377619928879\\
29 0.505677788062991\\
30 0.503122558820779\\
31 0.500647360369901\\
32 0.498274695149574\\
33 0.496059611552093\\
34 0.493857676757569\\
35 0.491766635400274\\
36 0.489854430670136\\
37 0.487931275172168\\
38 0.48608337844393\\
39 0.48438177069239\\
40 0.482717377411753\\
41 0.481189743091987\\
42 0.479579350496161\\
43 0.478048842351792\\
44 0.476396247929211\\
45 0.474963519336136\\
46 0.473479168685502\\
47 0.471922986573934\\
48 0.470122329355024\\
49 0.468503405385083\\
50 0.466933705441311\\
51 0.465745010320161\\
52 0.464438173252074\\
53 0.463273219905962\\
54 0.46218169154037\\
55 0.460941313263022\\
56 0.459887334831412\\
57 0.458559103426991\\
58 0.45796366756397\\
59 0.456978993250764\\
60 0.455266163526807\\
61 0.454524539523634\\
62 0.454526418809979\\
63 0.454217269907082\\
64 0.4548409612117\\
65 0.454646293728282\\
66 0.454494831446955\\
67 0.454271536065022\\
68 0.453174923793198\\
69 0.452522518404565\\
70 0.450919681844522\\
71 0.44986326737172\\
72 0.449035899426045\\
73 0.447753518643783\\
74 0.448106116276265\\
75 0.448305255707032\\
76 0.448036241580161\\
77 0.447529560911014\\
78 0.44734244514365\\
79 0.446775235977885\\
80 0.446543244427638\\
81 0.446137230731031\\
82 0.445858627888967\\
83 0.445687621815317\\
84 0.445249624328227\\
85 0.445077938824306\\
86 0.445223178244816\\
87 0.44451099305353\\
88 0.443966115606253\\
89 0.443633671014554\\
90 0.443159713129248\\
91 0.442734005770485\\
92 0.441885905410442\\
93 0.441434613735287\\
94 0.440670870276264\\
95 0.440667841096824\\
96 0.440325065794281\\
97 0.439838496871501\\
98 0.439937968225357\\
99 0.440251151253073\\
100 0.439870770905897\\
101 0.440036958267686\\
102 0.440444088102669\\
103 0.440657308337178\\
104 0.440328505594801\\
105 0.440644825592839\\
106 0.440759181020331\\
107 0.441318057723528\\
108 0.441659212319496\\
109 0.441961757998589\\
110 0.442178303479621\\
111 0.442119308633803\\
112 0.441373401261195\\
113 0.44130894805541\\
114 0.441306783791837\\
115 0.441164859449363\\
116 0.44097618303048\\
117 0.440501749734138\\
118 0.440050271591395\\
119 0.439567648599718\\
120 0.439211550739442\\
121 0.439416407332128\\
122 0.438874855939943\\
123 0.438325428818466\\
124 0.437871215587222\\
125 0.437746800936765\\
126 0.438165481950415\\
127 0.437720516832249\\
128 0.437932542857079\\
129 0.437697141992247\\
130 0.437251032312627\\
131 0.436967189251086\\
132 0.437030722745522\\
133 0.437176577636828\\
134 0.437212497565227\\
135 0.436967781428304\\
136 0.436622245792235\\
137 0.436568500955182\\
138 0.436358845096157\\
139 0.436117224214049\\
140 0.435522361799172\\
141 0.435279913344323\\
142 0.435068381865409\\
143 0.435232143806\\
144 0.434694304376341\\
145 0.434568798057101\\
146 0.434026561092477\\
147 0.434004775937428\\
148 0.432918533492157\\
149 0.433149429470644\\
150 0.432944676625251\\
151 0.432928373440514\\
152 0.432598180602469\\
153 0.432619325068408\\
154 0.432721520073161\\
155 0.432580279811557\\
156 0.432849014542854\\
157 0.432593056179074\\
158 0.432300392861897\\
159 0.431875975765042\\
160 0.431484396626932\\
161 0.431194608821093\\
162 0.430815260902655\\
163 0.430795885683079\\
164 0.430170804317854\\
165 0.429781758275009\\
166 0.429489283555668\\
167 0.428874339604935\\
168 0.428427736738719\\
169 0.427746882584792\\
170 0.427196097751387\\
171 0.42640567403967\\
172 0.426148319275236\\
173 0.425529809688993\\
174 0.425208727327562\\
175 0.42448259618356\\
176 0.42367370483924\\
177 0.422967828418633\\
178 0.422374974205371\\
179 0.421396340379354\\
180 0.421380192133936\\
181 0.420871747303921\\
182 0.420861634500834\\
183 0.420522590289667\\
184 0.419922471423229\\
185 0.419471461129768\\
186 0.419227905705103\\
187 0.419034848822311\\
188 0.418757589970601\\
189 0.418401955650326\\
190 0.418436023914768\\
191 0.418327753710085\\
192 0.41810363111379\\
193 0.418209812896582\\
194 0.418123397218692\\
195 0.417657196411273\\
196 0.416992212343646\\
197 0.41635039082825\\
198 0.416247334832165\\
199 0.415887994038768\\
200 0.415561138379252\\
201 0.415255016051054\\
202 0.415215084934959\\
203 0.414528777161687\\
204 0.414169895387674\\
205 0.414056225078558\\
206 0.413922952549179\\
207 0.413242740023474\\
208 0.412948206498534\\
209 0.412442606969516\\
210 0.411738811855948\\
211 0.411519835110819\\
212 0.411256779343123\\
213 0.411153750916578\\
214 0.410838191431321\\
215 0.410628482015356\\
216 0.410604579177132\\
217 0.410448179258285\\
218 0.41053640881196\\
219 0.410111235363124\\
220 0.409773143785864\\
221 0.40969545594527\\
222 0.409627458820591\\
223 0.409072748317519\\
224 0.409231164584849\\
225 0.409139362832705\\
226 0.409603727160717\\
227 0.409227682964614\\
228 0.409005496832878\\
229 0.408965196359238\\
230 0.409038963847159\\
231 0.408782546507724\\
232 0.408575464035327\\
233 0.408473396858814\\
234 0.408357215449942\\
235 0.408519299639473\\
236 0.408659444599634\\
237 0.408490629919368\\
238 0.407792324860455\\
239 0.407696417121032\\
240 0.407254415072585\\
241 0.40684172902776\\
242 0.406751807082869\\
243 0.405809617713095\\
244 0.405559089528298\\
245 0.405353933160819\\
246 0.405223626413429\\
247 0.40548057500197\\
248 0.404908424832612\\
249 0.404725392880046\\
250 0.404791081511932\\
251 0.404084780590237\\
252 0.404077170933418\\
253 0.404111288972861\\
254 0.403980598745759\\
255 0.403774657447972\\
256 0.403835263060462\\
257 0.403801876345228\\
258 0.403360688954578\\
259 0.403270254740133\\
260 0.403018279699201\\
261 0.403119516893678\\
262 0.403166049041099\\
263 0.403482287513739\\
264 0.403269889739852\\
265 0.403044842387961\\
266 0.403072951060571\\
267 0.403088804454011\\
268 0.403276281520294\\
269 0.403291303839934\\
270 0.403268596452015\\
271 0.40325337691773\\
272 0.402977998884601\\
273 0.402752045222735\\
274 0.402408043154967\\
275 0.402046812342809\\
276 0.40201505432118\\
277 0.401838647642161\\
278 0.401480543882454\\
279 0.401460957007603\\
280 0.401625996745854\\
281 0.401754766565067\\
282 0.401697249170096\\
283 0.401892723250974\\
284 0.401338467212844\\
285 0.401532117049411\\
286 0.40131786146854\\
287 0.401028783964926\\
288 0.400676363360635\\
289 0.400758896711182\\
290 0.400799116531138\\
291 0.400918455935217\\
292 0.400774738661733\\
293 0.401148090584718\\
294 0.40129770124509\\
295 0.401424237858335\\
296 0.401535014283283\\
297 0.401649485463018\\
298 0.401574056480736\\
299 0.401248558114626\\
300 0.40128868106471\\
301 0.40117384777966\\
302 0.4013266980289\\
303 0.400946418059062\\
304 0.400696770974959\\
305 0.400678032512858\\
306 0.400371026722758\\
307 0.400113633461034\\
308 0.39990600464071\\
309 0.400147962776658\\
310 0.400052401184525\\
311 0.400464994616032\\
312 0.400394820718163\\
313 0.400549024753717\\
314 0.400510592725576\\
315 0.400431228622234\\
316 0.400632255917364\\
317 0.400469907620572\\
318 0.40054446076863\\
319 0.400726366949612\\
320 0.400621838543695\\
321 0.400417231502428\\
322 0.400478615266384\\
323 0.400761897021743\\
324 0.400798955116717\\
325 0.400858144980466\\
326 0.400591641616544\\
327 0.40039720028031\\
328 0.40000120836577\\
329 0.399784602690614\\
330 0.399662292068838\\
331 0.39966224810829\\
332 0.399670226581465\\
333 0.400128003685913\\
334 0.40016500280144\\
335 0.400113091241162\\
336 0.400401802128155\\
337 0.400073851731721\\
338 0.399920054945947\\
339 0.399985343944343\\
340 0.39990616479915\\
341 0.400072158829183\\
342 0.400096180395473\\
343 0.400381065421497\\
344 0.400354287666585\\
345 0.400433174987322\\
346 0.400677111412093\\
347 0.400747287070015\\
348 0.400664364175079\\
349 0.400631041108378\\
350 0.400633049134883\\
351 0.400600626541395\\
352 0.400715689582862\\
353 0.400684550955513\\
354 0.400705693371825\\
355 0.40060353083722\\
356 0.400492042476368\\
357 0.400217892649926\\
358 0.399971906446453\\
359 0.399869421230364\\
360 0.399817352756453\\
361 0.399619022050319\\
362 0.399623957408915\\
363 0.399713557169944\\
364 0.399807842279464\\
365 0.399711740305288\\
366 0.399442190503854\\
367 0.399447863022714\\
368 0.399562073849075\\
369 0.399503744150036\\
370 0.399628948574244\\
371 0.399349506987951\\
372 0.399073722049454\\
373 0.399123103834409\\
374 0.398930068726282\\
375 0.398969556316152\\
376 0.3986380720662\\
377 0.398155696481284\\
378 0.3974930180181\\
379 0.397148693294282\\
380 0.396786079216984\\
381 0.396545762981747\\
382 0.396262872514201\\
383 0.396001565267772\\
384 0.395782293580711\\
385 0.395379970450707\\
386 0.395408440861741\\
387 0.395152837523374\\
388 0.394846129830592\\
389 0.394942722434663\\
390 0.395119101281349\\
391 0.39509132449096\\
392 0.394941559681372\\
393 0.39473494636668\\
394 0.394717385181389\\
395 0.394482055202337\\
396 0.394332416214762\\
397 0.394396065376773\\
398 0.394237722052619\\
399 0.394291099439565\\
400 0.394724624317047\\
401 0.395112914943769\\
402 0.395021832392134\\
403 0.3950317908455\\
404 0.394858557050049\\
405 0.394279666569231\\
406 0.394122453506382\\
407 0.393733909989856\\
408 0.393662826130748\\
409 0.394035650400153\\
410 0.393903786615136\\
411 0.393750065434673\\
412 0.393550912857652\\
413 0.393713789549224\\
414 0.393527685881466\\
415 0.393723210646904\\
416 0.39351447237896\\
417 0.393566031504247\\
418 0.393581507253903\\
419 0.393113896858597\\
420 0.393157946534807\\
421 0.392735287907236\\
422 0.392201728088034\\
423 0.391958710248509\\
424 0.391821430926051\\
425 0.392085990491623\\
426 0.392172682448351\\
427 0.392084064047469\\
428 0.392100965408559\\
429 0.392378195575749\\
430 0.392313287205136\\
431 0.392133193965125\\
432 0.392123344850839\\
433 0.392093280779096\\
434 0.392514431734997\\
435 0.392165304726742\\
436 0.392132638415732\\
437 0.391968555303374\\
438 0.392349130191475\\
439 0.392538128821843\\
440 0.392398221752543\\
441 0.392351081468354\\
442 0.392514452769701\\
443 0.392524662944252\\
444 0.392386588652065\\
445 0.392063551022052\\
446 0.392099532297237\\
447 0.3916224224572\\
448 0.391237821028062\\
449 0.391195631043262\\
450 0.390828569879039\\
451 0.390701508326187\\
452 0.39061096880078\\
453 0.39097120733264\\
454 0.390697877870838\\
455 0.390393949457447\\
456 0.390507792251542\\
457 0.390250360213429\\
458 0.389974861485023\\
459 0.389798670900951\\
460 0.389353114179189\\
461 0.389220743890824\\
462 0.388888856049649\\
463 0.388789537413858\\
464 0.388722995254029\\
465 0.388684723447069\\
466 0.388296728202587\\
467 0.38805866014549\\
468 0.387870172115675\\
469 0.388053786910439\\
470 0.387762694587004\\
471 0.388039616615186\\
472 0.387787052099077\\
473 0.387611054561473\\
474 0.387681893400988\\
475 0.387856628090251\\
476 0.387820943617029\\
477 0.387702992764252\\
478 0.387389169388398\\
479 0.387147670846075\\
480 0.3871694495303\\
481 0.387304969142098\\
482 0.387447797892519\\
483 0.387574856877806\\
484 0.387567928982948\\
485 0.387566272785944\\
486 0.387491437677502\\
487 0.387593204848456\\
488 0.387460308741348\\
489 0.387712180010808\\
490 0.3876518442215\\
491 0.387166297200438\\
492 0.387333072480253\\
493 0.38722644618854\\
494 0.387186368987237\\
495 0.387353320581624\\
496 0.387120885101948\\
497 0.387083593831145\\
498 0.38724424898979\\
499 0.387359895479727\\
500 0.387233162835433\\
501 0.386920785354543\\
};
\addlegendentry{\Large $\LN$-convex SA};

\addplot [
color=green,
solid,
line width=1.5pt
]
table[row sep=crcr]{
1 1\\
2 0.953779375989058\\
3 0.947206465967923\\
4 0.944722138400845\\
5 0.942092740863168\\
6 0.935785757135986\\
7 0.931824669920586\\
8 0.913950746044408\\
9 0.906471865396373\\
10 0.881053640102551\\
11 0.87962941762984\\
12 0.875484979091757\\
13 0.875571424456003\\
14 0.872387919967071\\
15 0.86175437321472\\
16 0.858644674842164\\
17 0.850790083290701\\
18 0.852184840514115\\
19 0.834425612951766\\
20 0.835693476171648\\
21 0.828727730559794\\
22 0.823494376900931\\
23 0.821303218343365\\
24 0.820883934183942\\
25 0.87146108044152\\
26 0.861493251394255\\
27 0.847274421361426\\
28 0.833760523121356\\
29 0.825405828816776\\
30 0.820948455663829\\
31 0.820501219535282\\
32 0.821656232722747\\
33 0.819700709030422\\
34 0.825935894494563\\
35 0.834522728146483\\
36 0.81502156165259\\
37 0.816797861557871\\
38 0.815980085180666\\
39 0.764360596179157\\
40 0.764468185374351\\
41 0.760089364205404\\
42 0.764458634862\\
43 0.760342334735408\\
44 0.762213465524392\\
45 0.765422444191224\\
46 0.766796254751096\\
47 0.762064908195314\\
48 0.760110234612955\\
49 0.765014013416563\\
50 0.761162169669972\\
51 0.749340930127843\\
52 0.772038110760338\\
53 0.825299316200343\\
54 0.819477023174533\\
55 0.783386515942363\\
56 0.770581520415054\\
57 0.768414701419636\\
58 0.753734303897599\\
59 0.73505280687635\\
60 0.733803461379118\\
61 0.765112532535331\\
62 0.764968493225025\\
63 0.765310992418421\\
64 0.748947553782707\\
65 0.750009544370831\\
66 0.745732751376705\\
67 0.744231128989891\\
68 0.733701566589924\\
69 0.731885106917136\\
70 0.720347903063053\\
71 0.703840898287935\\
72 0.715412286196459\\
73 0.715280147238839\\
74 0.738097115518692\\
75 0.744451419153286\\
76 0.749269282758941\\
77 0.759592152130551\\
78 0.75991050421486\\
79 0.776101575768375\\
80 0.757156536233425\\
81 0.764581443909209\\
82 0.759851726651749\\
83 0.726677740327545\\
84 0.723237249684351\\
85 0.729513105357685\\
86 0.718907393065771\\
87 0.719154332717426\\
88 0.715513136230341\\
89 0.749232702120453\\
90 0.746759918914354\\
91 0.744716129453919\\
92 0.741626874546683\\
93 0.741886963678201\\
94 0.733375337285215\\
95 0.74067487151659\\
96 0.74496934469313\\
97 0.741734226481304\\
98 0.747047249686622\\
99 0.742654826086866\\
100 0.742608613898479\\
101 0.74101116592431\\
102 0.700490820598432\\
103 0.700389053053235\\
104 0.724233891283849\\
105 0.720563084117915\\
106 0.725918981423509\\
107 0.760475471387569\\
108 0.747266191524333\\
109 0.742315706948923\\
110 0.738108682256442\\
111 0.760468462734301\\
112 0.760737984910361\\
113 0.770504877675319\\
114 0.769691874315611\\
115 0.776785921973101\\
116 0.763730509033056\\
117 0.762843230361884\\
118 0.766064486307202\\
119 0.770963063824399\\
120 0.770097213525689\\
121 0.771519111312728\\
122 0.771410854483203\\
123 0.774587694351696\\
124 0.774750243848248\\
125 0.772157930552972\\
126 0.772417289126966\\
127 0.770225167613841\\
128 0.775231904878493\\
129 0.722104320443104\\
130 0.721482893146934\\
131 0.735068456881292\\
132 0.735456574960181\\
133 0.721109661232861\\
134 0.719555686868636\\
135 0.714527229822372\\
136 0.722092282692605\\
137 0.720782705429305\\
138 0.724087180450893\\
139 0.723286270793662\\
140 0.722824857395318\\
141 0.715028530011713\\
142 0.71502481637552\\
143 0.737054550984329\\
144 0.734513235324873\\
145 0.734383359064124\\
146 0.703654049305598\\
147 0.699955290351467\\
148 0.701970349014969\\
149 0.703259916068629\\
150 0.731610169317575\\
151 0.737287305075385\\
152 0.735477947489779\\
153 0.734735340994411\\
154 0.737071468606698\\
155 0.7337713293329\\
156 0.732003169233222\\
157 0.726700611549688\\
158 0.726669334322208\\
159 0.741009962908518\\
160 0.736963160169325\\
161 0.733376806347387\\
162 0.732649726877065\\
163 0.711942937529753\\
164 0.722430062243667\\
165 0.729785719583116\\
166 0.73175965435161\\
167 0.708845862641252\\
168 0.697821920826262\\
169 0.701582611701887\\
170 0.698368047768713\\
171 0.713210171440879\\
172 0.712770822122246\\
173 0.726172529945342\\
174 0.725136858012701\\
175 0.729624145560067\\
176 0.729441171776696\\
177 0.72858193091105\\
178 0.739069506853232\\
179 0.734274801298691\\
180 0.731284726460952\\
181 0.728359767082681\\
182 0.728082333604991\\
183 0.731110093756197\\
184 0.72578413180763\\
185 0.725878248719096\\
186 0.727915666514825\\
187 0.728446218731749\\
188 0.724248996379643\\
189 0.729378880708539\\
190 0.727785114192829\\
191 0.727163704498679\\
192 0.728241542507532\\
193 0.722680331575871\\
194 0.728916448794191\\
195 0.725465692584432\\
196 0.725407873196535\\
197 0.726429675835431\\
198 0.72296076470479\\
199 0.722066690014673\\
200 0.718886044765509\\
201 0.718802772249353\\
202 0.71884454525076\\
203 0.725479405248062\\
204 0.72298841092864\\
205 0.71872408423712\\
206 0.715419646449992\\
207 0.717061862617311\\
208 0.715808443404269\\
209 0.7154902555084\\
210 0.715477063579549\\
211 0.711497513667768\\
212 0.717181943767803\\
213 0.729907109764612\\
214 0.714230757532082\\
215 0.72210334053538\\
216 0.724140793684353\\
217 0.712287012712742\\
218 0.712459978328226\\
219 0.712466147660372\\
220 0.717782287421727\\
221 0.714808878658582\\
222 0.715504295275787\\
223 0.711481975450477\\
224 0.707958846415304\\
225 0.706730972265358\\
226 0.707216037684401\\
227 0.70527289788319\\
228 0.703438613788253\\
229 0.720430436938565\\
230 0.717487771870588\\
231 0.719235953639268\\
232 0.716435120244004\\
233 0.71557252735744\\
234 0.715685540639076\\
235 0.734612154875188\\
236 0.733785480139411\\
237 0.73066273311146\\
238 0.731445753551664\\
239 0.732913986742536\\
240 0.73550784617136\\
241 0.733619693210524\\
242 0.736520726673956\\
243 0.735250013800138\\
244 0.734899161430612\\
245 0.71428581703958\\
246 0.7049132775133\\
247 0.706624707043978\\
248 0.701619151390564\\
249 0.7006640189635\\
250 0.706044164944057\\
251 0.705168431765429\\
252 0.708173494881353\\
253 0.717890472028867\\
254 0.718148712555651\\
255 0.723478921664356\\
256 0.719756752292523\\
257 0.716970237421197\\
258 0.716839223880876\\
259 0.715104563309309\\
260 0.709868675687224\\
261 0.711621100293007\\
262 0.707781036424398\\
263 0.704338059084931\\
264 0.70685761503126\\
265 0.705647307349896\\
266 0.705841863794994\\
267 0.712361516531869\\
268 0.713142892741748\\
269 0.701195991000311\\
270 0.696847893013248\\
271 0.694799837187914\\
272 0.694818248199813\\
273 0.692843429254869\\
274 0.692027807257713\\
275 0.694338477529281\\
276 0.6987321637169\\
277 0.694753392257212\\
278 0.6939596873001\\
279 0.689354353508415\\
280 0.688708255911321\\
281 0.687572979056362\\
282 0.683785019696414\\
283 0.693009780076951\\
284 0.675350274138486\\
285 0.67536241552844\\
286 0.675422186030036\\
287 0.676155759560381\\
288 0.676899383666488\\
289 0.675922417068915\\
290 0.675721221526334\\
291 0.675774826353647\\
292 0.67659957789669\\
293 0.679169199451259\\
294 0.679169794377745\\
295 0.676539488158136\\
296 0.675475180283122\\
297 0.680167034420201\\
298 0.678110973518807\\
299 0.674366655165643\\
300 0.673859726335005\\
301 0.675582143468074\\
302 0.675273424637483\\
303 0.667949602792237\\
304 0.666521551735166\\
305 0.668589210631015\\
306 0.667839129160944\\
307 0.669186071773552\\
308 0.66976433677673\\
309 0.664571144381863\\
310 0.67218805665249\\
311 0.670298609230544\\
312 0.67056214515939\\
313 0.671128256141817\\
314 0.668990532415145\\
315 0.666556110748819\\
316 0.666272570279177\\
317 0.663486955440422\\
318 0.66333130032349\\
319 0.664981932479342\\
320 0.674341051134074\\
321 0.673477042322869\\
322 0.673541886433737\\
323 0.681808592041918\\
324 0.681244102363673\\
325 0.68013411741511\\
326 0.681919741012897\\
327 0.675906796305072\\
328 0.67439624506812\\
329 0.670927350559601\\
330 0.671388678682548\\
331 0.671402684971396\\
332 0.67148039673548\\
333 0.672486663002545\\
334 0.671204240609854\\
335 0.666388451739994\\
336 0.664789332841695\\
337 0.661105496035622\\
338 0.661756527490763\\
339 0.658024508087798\\
340 0.661242993125005\\
341 0.659020508141237\\
342 0.659908867559452\\
343 0.657122919747347\\
344 0.656694006577706\\
345 0.652743612161422\\
346 0.651107436492431\\
347 0.6500523465103\\
348 0.650000084466649\\
349 0.650097343305264\\
350 0.647354856860113\\
351 0.647038066114504\\
352 0.646254829729683\\
353 0.646221473736577\\
354 0.645783342860737\\
355 0.645640505127301\\
356 0.650744535981447\\
357 0.650684619325566\\
358 0.65126278512448\\
359 0.649287562169234\\
360 0.64886277432921\\
361 0.649720254034968\\
362 0.648263151606972\\
363 0.653705767616082\\
364 0.652198954899996\\
365 0.653457307819558\\
366 0.650359069672133\\
367 0.650244323360215\\
368 0.649420000428608\\
369 0.656716560922606\\
370 0.661146287158933\\
371 0.659482691054501\\
372 0.656010302655131\\
373 0.656251676842993\\
374 0.658533027948569\\
375 0.659094466078246\\
376 0.670102628674771\\
377 0.670592862117071\\
378 0.674472242192655\\
379 0.678183103181106\\
380 0.676706186414537\\
381 0.676589312884861\\
382 0.669702175246199\\
383 0.667549189862688\\
384 0.66645544626762\\
385 0.666031034463304\\
386 0.665545530808788\\
387 0.665978219246612\\
388 0.664257646295831\\
389 0.662904751784397\\
390 0.662369891348838\\
391 0.663039685312555\\
392 0.661890735178303\\
393 0.661795774865649\\
394 0.661439531095201\\
395 0.660077421735942\\
396 0.659417859570869\\
397 0.659386349892381\\
398 0.658729517878241\\
399 0.659133093814246\\
400 0.660934402767278\\
401 0.660837974122207\\
402 0.662328091926566\\
403 0.662681650815058\\
404 0.660174586571809\\
405 0.659542715435775\\
406 0.6600793310311\\
407 0.660703855580057\\
408 0.660576049672112\\
409 0.660165094533064\\
410 0.659454313801394\\
411 0.659557148524105\\
412 0.662912569579933\\
413 0.660952684496547\\
414 0.660073751237292\\
415 0.662152420288467\\
416 0.660191687947958\\
417 0.662389482814162\\
418 0.662266512076133\\
419 0.656919774186192\\
420 0.656614413894766\\
421 0.656299129580451\\
422 0.657312752668624\\
423 0.65441748885099\\
424 0.665140315871199\\
425 0.664982438626363\\
426 0.663855809191075\\
427 0.66371925349353\\
428 0.659444886598328\\
429 0.658673410363855\\
430 0.659743887330047\\
431 0.66380914653933\\
432 0.666444889721342\\
433 0.665462957327724\\
434 0.665163047770005\\
435 0.665032323491461\\
436 0.662899395946384\\
437 0.66262597004332\\
438 0.661397000822074\\
439 0.65795174762486\\
440 0.657256650233107\\
441 0.657065039715503\\
442 0.657533564830071\\
443 0.656972933407565\\
444 0.657628003054449\\
445 0.657295389217949\\
446 0.655515525199551\\
447 0.655076659703591\\
448 0.657056485063732\\
449 0.657329667949149\\
450 0.656052403883293\\
451 0.656931482317311\\
452 0.656908418874497\\
453 0.656751900029593\\
454 0.657049779218085\\
455 0.657046637896698\\
456 0.656676235289766\\
457 0.657081184112228\\
458 0.655586398415214\\
459 0.655251341737759\\
460 0.656751702909868\\
461 0.656517998421705\\
462 0.662996812681921\\
463 0.663034657449586\\
464 0.663280111062063\\
465 0.663531517617973\\
466 0.662669717357794\\
467 0.661573002459224\\
468 0.661574658970817\\
469 0.661637785906203\\
470 0.661376917930378\\
471 0.662058696448795\\
472 0.660886424610032\\
473 0.663509091272022\\
474 0.663676745289249\\
475 0.663725291953847\\
476 0.66388822882783\\
477 0.663400522211849\\
478 0.663281983580824\\
479 0.66323743839823\\
480 0.659677693067553\\
481 0.661517582970724\\
482 0.661218557685191\\
483 0.661382625360442\\
484 0.660680425849226\\
485 0.659699153129946\\
486 0.658781866827549\\
487 0.660152402713825\\
488 0.660235834806658\\
489 0.660450705652902\\
490 0.65997911328955\\
491 0.659678902242868\\
492 0.659737099640575\\
493 0.661336726345354\\
494 0.66157200968516\\
495 0.661840404908397\\
496 0.661659930611837\\
497 0.661889490439235\\
498 0.661541259605528\\
499 0.660639452030135\\
500 0.658958695997024\\
501 0.656956820411297\\
};
\addlegendentry{\Large CSPSA};

\end{axis}
\end{tikzpicture}%


==> figures/QueCSI_Po.tex <==
% This file was created by matlab2tikz v0.4.3.
% Copyright (c) 2008--2013, Nico Schlömer <nico.schloemer@gmail.com>
% All rights reserved.
%
% The latest updates can be retrieved from
%   http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
% where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=3.7in,
height=1.5in,
unbounded coords=jump,
view={-140}{40},
scale only axis,
xmin=0.6,
xmax=5.4,
xtick={1,2,3,4,5},
xticklabels={0,1,2,3,4,5,6,7,8},
xlabel={\Large $b_1$},
xmajorgrids,
y dir=reverse,
ymin=0.4,
ymax=4.6,
ytick={1,2,3,4},
yticklabels={1,2,3,4,5,6,7,8},
ylabel={\Large $h_1$},
ymajorgrids,
zmin=0,
zmax=1,
zlabel={\Large $\theta_1^*$},
zmajorgrids,
axis x line*=bottom,
axis y line*=left,
axis z line*=left
]

\addplot3[%
surf,
shader=flat,
draw=black,
%colormap/jet,
point meta=explicit,
mesh/rows=4]
table[row sep=crcr,header=false,meta index=3] {
NaN NaN NaN 5\\
4.6 0.6 0 5\\
4.6 1.4 0 5\\
NaN NaN NaN 5\\
NaN NaN NaN 5\\
NaN NaN NaN 5\\
NaN NaN NaN 5\\
4.6 1.6 0 5\\
4.6 2.4 0 5\\
NaN NaN NaN 5\\
NaN NaN NaN 5\\
NaN NaN NaN 5\\
NaN NaN NaN 5\\
4.6 2.6 0 5\\
4.6 3.4 0 5\\
NaN NaN NaN 5\\
NaN NaN NaN 5\\
NaN NaN NaN 5\\
NaN NaN NaN 5\\
4.6 3.6 0 5\\
4.6 4.4 0 5\\
NaN NaN NaN 5\\
NaN NaN NaN 5\\
NaN NaN NaN 5\\
4.6 0.6 0 5\\
4.6 0.6 1 5\\
4.6 1.4 1 5\\
4.6 1.4 0 5\\
4.6 0.6 0 5\\
NaN NaN NaN 5\\
4.6 1.6 0 5\\
4.6 1.6 1 5\\
4.6 2.4 1 5\\
4.6 2.4 0 5\\
4.6 1.6 0 5\\
NaN NaN NaN 5\\
4.6 2.6 0 5\\
4.6 2.6 1 5\\
4.6 3.4 1 5\\
4.6 3.4 0 5\\
4.6 2.6 0 5\\
NaN NaN NaN 5\\
4.6 3.6 0 5\\
4.6 3.6 1 5\\
4.6 4.4 1 5\\
4.6 4.4 0 5\\
4.6 3.6 0 5\\
NaN NaN NaN 5\\
5.4 0.6 0 5\\
5.4 0.6 1 5\\
5.4 1.4 1 5\\
5.4 1.4 0 5\\
5.4 0.6 0 5\\
NaN NaN NaN 5\\
5.4 1.6 0 5\\
5.4 1.6 1 5\\
5.4 2.4 1 5\\
5.4 2.4 0 5\\
5.4 1.6 0 5\\
NaN NaN NaN 5\\
5.4 2.6 0 5\\
5.4 2.6 1 5\\
5.4 3.4 1 5\\
5.4 3.4 0 5\\
5.4 2.6 0 5\\
NaN NaN NaN 5\\
5.4 3.6 0 5\\
5.4 3.6 1 5\\
5.4 4.4 1 5\\
5.4 4.4 0 5\\
5.4 3.6 0 5\\
NaN NaN NaN 5\\
NaN NaN NaN 5\\
5.4 0.6 0 5\\
5.4 1.4 0 5\\
NaN NaN NaN 5\\
NaN NaN NaN 5\\
NaN NaN NaN 5\\
NaN NaN NaN 5\\
5.4 1.6 0 5\\
5.4 2.4 0 5\\
NaN NaN NaN 5\\
NaN NaN NaN 5\\
NaN NaN NaN 5\\
NaN NaN NaN 5\\
5.4 2.6 0 5\\
5.4 3.4 0 5\\
NaN NaN NaN 5\\
NaN NaN NaN 5\\
NaN NaN NaN 5\\
NaN NaN NaN 5\\
5.4 3.6 0 5\\
5.4 4.4 0 5\\
NaN NaN NaN 5\\
NaN NaN NaN 5\\
NaN NaN NaN 5\\
};

\addplot3[%
surf,
shader=flat,
draw=black,
%colormap/jet,
point meta=explicit,
mesh/rows=4]
table[row sep=crcr,header=false,meta index=3] {
NaN NaN NaN 4\\
3.6 0.6 0 4\\
3.6 1.4 0 4\\
NaN NaN NaN 4\\
NaN NaN NaN 4\\
NaN NaN NaN 4\\
NaN NaN NaN 4\\
3.6 1.6 0 4\\
3.6 2.4 0 4\\
NaN NaN NaN 4\\
NaN NaN NaN 4\\
NaN NaN NaN 4\\
NaN NaN NaN 4\\
3.6 2.6 0 4\\
3.6 3.4 0 4\\
NaN NaN NaN 4\\
NaN NaN NaN 4\\
NaN NaN NaN 4\\
NaN NaN NaN 4\\
3.6 3.6 0 4\\
3.6 4.4 0 4\\
NaN NaN NaN 4\\
NaN NaN NaN 4\\
NaN NaN NaN 4\\
3.6 0.6 0 4\\
3.6 0.6 0 4\\
3.6 1.4 0 4\\
3.6 1.4 0 4\\
3.6 0.6 0 4\\
NaN NaN NaN 4\\
3.6 1.6 0 4\\
3.6 1.6 1 4\\
3.6 2.4 1 4\\
3.6 2.4 0 4\\
3.6 1.6 0 4\\
NaN NaN NaN 4\\
3.6 2.6 0 4\\
3.6 2.6 1 4\\
3.6 3.4 1 4\\
3.6 3.4 0 4\\
3.6 2.6 0 4\\
NaN NaN NaN 4\\
3.6 3.6 0 4\\
3.6 3.6 1 4\\
3.6 4.4 1 4\\
3.6 4.4 0 4\\
3.6 3.6 0 4\\
NaN NaN NaN 4\\
4.4 0.6 0 4\\
4.4 0.6 0 4\\
4.4 1.4 0 4\\
4.4 1.4 0 4\\
4.4 0.6 0 4\\
NaN NaN NaN 4\\
4.4 1.6 0 4\\
4.4 1.6 1 4\\
4.4 2.4 1 4\\
4.4 2.4 0 4\\
4.4 1.6 0 4\\
NaN NaN NaN 4\\
4.4 2.6 0 4\\
4.4 2.6 1 4\\
4.4 3.4 1 4\\
4.4 3.4 0 4\\
4.4 2.6 0 4\\
NaN NaN NaN 4\\
4.4 3.6 0 4\\
4.4 3.6 1 4\\
4.4 4.4 1 4\\
4.4 4.4 0 4\\
4.4 3.6 0 4\\
NaN NaN NaN 4\\
NaN NaN NaN 4\\
4.4 0.6 0 4\\
4.4 1.4 0 4\\
NaN NaN NaN 4\\
NaN NaN NaN 4\\
NaN NaN NaN 4\\
NaN NaN NaN 4\\
4.4 1.6 0 4\\
4.4 2.4 0 4\\
NaN NaN NaN 4\\
NaN NaN NaN 4\\
NaN NaN NaN 4\\
NaN NaN NaN 4\\
4.4 2.6 0 4\\
4.4 3.4 0 4\\
NaN NaN NaN 4\\
NaN NaN NaN 4\\
NaN NaN NaN 4\\
NaN NaN NaN 4\\
4.4 3.6 0 4\\
4.4 4.4 0 4\\
NaN NaN NaN 4\\
NaN NaN NaN 4\\
NaN NaN NaN 4\\
};

\addplot3[%
surf,
shader=flat,
draw=black,
%colormap/jet,
point meta=explicit,
mesh/rows=4]
table[row sep=crcr,header=false,meta index=3] {
NaN NaN NaN 3\\
2.6 0.6 0 3\\
2.6 1.4 0 3\\
NaN NaN NaN 3\\
NaN NaN NaN 3\\
NaN NaN NaN 3\\
NaN NaN NaN 3\\
2.6 1.6 0 3\\
2.6 2.4 0 3\\
NaN NaN NaN 3\\
NaN NaN NaN 3\\
NaN NaN NaN 3\\
NaN NaN NaN 3\\
2.6 2.6 0 3\\
2.6 3.4 0 3\\
NaN NaN NaN 3\\
NaN NaN NaN 3\\
NaN NaN NaN 3\\
NaN NaN NaN 3\\
2.6 3.6 0 3\\
2.6 4.4 0 3\\
NaN NaN NaN 3\\
NaN NaN NaN 3\\
NaN NaN NaN 3\\
2.6 0.6 0 3\\
2.6 0.6 0 3\\
2.6 1.4 0 3\\
2.6 1.4 0 3\\
2.6 0.6 0 3\\
NaN NaN NaN 3\\
2.6 1.6 0 3\\
2.6 1.6 1 3\\
2.6 2.4 1 3\\
2.6 2.4 0 3\\
2.6 1.6 0 3\\
NaN NaN NaN 3\\
2.6 2.6 0 3\\
2.6 2.6 1 3\\
2.6 3.4 1 3\\
2.6 3.4 0 3\\
2.6 2.6 0 3\\
NaN NaN NaN 3\\
2.6 3.6 0 3\\
2.6 3.6 1 3\\
2.6 4.4 1 3\\
2.6 4.4 0 3\\
2.6 3.6 0 3\\
NaN NaN NaN 3\\
3.4 0.6 0 3\\
3.4 0.6 0 3\\
3.4 1.4 0 3\\
3.4 1.4 0 3\\
3.4 0.6 0 3\\
NaN NaN NaN 3\\
3.4 1.6 0 3\\
3.4 1.6 1 3\\
3.4 2.4 1 3\\
3.4 2.4 0 3\\
3.4 1.6 0 3\\
NaN NaN NaN 3\\
3.4 2.6 0 3\\
3.4 2.6 1 3\\
3.4 3.4 1 3\\
3.4 3.4 0 3\\
3.4 2.6 0 3\\
NaN NaN NaN 3\\
3.4 3.6 0 3\\
3.4 3.6 1 3\\
3.4 4.4 1 3\\
3.4 4.4 0 3\\
3.4 3.6 0 3\\
NaN NaN NaN 3\\
NaN NaN NaN 3\\
3.4 0.6 0 3\\
3.4 1.4 0 3\\
NaN NaN NaN 3\\
NaN NaN NaN 3\\
NaN NaN NaN 3\\
NaN NaN NaN 3\\
3.4 1.6 0 3\\
3.4 2.4 0 3\\
NaN NaN NaN 3\\
NaN NaN NaN 3\\
NaN NaN NaN 3\\
NaN NaN NaN 3\\
3.4 2.6 0 3\\
3.4 3.4 0 3\\
NaN NaN NaN 3\\
NaN NaN NaN 3\\
NaN NaN NaN 3\\
NaN NaN NaN 3\\
3.4 3.6 0 3\\
3.4 4.4 0 3\\
NaN NaN NaN 3\\
NaN NaN NaN 3\\
NaN NaN NaN 3\\
};


\addplot3[%
surf,
shader=flat,
draw=black,
%colormap/jet,
point meta=explicit,
mesh/rows=4]
table[row sep=crcr,header=false,meta index=3] {
NaN NaN NaN 1\\
0.6 0.6 0 1\\
0.6 1.4 0 1\\
NaN NaN NaN 1\\
NaN NaN NaN 1\\
NaN NaN NaN 1\\
NaN NaN NaN 1\\
0.6 1.6 0 1\\
0.6 2.4 0 1\\
NaN NaN NaN 1\\
NaN NaN NaN 1\\
NaN NaN NaN 1\\
NaN NaN NaN 1\\
0.6 2.6 0 1\\
0.6 3.4 0 1\\
NaN NaN NaN 1\\
NaN NaN NaN 1\\
NaN NaN NaN 1\\
NaN NaN NaN 1\\
0.6 3.6 0 1\\
0.6 4.4 0 1\\
NaN NaN NaN 1\\
NaN NaN NaN 1\\
NaN NaN NaN 1\\
0.6 0.6 0 1\\
0.6 0.6 0 1\\
0.6 1.4 0 1\\
0.6 1.4 0 1\\
0.6 0.6 0 1\\
NaN NaN NaN 1\\
0.6 1.6 0 1\\
0.6 1.6 0 1\\
0.6 2.4 0 1\\
0.6 2.4 0 1\\
0.6 1.6 0 1\\
NaN NaN NaN 1\\
0.6 2.6 0 1\\
0.6 2.6 0 1\\
0.6 3.4 0 1\\
0.6 3.4 0 1\\
0.6 2.6 0 1\\
NaN NaN NaN 1\\
0.6 3.6 0 1\\
0.6 3.6 0 1\\
0.6 4.4 0 1\\
0.6 4.4 0 1\\
0.6 3.6 0 1\\
NaN NaN NaN 1\\
1.4 0.6 0 1\\
1.4 0.6 0 1\\
1.4 1.4 0 1\\
1.4 1.4 0 1\\
1.4 0.6 0 1\\
NaN NaN NaN 1\\
1.4 1.6 0 1\\
1.4 1.6 0 1\\
1.4 2.4 0 1\\
1.4 2.4 0 1\\
1.4 1.6 0 1\\
NaN NaN NaN 1\\
1.4 2.6 0 1\\
1.4 2.6 0 1\\
1.4 3.4 0 1\\
1.4 3.4 0 1\\
1.4 2.6 0 1\\
NaN NaN NaN 1\\
1.4 3.6 0 1\\
1.4 3.6 0 1\\
1.4 4.4 0 1\\
1.4 4.4 0 1\\
1.4 3.6 0 1\\
NaN NaN NaN 1\\
NaN NaN NaN 1\\
1.4 0.6 0 1\\
1.4 1.4 0 1\\
NaN NaN NaN 1\\
NaN NaN NaN 1\\
NaN NaN NaN 1\\
NaN NaN NaN 1\\
1.4 1.6 0 1\\
1.4 2.4 0 1\\
NaN NaN NaN 1\\
NaN NaN NaN 1\\
NaN NaN NaN 1\\
NaN NaN NaN 1\\
1.4 2.6 0 1\\
1.4 3.4 0 1\\
NaN NaN NaN 1\\
NaN NaN NaN 1\\
NaN NaN NaN 1\\
NaN NaN NaN 1\\
1.4 3.6 0 1\\
1.4 4.4 0 1\\
NaN NaN NaN 1\\
NaN NaN NaN 1\\
NaN NaN NaN 1\\
};

\addplot3[%
surf,
shader=flat,
draw=black,
%colormap/jet,
point meta=explicit,
mesh/rows=4]
table[row sep=crcr,header=false,meta index=3] {
NaN NaN NaN 2\\
1.6 0.6 0 2\\
1.6 1.4 0 2\\
NaN NaN NaN 2\\
NaN NaN NaN 2\\
NaN NaN NaN 2\\
NaN NaN NaN 2\\
1.6 1.6 0 2\\
1.6 2.4 0 2\\
NaN NaN NaN 2\\
NaN NaN NaN 2\\
NaN NaN NaN 2\\
NaN NaN NaN 2\\
1.6 2.6 0 2\\
1.6 3.4 0 2\\
NaN NaN NaN 2\\
NaN NaN NaN 2\\
NaN NaN NaN 2\\
NaN NaN NaN 2\\
1.6 3.6 0 2\\
1.6 4.4 0 2\\
NaN NaN NaN 2\\
NaN NaN NaN 2\\
NaN NaN NaN 2\\
1.6 0.6 0 2\\
1.6 0.6 0 2\\
1.6 1.4 0 2\\
1.6 1.4 0 2\\
1.6 0.6 0 2\\
NaN NaN NaN 2\\
1.6 1.6 0 2\\
1.6 1.6 0 2\\
1.6 2.4 0 2\\
1.6 2.4 0 2\\
1.6 1.6 0 2\\
NaN NaN NaN 2\\
1.6 2.6 0 2\\
1.6 2.6 0 2\\
1.6 3.4 0 2\\
1.6 3.4 0 2\\
1.6 2.6 0 2\\
NaN NaN NaN 2\\
1.6 3.6 0 2\\
1.6 3.6 1 2\\
1.6 4.4 1 2\\
1.6 4.4 0 2\\
1.6 3.6 0 2\\
NaN NaN NaN 2\\
2.4 0.6 0 2\\
2.4 0.6 0 2\\
2.4 1.4 0 2\\
2.4 1.4 0 2\\
2.4 0.6 0 2\\
NaN NaN NaN 2\\
2.4 1.6 0 2\\
2.4 1.6 0 2\\
2.4 2.4 0 2\\
2.4 2.4 0 2\\
2.4 1.6 0 2\\
NaN NaN NaN 2\\
2.4 2.6 0 2\\
2.4 2.6 0 2\\
2.4 3.4 0 2\\
2.4 3.4 0 2\\
2.4 2.6 0 2\\
NaN NaN NaN 2\\
2.4 3.6 0 2\\
2.4 3.6 1 2\\
2.4 4.4 1 2\\
2.4 4.4 0 2\\
2.4 3.6 0 2\\
NaN NaN NaN 2\\
NaN NaN NaN 2\\
2.4 0.6 0 2\\
2.4 1.4 0 2\\
NaN NaN NaN 2\\
NaN NaN NaN 2\\
NaN NaN NaN 2\\
NaN NaN NaN 2\\
2.4 1.6 0 2\\
2.4 2.4 0 2\\
NaN NaN NaN 2\\
NaN NaN NaN 2\\
NaN NaN NaN 2\\
NaN NaN NaN 2\\
2.4 2.6 0 2\\
2.4 3.4 0 2\\
NaN NaN NaN 2\\
NaN NaN NaN 2\\
NaN NaN NaN 2\\
NaN NaN NaN 2\\
2.4 3.6 0 2\\
2.4 4.4 0 2\\
NaN NaN NaN 2\\
NaN NaN NaN 2\\
NaN NaN NaN 2\\
};




\end{axis}
\end{tikzpicture}%



==> figures/QueCSI_Th.tex <==
% This file was created by matlab2tikz v0.4.3.
% Copyright (c) 2008--2013, Nico Schlömer <nico.schloemer@gmail.com>
% All rights reserved.
%
% The latest updates can be retrieved from
%   http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
% where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=3.7in,
height=1.5in,
unbounded coords=jump,
view={-120}{40},
scale only axis,
xmin=0.6,
xmax=1.4,
xtick={\empty},
xmajorgrids,
y dir=reverse,
ymin=0,
ymax=6,
ytick={1,2,3,4,5},
yticklabels={0,1,2,3,4},
ylabel={\Large $b_2$},
ymajorgrids,
zmin=0,
zmax=4,
zlabel={\Large $\Thv_1^{*}$},
zmajorgrids,
axis x line*=bottom,
axis y line*=left,
axis z line*=left
]

\addplot3[%
surf,
shader=flat,
draw=black,
colormap/greenyellow,
point meta=explicit,
mesh/rows=4]
table[row sep=crcr,header=false,meta index=3] {
NaN NaN NaN 1\\
0.6 0.6 0 1\\
0.6 1.4 0 1\\
NaN NaN NaN 1\\
NaN NaN NaN 1\\
NaN NaN NaN 1\\
NaN NaN NaN 1\\
0.6 1.6 0 1\\
0.6 2.4 0 1\\
NaN NaN NaN 1\\
NaN NaN NaN 1\\
NaN NaN NaN 1\\
NaN NaN NaN 1\\
0.6 2.6 0 1\\
0.6 3.4 0 1\\
NaN NaN NaN 1\\
NaN NaN NaN 1\\
NaN NaN NaN 1\\
NaN NaN NaN 1\\
0.6 3.6 0 1\\
0.6 4.4 0 1\\
NaN NaN NaN 1\\
NaN NaN NaN 1\\
NaN NaN NaN 1\\
NaN NaN NaN 1\\
0.6 4.6 0 1\\
0.6 5.4 0 1\\
NaN NaN NaN 1\\
NaN NaN NaN 1\\
NaN NaN NaN 1\\
0.6 0.6 0 1\\
0.6 0.6 4 1\\
0.6 1.4 4 1\\
0.6 1.4 0 1\\
0.6 0.6 0 1\\
NaN NaN NaN 1\\
0.6 1.6 0 1\\
0.6 1.6 2 1\\
0.6 2.4 2 1\\
0.6 2.4 0 1\\
0.6 1.6 0 1\\
NaN NaN NaN 1\\
0.6 2.6 0 1\\
0.6 2.6 1 1\\
0.6 3.4 1 1\\
0.6 3.4 0 1\\
0.6 2.6 0 1\\
NaN NaN NaN 1\\
0.6 3.6 0 1\\
0.6 3.6 1 1\\
0.6 4.4 1 1\\
0.6 4.4 0 1\\
0.6 3.6 0 1\\
NaN NaN NaN 1\\
0.6 4.6 0 1\\
0.6 4.6 1 1\\
0.6 5.4 1 1\\
0.6 5.4 0 1\\
0.6 4.6 0 1\\
NaN NaN NaN 1\\
1.4 0.6 0 1\\
1.4 0.6 4 1\\
1.4 1.4 4 1\\
1.4 1.4 0 1\\
1.4 0.6 0 1\\
NaN NaN NaN 1\\
1.4 1.6 0 1\\
1.4 1.6 2 1\\
1.4 2.4 2 1\\
1.4 2.4 0 1\\
1.4 1.6 0 1\\
NaN NaN NaN 1\\
1.4 2.6 0 1\\
1.4 2.6 1 1\\
1.4 3.4 1 1\\
1.4 3.4 0 1\\
1.4 2.6 0 1\\
NaN NaN NaN 1\\
1.4 3.6 0 1\\
1.4 3.6 1 1\\
1.4 4.4 1 1\\
1.4 4.4 0 1\\
1.4 3.6 0 1\\
NaN NaN NaN 1\\
1.4 4.6 0 1\\
1.4 4.6 1 1\\
1.4 5.4 1 1\\
1.4 5.4 0 1\\
1.4 4.6 0 1\\
NaN NaN NaN 1\\
NaN NaN NaN 1\\
1.4 0.6 0 1\\
1.4 1.4 0 1\\
NaN NaN NaN 1\\
NaN NaN NaN 1\\
NaN NaN NaN 1\\
NaN NaN NaN 1\\
1.4 1.6 0 1\\
1.4 2.4 0 1\\
NaN NaN NaN 1\\
NaN NaN NaN 1\\
NaN NaN NaN 1\\
NaN NaN NaN 1\\
1.4 2.6 0 1\\
1.4 3.4 0 1\\
NaN NaN NaN 1\\
NaN NaN NaN 1\\
NaN NaN NaN 1\\
NaN NaN NaN 1\\
1.4 3.6 0 1\\
1.4 4.4 0 1\\
NaN NaN NaN 1\\
NaN NaN NaN 1\\
NaN NaN NaN 1\\
NaN NaN NaN 1\\
1.4 4.6 0 1\\
1.4 5.4 0 1\\
NaN NaN NaN 1\\
NaN NaN NaN 1\\
NaN NaN NaN 1\\
};
\end{axis}
\end{tikzpicture}%


==> figures/TH.tex <==
% This file was created by matlab2tikz v0.4.3.
% Copyright (c) 2008--2013, Nico Schlömer <nico.schloemer@gmail.com>
% All rights reserved.
%
% The latest updates can be retrieved from
%   http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
% where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=4.52083333333333in,
height=3.565625in,
unbounded coords=jump,
view={50}{30},
scale only axis,
xmin=0.5,
xmax=1.5,
xmajorgrids,
ymin=0,
ymax=4,
ytick={1, 2, 3},
ylabel={$h$},
ymajorgrids,
zmin=0,
zmax=4,
zmajorgrids,
axis x line*=bottom,
axis y line*=left,
axis z line*=left
]

\addplot3[%
surf,
shader=faceted interp,
draw=black,
colormap/greenyellow,
point meta=explicit,
mesh/rows=4]
table[row sep=crcr,header=false,meta index=3] {
NaN NaN NaN 1\\
0.6 0.6 0 1\\
0.6 1.4 0 1\\
NaN NaN NaN 1\\
NaN NaN NaN 1\\
NaN NaN NaN 1\\
0.6 0.6 0 1\\
0.6 0.6 4 1\\
0.6 1.4 4 1\\
0.6 1.4 0 1\\
0.6 0.6 0 1\\
NaN NaN NaN 1\\
1.4 0.6 0 1\\
1.4 0.6 4 1\\
1.4 1.4 4 1\\
1.4 1.4 0 1\\
1.4 0.6 0 1\\
NaN NaN NaN 1\\
NaN NaN NaN 1\\
1.4 0.6 0 1\\
1.4 1.4 0 1\\
NaN NaN NaN 1\\
NaN NaN NaN 1\\
NaN NaN NaN 1\\
};

\addplot3[%
surf,
shader=faceted interp,
draw=black,
colormap/hot,
point meta=explicit,
mesh/rows=4]
table[row sep=crcr,header=false,meta index=3] {
NaN NaN NaN 1\\
0.6 1.6 0 1\\
0.6 2.4 0 1\\
NaN NaN NaN 1\\
NaN NaN NaN 1\\
NaN NaN NaN 1\\
0.6 1.6 0 1\\
0.6 1.6 3 1\\
0.6 2.4 3 1\\
0.6 2.4 0 1\\
0.6 1.6 0 1\\
NaN NaN NaN 1\\
1.4 1.6 0 1\\
1.4 1.6 3 1\\
1.4 2.4 3 1\\
1.4 2.4 0 1\\
1.4 1.6 0 1\\
NaN NaN NaN 1\\
NaN NaN NaN 1\\
1.4 1.6 0 1\\
1.4 2.4 0 1\\
NaN NaN NaN 1\\
NaN NaN NaN 1\\
NaN NaN NaN 1\\
};

\addplot3[%
surf,
shader=faceted interp,
draw=black,
colormap/jet,
point meta=explicit,
mesh/rows=4]
table[row sep=crcr,header=false,meta index=3] {
NaN NaN NaN 1\\
0.6 2.6 0 1\\
0.6 3.4 0 1\\
NaN NaN NaN 1\\
NaN NaN NaN 1\\
NaN NaN NaN 1\\
0.6 2.6 0 1\\
0.6 2.6 0 1\\
0.6 3.4 0 1\\
0.6 3.4 0 1\\
0.6 2.6 0 1\\
NaN NaN NaN 1\\
1.4 2.6 0 1\\
1.4 2.6 0 1\\
1.4 3.4 0 1\\
1.4 3.4 0 1\\
1.4 2.6 0 1\\
NaN NaN NaN 1\\
NaN NaN NaN 1\\
1.4 2.6 0 1\\
1.4 3.4 0 1\\
NaN NaN NaN 1\\
NaN NaN NaN 1\\
NaN NaN NaN 1\\
};
\end{axis}
\end{tikzpicture}%


==> figures/TWRC_RA.tex <==
\begin{tikzpicture}

% relay
\draw [densely dotted,color=gray,fill=gray!20] (1.2,2.2) rectangle (4.8,-2.5);

\draw (2,2) rectangle (3.6,1.6);
\node at (2.8,1.8) {scheduler};
\draw [red,dotted,->] (2,1.8) --(1.4,1.8) -- (1.4,0.4) -- (1.7,0.4) -- (1.7,0.1);
\draw [red,dotted,->] (1.4,0.4) -- (1.4,-1.5) --  (1.7,-1.5) -- (1.7,-1.8);

\draw [red,dotted,->] (3.6,1.8) -- (4.7,1.8) -- (4.7,1.4) -- (4.3,1.4) -- (4.3,1);
\draw [red,dotted,->]  (4.7,1.4) -- (4.7,-0.6) -- (4.3,-0.6) -- (4.3,-0.9);

% 1 and 2

\draw (-1.2,0.7) rectangle (-0.6,0.1);
\node at (-0.9,0.4) {$1$};
\draw (-0.6,0.4) -- (1.2,0.4);

\draw (6.6,0.7) rectangle (7.2,0.1);
\node at (6.9,0.4) {$2$};
\draw (4.8,0.4) -- (6.6,0.4);

\draw [fill=red!20] (2.8,1.2) rectangle (3.4,0.5);
\draw (2.2,1.2) rectangle (3.4,0.5);
\draw (2.2,1.2) -- (1.8,1.2);
\draw (2.2,0.5) -- (1.8,0.5);
\draw (2.5,1.2) -- (2.5,0.5);
\draw (2.8,1.2) -- (2.8,0.5);
\draw (3.1,1.2) -- (3.1,0.5);
\draw [ ->] (1,0.85) -- (1.9,0.85);
\draw (3.4,0.85) -- (4.1,0.85);
\draw (4.1,0.85) -- (4.5,1.05);
\draw [->] (4.5,0.85) -- (5,0.85);
\node at (0.6,0.95) {\small $f_1^{(t)}$};

\draw [fill=blue!20](2.6,0.3) rectangle (3.2,-0.4);
\draw (3.8,-0.4) rectangle (2.6,0.3);
\draw (3.8,-0.4) -- (4.2,-0.4);
\draw (3.8,0.3) -- (4.2,0.3);
\draw (3.5,-0.4) -- (3.5,0.3);
\draw (3.2,-0.4) -- (3.2,0.3);
\draw (2.9,-0.4) -- (2.9,0.3);
\draw [<-] (4.1,-0.05) -- (5,-0.05);
\draw (2.6,-0.05) -- (1.9,-0.05);
\draw (1.9,-0.05) -- (1.5,0.15);
\draw [<-] (1,-0.05) -- (1.5,-0.05);
\node at (5.4,-0.15) {\small $f_2^{(t)}$};

\node at (0.4,0.55) {\scriptsize fading};
\node at (0.4,0.25) {\scriptsize channel $1$};
\node at (5.65,0.55) {\scriptsize fading};
\node at (5.65,0.25) {\scriptsize channel $2$};


% 3 and 4

\draw (-1.2,-1.2) rectangle (-0.6,-1.8);
\node at (-0.9,-1.5) {$3$};
\draw (-0.6,-1.5) -- (1.2,-1.5);

\draw (6.6,-1.2) rectangle (7.2,-1.8);
\node at (6.9,-1.5) {$4$};
\draw (4.8,-1.5) -- (6.6,-1.5);

\draw [fill=green!20] (2.8,-0.7) rectangle (3.4,-1.4);
\draw (2.2,-0.7) rectangle (3.4,-1.4);
\draw (2.2,-0.7) -- (1.8,-0.7);
\draw (2.2,-1.4) -- (1.8,-1.4);
\draw (2.5,-0.7) -- (2.5,-1.4);
\draw (2.8,-0.7) -- (2.8,-1.4);
\draw (3.1,-0.7) -- (3.1,-1.4);
\draw [ ->] (1,-1.05) -- (1.9,-1.05);
\draw (3.4,-1.05) -- (4.1,-1.05);
\draw (4.1,-1.05) -- (4.5,-0.85);
\draw [->] (4.5,-1.05) -- (5,-1.05);
\node at (0.6,-0.95) {\small $f_3^{(t)}$};

\draw [fill=orange!30](2.6,-1.6) rectangle (3.2,-2.3);
\draw (3.8,-2.3) rectangle (2.6,-1.6);
\draw (3.8,-2.3) -- (4.2,-2.3);
\draw (3.8,-1.6) -- (4.2,-1.6);
\draw (3.5,-2.3) -- (3.5,-1.6);
\draw (3.2,-2.3) -- (3.2,-1.6);
\draw (2.9,-2.3) -- (2.9,-1.6);
\draw [<-] (4.1,-1.95) -- (5,-1.95);
\draw (2.6,-1.95) -- (1.9,-1.95);
\draw (1.9,-1.95) -- (1.5,-1.75);
\draw [<-] (1,-1.95) -- (1.5,-1.95);
\node at (5.4,-2.05) {\small $f_4^{(t)}$};

\node at (0.4,-1.35) {\scriptsize fading};
\node at (0.4,-1.65) {\scriptsize channel $3$};
\node at (5.65,-1.35) {\scriptsize fading};
\node at (5.65,-1.65) {\scriptsize channel $4$};




\end{tikzpicture}



==> figures/triang.tex <==
% This file was created by matlab2tikz v0.4.3.
% Copyright (c) 2008--2013, Nico SchlÃ¶mer <nico.schloemer@gmail.com>
% All rights reserved.
%
% The latest updates can be retrieved from
%   http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
% where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=4.52083333333333in,
height=3.565625in,
area legend,
%colormap/jet,
view={-56.5}{38},
scale only axis,
xmin=0,
xmax=5,
xmajorgrids,
ymin=0,
ymax=5,
ymajorgrids,
zmin=0,
zmax=300,
zmajorgrids,
axis x line*=bottom,
axis y line*=left,
axis z line*=left
]

\addplot3[surf]
table[row sep=crcr, point meta=\thisrow{c}]{
x y z c\\
3 4 117.80029149148 117.80029149148 \\
2 4 114.449450368613 114.449450368613 \\
3 3 66.0693230278921 66.0693230278921 \\
2 1 39.450923473472 39.450923473472 \\
1 2 27.6161661034283 27.6161661034283 \\
1 1 20.9772603338663 20.9772603338663 \\
0 3 53.1362621322932 53.1362621322932 \\
0 2 24.2653249805613 24.2653249805613 \\
1 2 27.6161661034283 27.6161661034283 \\
2 5 233.504512908396 233.504512908396 \\
2 4 114.449450368613 114.449450368613 \\
3 4 117.80029149148 117.80029149148 \\
4 3 84.5429861674978 84.5429861674978 \\
3 4 117.80029149148 117.80029149148 \\
3 3 66.0693230278921 66.0693230278921 \\
2 3 57.6775412327789 57.6775412327789 \\
2 2 36.0079478985416 36.0079478985416 \\
3 2 54.4816110381473 54.4816110381473 \\
4 4 126.192073286593 126.192073286593 \\
3 4 117.80029149148 117.80029149148 \\
4 3 84.5429861674978 84.5429861674978 \\
4 2 89.7584097519071 89.7584097519071 \\
5 2 147.439389231206 147.439389231206 \\
4 3 84.5429861674978 84.5429861674978 \\
0 4 112.878725592844 112.878725592844 \\
0 3 53.1362621322932 53.1362621322932 \\
1 3 54.3267001099118 54.3267001099118 \\
3 3 66.0693230278921 66.0693230278921 \\
3 2 54.4816110381473 54.4816110381473 \\
4 2 89.7584097519071 89.7584097519071 \\
3 1 74.7277221872318 74.7277221872318 \\
4 0 204.97851812903 204.97851812903 \\
4 1 132.40870166653 132.40870166653 \\
1 1 20.9772603338663 20.9772603338663 \\
1 2 27.6161661034283 27.6161661034283 \\
0 2 24.2653249805613 24.2653249805613 \\
3 3 66.0693230278921 66.0693230278921 \\
4 2 89.7584097519071 89.7584097519071 \\
4 3 84.5429861674978 84.5429861674978 \\
4 1 132.40870166653 132.40870166653 \\
5 1 212.493861911368 212.493861911368 \\
4 2 89.7584097519071 89.7584097519071 \\
1 0 31.9355796911344 31.9355796911344 \\
0 1 12.5854785387531 12.5854785387531 \\
0 0 13.4619165515287 13.4619165515287 \\
2 1 39.450923473472 39.450923473472 \\
2 2 36.0079478985416 36.0079478985416 \\
1 2 27.6161661034283 27.6161661034283 \\
1 0 31.9355796911344 31.9355796911344 \\
1 1 20.9772603338663 20.9772603338663 \\
0 1 12.5854785387531 12.5854785387531 \\
2 1 39.450923473472 39.450923473472 \\
3 1 74.7277221872318 74.7277221872318 \\
2 2 36.0079478985416 36.0079478985416 \\
1 1 20.9772603338663 20.9772603338663 \\
0 2 24.2653249805613 24.2653249805613 \\
0 1 12.5854785387531 12.5854785387531 \\
1 2 27.6161661034283 27.6161661034283 \\
2 2 36.0079478985416 36.0079478985416 \\
1 3 54.3267001099118 54.3267001099118 \\
1 4 113.259012390994 113.259012390994 \\
0 5 233.013989705251 233.013989705251 \\
0 4 112.878725592844 112.878725592844 \\
2 4 114.449450368613 114.449450368613 \\
1 4 113.259012390994 113.259012390994 \\
2 3 57.6775412327789 57.6775412327789 \\
0 3 53.1362621322932 53.1362621322932 \\
1 2 27.6161661034283 27.6161661034283 \\
1 3 54.3267001099118 54.3267001099118 \\
1 4 113.259012390994 113.259012390994 \\
0 4 112.878725592844 112.878725592844 \\
1 3 54.3267001099118 54.3267001099118 \\
2 4 114.449450368613 114.449450368613 \\
1 5 233.124226110246 233.124226110246 \\
1 4 113.259012390994 113.259012390994 \\
3 5 234.694950886015 234.694950886015 \\
2 5 233.504512908396 233.504512908396 \\
3 4 117.80029149148 117.80029149148 \\
2 3 57.6775412327789 57.6775412327789 \\
1 4 113.259012390994 113.259012390994 \\
1 3 54.3267001099118 54.3267001099118 \\
1 5 233.124226110246 233.124226110246 \\
0 5 233.013989705251 233.013989705251 \\
1 4 113.259012390994 113.259012390994 \\
3 3 66.0693230278921 66.0693230278921 \\
2 4 114.449450368613 114.449450368613 \\
2 3 57.6775412327789 57.6775412327789 \\
2 5 233.504512908396 233.504512908396 \\
1 5 233.124226110246 233.124226110246 \\
2 4 114.449450368613 114.449450368613 \\
3 2 54.4816110381473 54.4816110381473 \\
2 2 36.0079478985416 36.0079478985416 \\
3 1 74.7277221872318 74.7277221872318 \\
2 3 57.6775412327789 57.6775412327789 \\
1 3 54.3267001099118 54.3267001099118 \\
2 2 36.0079478985416 36.0079478985416 \\
4 1 132.40870166653 132.40870166653 \\
3 2 54.4816110381473 54.4816110381473 \\
3 1 74.7277221872318 74.7277221872318 \\
3 3 66.0693230278921 66.0693230278921 \\
2 3 57.6775412327789 57.6775412327789 \\
3 2 54.4816110381473 54.4816110381473 \\
4 4 126.192073286593 126.192073286593 \\
3 5 234.694950886015 234.694950886015 \\
3 4 117.80029149148 117.80029149148 \\
5 3 119.819784881258 119.819784881258 \\
4 4 126.192073286593 126.192073286593 \\
4 3 84.5429861674978 84.5429861674978 \\
4 5 238.045792008882 238.045792008882 \\
3 5 234.694950886015 234.694950886015 \\
4 4 126.192073286593 126.192073286593 \\
5 4 144.665736426199 144.665736426199 \\
4 5 238.045792008882 238.045792008882 \\
4 4 126.192073286593 126.192073286593 \\
4 5 238.045792008882 238.045792008882 \\
5 4 144.665736426199 144.665736426199 \\
5 5 246.437573803995 246.437573803995 \\
4 4 126.192073286593 126.192073286593 \\
5 3 119.819784881258 119.819784881258 \\
5 4 144.665736426199 144.665736426199 \\
4 3 84.5429861674978 84.5429861674978 \\
5 2 147.439389231206 147.439389231206 \\
5 3 119.819784881258 119.819784881258 \\
1 0 31.9355796911344 31.9355796911344 \\
2 0 67.2123784048942 67.2123784048942 \\
1 1 20.9772603338663 20.9772603338663 \\
1 1 20.9772603338663 20.9772603338663 \\
2 0 67.2123784048942 67.2123784048942 \\
2 1 39.450923473472 39.450923473472 \\
3 2 54.4816110381473 54.4816110381473 \\
4 1 132.40870166653 132.40870166653 \\
4 2 89.7584097519071 89.7584097519071 \\
4 0 204.97851812903 204.97851812903 \\
5 0 299.999798884227 299.999798884227 \\
4 1 132.40870166653 132.40870166653 \\
3 0 124.893357884193 124.893357884193 \\
2 1 39.450923473472 39.450923473472 \\
2 0 67.2123784048942 67.2123784048942 \\
3 1 74.7277221872318 74.7277221872318 \\
3 0 124.893357884193 124.893357884193 \\
4 0 204.97851812903 204.97851812903 \\
3 1 74.7277221872318 74.7277221872318 \\
2 1 39.450923473472 39.450923473472 \\
3 0 124.893357884193 124.893357884193 \\
4 2 89.7584097519071 89.7584097519071 \\
5 1 212.493861911368 212.493861911368 \\
5 2 147.439389231206 147.439389231206 \\
4 1 132.40870166653 132.40870166653 \\
5 0 299.999798884227 299.999798884227 \\
5 1 212.493861911368 212.493861911368 \\
};

\end{axis}
\end{tikzpicture}%
